Design and Evaluation of Next-Generation Cellular Networks through Digital and Physical Open and Programmable Platforms

The evolution of the Radio Access Network (RAN) in 5G and 6G technologies marks a shift toward open, programmable, and softwarized architectures, driven by the Open RAN paradigm. This approach emphasizes open interfaces for telemetry sharing, intelligent data-driven control loops for network optimization, and virtualization and disaggregation of multi-vendor RAN components. While promising, this transition introduces significant challenges, including the need to design interoperable solutions, acquire datasets to train and test AI/ML algorithms for inference and control, and develop testbeds to benchmark these solutions. Experimental wireless platforms and private 5G deployments play a key role, providing architectures comparable to real-world systems and enabling prototyping and testing in realistic environments. This dissertation focuses on the development and evaluation of complementary experimental platforms: Colosseum, the world's largest Open RAN digital twin, and X5G, an open, programmable, multi-vendor private 5G O-RAN testbed with GPU acceleration. The main contributions include: (i) CaST, enabling automated creation and validation of digital twin wireless scenarios through 3D modeling, ray-tracing, and channel sounding; (ii) validation of Colosseum digital twins at scale, demonstrating that emulated environments closely reproduce real-world setups; (iii) X5G, integrating NVIDIA Aerial GPU-accelerated PHY processing with OpenAirInterface higher layers; (iv) a GPU-accelerated dApp framework for real-time RAN inference, enabling sub-millisecond control loops for AI-native applications including ISAC; and (v) intelligent RAN applications spanning spectrum sharing, interference detection, network slicing, security, and CSI-based sensing. Overall, this dissertation provides an end-to-end methodology bridging digital and physical experimentation for next-generation cellular networks.

==> fig/chap4/fig_tex/1ru1ue_static_iperf_bler.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{every label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


% General plot definitions for left axis DL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabel style={rotate=45.0},
% xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{DL BLER (\%)},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={UE Location},
ymin=0, ymax=20,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]


% Legend DL/UL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Blue bars DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,9.65520869565217);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,10.0563826086957);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,9.74211304347826);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,10.0126173913043);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,10.1451913043478);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,10.1578521739130);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,9.64549565217391);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,6.26393043478261);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,6.18401739130435);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,4.79395652173913);


% STD Vertical line DL

\path [draw=black, line width=1pt]
(axis cs:0,5.48903857823112)
--(axis cs:0,13.82137881307322);
\path [draw=black, line width=1pt]
(axis cs:1,4.94947400010116)
--(axis cs:1,15.16329121729024);
\path [draw=black, line width=1pt]
(axis cs:2,5.06530920953951)
--(axis cs:2,14.41891687741701);
\path [draw=black, line width=1pt]
(axis cs:3,5.29759739435575)
--(axis cs:3,14.72763738825285);
\path [draw=black, line width=1pt]
(axis cs:4,4.97515481206821)
--(axis cs:4,15.31522779662739);
\path [draw=black, line width=1pt]
(axis cs:5,5.37444307204324)
--(axis cs:5,14.94126127578276);
\path [draw=black, line width=1pt]
(axis cs:6,5.21040864502897)
--(axis cs:6,14.08058265931885);
\path [draw=black, line width=1pt]
(axis cs:7,0.71300871944064)
--(axis cs:7,11.81485215012458);
\path [draw=black, line width=1pt]
(axis cs:8,0.000000)
--(axis cs:8,14.19494521607783);
\path [draw=black, line width=1pt]
(axis cs:9,0.000000)
--(axis cs:9,9.86617351753883);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 5.48903857823112
1 4.94947400010116
2 5.06530920953951
3 5.29759739435575
4 4.97515481206821
5 5.37444307204324
6 5.21040864502897
7 0.71300871944064
8 -1.82691043346913
9 -0.27826047406054
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 13.82137881307322
1 15.16329121729024
2 14.41891687741701
3 14.72763738825285
4 15.31522779662739
5 14.94126127578276
6 14.08058265931885
7 11.81485215012458
8 14.19494521607783
9 9.86617351753883
};
\end{axis}


% General plot definitions right axis UL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
% tick align=outside,
x grid style={darkgray176},
xmin=-0.69, xmax=10.09,
xtick pos=left,
ytick style={color=darkorange2309111},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{UL BLER (\%)},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
ymin=0, ymax=20,
ytick pos=right,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west, color=darkorange2309111},
ylabel shift=-5pt
]


% Orange bar UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,9.56812173913044);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,9.50712173913043);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,9.27707826086957);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,9.17420000000000);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,9.45190434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,9.82486956521739);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,9.78168695652174);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,9.39971304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,5.20550434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,0.81201449275362);


% STD Vertical line UL

\path [draw=black, line width=1pt]
(axis cs:0.4,6.68591234005179)
--(axis cs:0.4,12.45033113820909);
\path [draw=black, line width=1pt]
(axis cs:1.4,6.4711601927064)
--(axis cs:1.4,12.54308328555446);
\path [draw=black, line width=1pt]
(axis cs:2.4,6.18722643012966)
--(axis cs:2.4,12.36693009160948);
\path [draw=black, line width=1pt]
(axis cs:3.4,6.1539307335098)
--(axis cs:3.4,12.1944692664902);
\path [draw=black, line width=1pt]
(axis cs:4.4,6.37777071442081)
--(axis cs:4.4,12.52603798123137);
\path [draw=black, line width=1pt]
(axis cs:5.4,6.61743310313804)
--(axis cs:5.4,13.03230602729674);
\path [draw=black, line width=1pt]
(axis cs:6.4,5.5995890267589)
--(axis cs:6.4,13.96378488628458);
\path [draw=black, line width=1pt]
(axis cs:7.4,5.65376859843443)
--(axis cs:7.4,13.14565748852209);
\path [draw=black, line width=1pt]
(axis cs:8.4,0.32297303824742)
--(axis cs:8.4,10.08803565740476);
\path [draw=black, line width=1pt]
(axis cs:9.4,0.000000)
--(axis cs:9.4,3.43483478899158);


% STD horizontal bottom line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 6.68591234005179
1.4 6.4711601927064
2.4 6.18722643012966
3.4 6.1539307335098
4.4 6.37777071442081
5.4 6.61743310313804
6.4 5.5995890267589
7.4 5.65376859843443
8.4 0.32297303824742
9.4 0.000000
};


% STD horizontal upper line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 12.45033113820909
1.4 12.54308328555446
2.4 12.36693009160948
3.4 12.1944692664902
4.4 12.52603798123137
5.4 13.03230602729674
6.4 13.96378488628458
7.4 13.14565748852209
8.4 10.08803565740476
9.4 3.43483478899158
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru1ue_static_iperf_cqi.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={CQI},
xlabel={UE Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=9, ymax=16,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for DL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}


% Blue bars of DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,9) rectangle (axis cs:0.2,14.0173913043478);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,9) rectangle (axis cs:1.2,15.0000000000000);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,9) rectangle (axis cs:2.2,14.8347826086957);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,9) rectangle (axis cs:3.2,14.5217391304348);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,9) rectangle (axis cs:4.2,14.9304347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,9) rectangle (axis cs:5.2,14.6782608695652);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,9) rectangle (axis cs:6.2,12.8695652173913);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,9) rectangle (axis cs:7.2,12.3391304347826);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,9) rectangle (axis cs:8.2,10.9739130434783);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,9) rectangle (axis cs:9.2,9.93043478260870);


% Legend for UL

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Orange bar for UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,9) rectangle (axis cs:0.6,14.1826086956522);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,9) rectangle (axis cs:1.6,14.9304347826087);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,9) rectangle (axis cs:2.6,14.6434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,9) rectangle (axis cs:3.6,14.6869565217391);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,9) rectangle (axis cs:4.6,14.9739130434783);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,9) rectangle (axis cs:5.6,14.9130434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,9) rectangle (axis cs:6.6,13.0521739130435);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,9) rectangle (axis cs:7.6,12.3478260869565);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,9) rectangle (axis cs:8.6,10.6782608695652);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,9) rectangle (axis cs:9.6,9.94202898550725);


% STD Vertical line for DL

\path [draw=black, line width=1pt]
(axis cs:0,13.88609488761631)
--(axis cs:0,14.14868772107929);
\path [draw=black, line width=1pt]
(axis cs:1,14.9999)
--(axis cs:1,15.0001);
\path [draw=black, line width=1pt]
(axis cs:2,14.461780685399575)
--(axis cs:2,15.207784532991825);
\path [draw=black, line width=1pt]
(axis cs:3,14.020025818732202)
--(axis cs:3,15.023452442137398);
\path [draw=black, line width=1pt]
(axis cs:4,14.674908523772164)
--(axis cs:4,15.185961041445236);
\path [draw=black, line width=1pt]
(axis cs:5,14.209072954363661)
--(axis cs:5,15.147448784766739);
\path [draw=black, line width=1pt]
(axis cs:6,12.53131017164543)
--(axis cs:6,13.20782026313717);
\path [draw=black, line width=1pt]
(axis cs:7,11.86364441340896)
--(axis cs:7,12.81461645615624);
\path [draw=black, line width=1pt]
(axis cs:8,10.813821536464814)
--(axis cs:8,11.134004550491786);
\path [draw=black, line width=1pt]
(axis cs:9,9.674908523772164)
--(axis cs:9,10.185961041445236);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 13.88609488761631
1 14.9999
2 14.461780685399575
3 14.020025818732202
4 14.674908523772164
5 14.209072954363661
6 12.53131017164543
7 11.86364441340896
8 10.813821536464814
9 9.674908523772164
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 14.14868772107929
1 15.0001
2 15.207784532991825
3 15.023452442137398
4 15.185961041445236
5 15.147448784766739
6 13.20782026313717
7 12.81461645615624
8 11.134004550491786
9 10.185961041445236
};


% STD vertical line for UL

\path [draw=black, line width=1pt]
(axis cs:0.4,13.751726111091036)
--(axis cs:0.4,14.613491280213364);
\path [draw=black, line width=1pt]
(axis cs:1.4,14.674908523772165)
--(axis cs:1.4,15.185961041445235);
\path [draw=black, line width=1pt]
(axis cs:2.4,14.162410290550307)
--(axis cs:2.4,15.124546231188893);
\path [draw=black, line width=1pt]
(axis cs:3.4,14.221195168207128)
--(axis cs:3.4,15.152717875271072);
\path [draw=black, line width=1pt]
(axis cs:4.4,14.813821536464814)
--(axis cs:4.4,15.134004550491786);
\path [draw=black, line width=1pt]
(axis cs:5.4,14.630039002711876)
--(axis cs:5.4,15.196047953809924);
\path [draw=black, line width=1pt]
(axis cs:6.4,12.828823104842533)
--(axis cs:6.4,13.275524721244467);
\path [draw=black, line width=1pt]
(axis cs:7.4,11.851462498853784)
--(axis cs:7.4,12.844189675059216);
\path [draw=black, line width=1pt]
(axis cs:8.4,10.209072954363661)
--(axis cs:8.4,11.147448784766739);
\path [draw=black, line width=1pt]
(axis cs:9.4,9.651846160125718)
--(axis cs:9.4,10.232211810888782);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 13.751726111091036
1.4 14.674908523772165
2.4 14.162410290550307
3.4 14.221195168207128
4.4 14.813821536464814
5.4 14.630039002711876
6.4 12.828823104842533
7.4 11.851462498853784
8.4 10.209072954363661
9.4 9.651846160125718
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 14.613491280213364
1.4 15.185961041445235
2.4 15.124546231188893
3.4 15.152717875271072
4.4 15.134004550491786
5.4 15.196047953809924
6.4 13.275524721244467
7.4 12.844189675059216
8.4 11.147448784766739
9.4 10.232211810888782
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru1ue_static_iperf_mcs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{every label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


% General plot definitions for left axis DL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabel style={rotate=45.0},
% xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{DL MCS},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={Location},
ymin=0, ymax=30,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]


% Legend DL/UL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Blue bars DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,22.1130434782609);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,22.4434782608696);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,22.4260869565217);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,22.0782608695652);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,22.1826086956522);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,22.5565217391304);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,21.2260869565217);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,20.5391304347826);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,17.3304347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,15.2956521739130);


% STD Vertical line DL

\path [draw=black, line width=1pt]
(axis cs:0,20.5029589354697)
--(axis cs:0,23.7231280210521);
\path [draw=black, line width=1pt]
(axis cs:1,20.96147331055099)
--(axis cs:1,23.92548321118821);
\path [draw=black, line width=1pt]
(axis cs:2,21.04920470693957)
--(axis cs:2,23.80296920610383);
\path [draw=black, line width=1pt]
(axis cs:3,20.41257084297458)
--(axis cs:3,23.74395089615582);
\path [draw=black, line width=1pt]
(axis cs:4,20.75861253525148)
--(axis cs:4,23.60660485605292);
\path [draw=black, line width=1pt]
(axis cs:5,21.11654547015059)
--(axis cs:5,23.99649800811021);
\path [draw=black, line width=1pt]
(axis cs:6,19.64738623843593)
--(axis cs:6,22.80478767460747);
\path [draw=black, line width=1pt]
(axis cs:7,19.20610224696953)
--(axis cs:7,21.87215862259567);
\path [draw=black, line width=1pt]
(axis cs:8,13.53357149010824)
--(axis cs:8,21.12729807510916);
\path [draw=black, line width=1pt]
(axis cs:9,12.26084268238217)
--(axis cs:9,18.33046166544383);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 20.5029589354697
1 20.96147331055099
2 21.04920470693957
3 20.41257084297458
4 20.75861253525148
5 21.11654547015059
6 19.64738623843593
7 19.20610224696953
8 13.53357149010824
9 12.26084268238217
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 23.7231280210521
1 23.92548321118821
2 23.80296920610383
3 23.74395089615582
4 23.60660485605292
5 23.99649800811021
6 22.80478767460747
7 21.87215862259567
8 21.12729807510916
9 18.33046166544383
};
\end{axis}


% General plot definitions right axis UL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
% tick align=outside,
x grid style={darkgray176},
xmin=-0.69, xmax=10.09,
xtick pos=left,
ytick style={color=darkorange2309111},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{UL MCS},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
ymin=0, ymax=30,
ytick pos=right,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west, color=darkorange2309111},
ylabel shift=-5pt
]


% Orange bar UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,15.6956521739130);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,15.2000000000000);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,15.1391304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,14.6434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,14.7913043478261);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,15.8173913043478);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,15.8434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,16.4086956521739);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,16.6173913043478);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,9.89855072463768);


% STD Vertical line UL

\path [draw=black, line width=1pt]
(axis cs:0.4,14.1844431015435)
--(axis cs:0.4,17.2068612462825);
\path [draw=black, line width=1pt]
(axis cs:1.4,13.79699570469953)
--(axis cs:1.4,16.60300429530047);
\path [draw=black, line width=1pt]
(axis cs:2.4,13.71326070006579)
--(axis cs:2.4,16.56500016949941);
\path [draw=black, line width=1pt]
(axis cs:3.4,13.47224930406393)
--(axis cs:3.4,15.81470721767527);
\path [draw=black, line width=1pt]
(axis cs:4.4,13.67920460966746)
--(axis cs:4.4,15.90340408698474);
\path [draw=black, line width=1pt]
(axis cs:5.4,13.92288118993618)
--(axis cs:5.4,17.71190141875942);
\path [draw=black, line width=1pt]
(axis cs:6.4,13.49419205218562)
--(axis cs:6.4,18.19276446955358);
\path [draw=black, line width=1pt]
(axis cs:7.4,14.21262399125452)
--(axis cs:7.4,18.60476731309328);
\path [draw=black, line width=1pt]
(axis cs:8.4,13.98299464351815)
--(axis cs:8.4,19.25178796517745);
\path [draw=black, line width=1pt]
(axis cs:9.4,3.45249171805185)
--(axis cs:9.4,16.34460973122351);


% STD horizontal bottom line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 14.1844431015435
1.4 13.79699570469953
2.4 13.71326070006579
3.4 13.47224930406393
4.4 13.67920460966746
5.4 13.92288118993618
6.4 13.49419205218562
7.4 14.21262399125452
8.4 13.98299464351815
9.4 3.45249171805185
};


% STD horizontal upper line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 17.2068612462825
1.4 16.60300429530047
2.4 16.56500016949941
3.4 15.81470721767527
4.4 15.90340408698474
5.4 17.71190141875942
6.4 18.19276446955358
7.4 18.60476731309328
8.4 19.25178796517745
9.4 16.34460973122351
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru1ue_static_iperf_ph.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={PH [dB]},
xlabel={UE Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=60,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for DL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}


% Blue bars of DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,44.8782608695652);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,44.2434782608696);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,48.5565217391304);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,43.9826086956522);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,44.6347826086957);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,41.1478260869565);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,34.8608695652174);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,33.4521739130435);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,18.2695652173913);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,15.4434782608696);


% Legend for UL

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Orange bar for UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,39.4869565217391);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,40.3130434782609);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,39.9565217391304);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,41.0347826086957);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,40.8000000000000);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,38.6434782608696);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,37.4521739130435);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,37.1739130434783);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,28.4347826086957);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,17.5797101449275);


% STD Vertical line for DL

\path [draw=black, line width=1pt]
(axis cs:0,42.036999023357)
--(axis cs:0,47.7195227157734);
\path [draw=black, line width=1pt]
(axis cs:1,41.520633694535)
--(axis cs:1,46.9663228272042);
\path [draw=black, line width=1pt]
(axis cs:2,44.7126583126817)
--(axis cs:2,52.4003851655791);
\path [draw=black, line width=1pt]
(axis cs:3,37.2966944518586)
--(axis cs:3,50.6685239394458);
\path [draw=black, line width=1pt]
(axis cs:4,40.7951681480093)
--(axis cs:4,48.4743970693821);
\path [draw=black, line width=1pt]
(axis cs:5,38.2361331500274)
--(axis cs:5,44.0595190238856);
\path [draw=black, line width=1pt]
(axis cs:6,31.2531610624788)
--(axis cs:6,38.468578067956);
\path [draw=black, line width=1pt]
(axis cs:7,30.2315074290579)
--(axis cs:7,36.6728403970291);
\path [draw=black, line width=1pt]
(axis cs:8,16.4327022397091)
--(axis cs:8,20.1064281950735);
\path [draw=black, line width=1pt]
(axis cs:9,8.65572961678848)
--(axis cs:9,22.2312269049507);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 42.036999023357
1 41.520633694535
2 44.7126583126817
3 37.2966944518586
4 40.7951681480093
5 38.2361331500274
6 31.2531610624788
7 30.2315074290579
8 16.4327022397091
9 8.65572961678848
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 47.7195227157734
1 46.9663228272042
2 52.4003851655791
3 50.6685239394458
4 48.4743970693821
5 44.0595190238856
6 38.468578067956
7 36.6728403970291
8 20.1064281950735
9 22.2312269049507
};


% STD vertical line for UL

\path [draw=black, line width=1pt]
(axis cs:0.4,37.2970065207425)
--(axis cs:0.4,41.6769065227357);
\path [draw=black, line width=1pt]
(axis cs:1.4,38.461703435418)
--(axis cs:1.4,42.1643835211038);
\path [draw=black, line width=1pt]
(axis cs:2.4,38.2023722508727)
--(axis cs:2.4,41.7106712273881);
\path [draw=black, line width=1pt]
(axis cs:3.4,39.6909831067427)
--(axis cs:3.4,42.3785821106487);
\path [draw=black, line width=1pt]
(axis cs:4.4,38.5868019487549)
--(axis cs:4.4,43.0131980512451);
\path [draw=black, line width=1pt]
(axis cs:5.4,36.4462259721833)
--(axis cs:5.4,40.8407305495559);
\path [draw=black, line width=1pt]
(axis cs:6.4,35.7239587387127)
--(axis cs:6.4,39.1803890873743);
\path [draw=black, line width=1pt]
(axis cs:7.4,35.5076278087119)
--(axis cs:7.4,38.8401982782447);
\path [draw=black, line width=1pt]
(axis cs:8.4,24.4608976061157)
--(axis cs:8.4,32.4086676112757);
\path [draw=black, line width=1pt]
(axis cs:9.4,10.4461443816284)
--(axis cs:9.4,24.7132759082266);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 37.2970065207425
1.4 38.461703435418
2.4 38.2023722508727
3.4 39.6909831067427
4.4 38.5868019487549
5.4 36.4462259721833
6.4 35.7239587387127
7.4 35.5076278087119
8.4 24.4608976061157
9.4 10.4461443816284
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 41.6769065227357
1.4 42.1643835211038
2.4 41.7106712273881
3.4 42.3785821106487
4.4 43.0131980512451
5.4 40.8407305495559
6.4 39.1803890873743
7.4 38.8401982782447
8.4 32.4086676112757
9.4 24.7132759082266
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru1ue_static_iperf_rsrp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={RSRP [dBm]},
xlabel={UE Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=-110, ymax=-75,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for DL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}


% Blue bars of DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,-110) rectangle (axis cs:0.2,-87.704347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,-110) rectangle (axis cs:1.2,-82.6869565217391);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,-110) rectangle (axis cs:2.2,-81.2521739130435);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,-110) rectangle (axis cs:3.2,-81.2608695652174);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,-110) rectangle (axis cs:4.2,-83.9478260869565);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,-110) rectangle (axis cs:5.2,-87.4);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,-110) rectangle (axis cs:6.2,-93.2);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,-110) rectangle (axis cs:7.2,-94.8869565217391);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,-110) rectangle (axis cs:8.2,-98.704347826087);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,-110) rectangle (axis cs:9.2,-100.017391304348);


% Legend for UL

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Orange bar for UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,-110) rectangle (axis cs:0.6,-87.9913043478261);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,-110) rectangle (axis cs:1.6,-83.3391304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,-110) rectangle (axis cs:2.6,-82.4086956521739);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,-110) rectangle (axis cs:3.6,-81.0869565217391);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,-110) rectangle (axis cs:4.6,-83.3217391304348);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,-110) rectangle (axis cs:5.6,-87);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,-110) rectangle (axis cs:6.6,-93.6782608695652);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,-110) rectangle (axis cs:7.6,-94.904347826087);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,-110) rectangle (axis cs:8.6,-99.5391304347826);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,-110) rectangle (axis cs:9.6,-99.8550724637681);


% STD Vertical line for DL

\path [draw=black, line width=1pt]
(axis cs:0,-88.5521924932933)
--(axis cs:0,-86.8565031588807);
\path [draw=black, line width=1pt]
(axis cs:1,-83.5179907261917)
--(axis cs:1,-81.8559223172865);
\path [draw=black, line width=1pt]
(axis cs:2,-82.4865036072704)
--(axis cs:2,-80.0178442188166);
\path [draw=black, line width=1pt]
(axis cs:3,-82.1502509441677)
--(axis cs:3,-80.3714881862671);
\path [draw=black, line width=1pt]
(axis cs:4,-84.794320180374)
--(axis cs:4,-83.1013319935389);
\path [draw=black, line width=1pt]
(axis cs:5,-88.085693399849)
--(axis cs:5,-86.714306600151);
\path [draw=black, line width=1pt]
(axis cs:6,-94.1290629121523)
--(axis cs:6,-92.2709370878477);
\path [draw=black, line width=1pt]
(axis cs:7,-95.2560525581009)
--(axis cs:7,-94.5178604853773);
\path [draw=black, line width=1pt]
(axis cs:8,-99.3109476832644)
--(axis cs:8,-98.0976480689096);
\path [draw=black, line width=1pt]
(axis cs:9,-100.811918734186)
--(axis cs:9,-99.22286387451);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -88.5521924932933
1 -83.5179907261917
2 -82.4865036072704
3 -82.15025094416779
4 -84.794320180374
5 -88.085693399849
6 -94.1290629121523
7 -95.2560525581009
8 -99.3109476832644
9 -100.811918734186
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 -86.8565031588807
1 -81.8559223172865
2 -80.0178442188166
3 -80.3714881862671
4 -83.1013319935389
5 -86.714306600151
6 -92.2709370878477
7 -94.5178604853773
8 -98.0976480689096
9 -99.22286387451
};


% STD vertical line for UL

\path [draw=black, line width=1pt]
(axis cs:0.4,-89.1190691933993)
--(axis cs:0.4,-86.8635395022529);
\path [draw=black, line width=1pt]
(axis cs:1.4,-84.1435803015243)
--(axis cs:1.4,-82.5346805670409);
\path [draw=black, line width=1pt]
(axis cs:2.4,-83.2022624633202)
--(axis cs:2.4,-81.6151288400276);
\path [draw=black, line width=1pt]
(axis cs:3.4,-82.2684306039206)
--(axis cs:3.4,-79.9054824395579);
\path [draw=black, line width=1pt]
(axis cs:4.4,-84.0417272649247)
--(axis cs:4.4,-82.6017509959449);
\path [draw=black, line width=1pt]
(axis cs:5.4,-87.5461186812728)
--(axis cs:5.4,-86.4538813187272);
\path [draw=black, line width=1pt]
(axis cs:6.4,-94.6292329123125)
--(axis cs:6.4,-92.7272888268179);
\path [draw=black, line width=1pt]
(axis cs:7.4,-95.7205640969140)
--(axis cs:7.4,-94.0881315552600);
\path [draw=black, line width=1pt]
(axis cs:8.4,-100.303317383006)
--(axis cs:8.4,-98.7749434865592);
\path [draw=black, line width=1pt]
(axis cs:9.4,-100.919087203785)
--(axis cs:9.4,-98.7910577237512);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 -89.1190691933993
1.4 -84.1435803015243
2.4 -83.2022624633202
3.4 -82.2684306039206
4.4 -84.0417272649247
5.4 -87.5461186812728
6.4 -94.6292329123125
7.4 -95.7205640969140
8.4 -100.303317383006
9.4 -100.919087203785
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 -86.8635395022529
1.4 -82.5346805670409
2.4 -81.6151288400276
3.4 -79.9054824395579
4.4 -82.6017509959449
5.4 -86.4538813187272
6.4 -92.7272888268179
7.4 -94.0881315552600
8.4 -98.7749434865592
9.4 -98.7910577237512
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru1ue_static_iperf_th.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
% \pgfplotsset{every label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}


% General plot definitions for left axis DL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabel style={rotate=45.0},
% xticklabels={},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{DL TH [Mbps]},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
% xlabel={Location},
ymin=0, ymax=350,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]


% Legend DL/UL

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{DL}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UL}


% Blue bars DL

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,297.779273813333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,278.951601066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,291.50394624);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,281.087304533333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,286.19221888);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,293.477207893333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,281.056259413333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,282.361967786667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,226.071218773333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,177.708098986667);


% STD Vertical line DL

\path [draw=black, line width=1pt]
(axis cs:0,293.561317740977)
--(axis cs:0,301.997229885689);
\path [draw=black, line width=1pt]
(axis cs:1,274.913928006811)
--(axis cs:1,282.989274126523);
\path [draw=black, line width=1pt]
(axis cs:2,285.413594787131)
--(axis cs:2,297.594297692869);
\path [draw=black, line width=1pt]
(axis cs:3,274.57133522018)
--(axis cs:3,287.603273846487);
\path [draw=black, line width=1pt]
(axis cs:4,280.463374578279)
--(axis cs:4,291.921063181721);
\path [draw=black, line width=1pt]
(axis cs:5,289.103429270324)
--(axis cs:5,297.850986516343);
\path [draw=black, line width=1pt]
(axis cs:6,276.853204662378)
--(axis cs:6,285.259314164289);
\path [draw=black, line width=1pt]
(axis cs:7,278.164506604369)
--(axis cs:7,286.559428968964);
\path [draw=black, line width=1pt]
(axis cs:8,215.497162859975)
--(axis cs:8,236.645274686691);
\path [draw=black, line width=1pt]
(axis cs:9,163.498710494908)
--(axis cs:9,191.917487478425);


% STD horizontal bottom line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 293.561317740977
1 274.913928006811
2 285.413594787131
3 274.57133522018
4 280.463374578279
5 289.103429270324
6 276.853204662378
7 278.164506604369
8 215.497162859975
9 163.498710494908
};


% STD horizontal upper line DL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 301.997229885689
1 282.989274126523
2 297.594297692869
3 287.603273846487
4 291.921063181721
5 297.850986516343
6 285.259314164289
7 286.559428968964
8 236.645274686691
9 191.917487478425
};
\end{axis}


% General plot definitions right axis UL

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
legend columns=2,
% tick align=outside,
x grid style={darkgray176},
xmin=-0.69, xmax=10.09,
xtick pos=left,
ytick style={color=darkorange2309111},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{UL TH [Mbps]},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
ymin=0, ymax=50,
ytick pos=right,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west, color=darkorange2309111},
ylabel shift=-5pt
]


% Orange bar UL

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,29.4579950933333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,34.2534826666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,32.65265664);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,36.9588087466667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,34.6589320533333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,25.6132164266667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,19.6153617066667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,16.84013056);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,2.56551594666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,1.18139562666667);


% STD Vertical line UL

\path [draw=black, line width=1pt]
(axis cs:0.4,28.0220236375514)
--(axis cs:0.4,30.8939665491152);
\path [draw=black, line width=1pt]
(axis cs:1.4,33.0880112122231)
--(axis cs:1.4,35.4189541211102);
\path [draw=black, line width=1pt]
(axis cs:2.4,31.3074846346825)
--(axis cs:2.4,33.9978286453175);
\path [draw=black, line width=1pt]
(axis cs:3.4,36.5276271183574)
--(axis cs:3.4,37.3899903749759);
\path [draw=black, line width=1pt]
(axis cs:4.4,33.8209615410315)
--(axis cs:4.4,35.4969025656351);
\path [draw=black, line width=1pt]
(axis cs:5.4,24.0539830782761)
--(axis cs:5.4,27.1724497750572);
\path [draw=black, line width=1pt]
(axis cs:6.4,18.2651274938699)
--(axis cs:6.4,20.9655959194635);
\path [draw=black, line width=1pt]
(axis cs:7.4,15.5330246472272)
--(axis cs:7.4,18.1472364727728);
\path [draw=black, line width=1pt]
(axis cs:8.4,2.16213861293845)
--(axis cs:8.4,2.96889328039488);
\path [draw=black, line width=1pt]
(axis cs:9.4,0.995143241485241)
--(axis cs:9.4,1.36764801184809);


% STD horizontal bottom line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 28.0220236375514
1.4 33.0880112122231
2.4 31.3074846346825
3.4 36.5276271183574
4.4 33.8209615410315
5.4 24.0539830782761
6.4 18.2651274938699
7.4 15.5330246472272
8.4 2.16213861293845
9.4 0.995143241485241
};


% STD horizontal upper line UL

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 30.8939665491152
1.4 35.4189541211102
2.4 33.9978286453175
3.4 37.3899903749759
4.4 35.4969025656351
5.4 27.1724497750572
6.4 20.9655959194635
7.4 18.1472364727728
8.4 2.96889328039488
9.4 1.36764801184809
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru1ue_static_video.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, 
draw opacity=1, 
text opacity=1, 
draw=lightgray204, 
font=\footnotesize,
at={(0.82, 1.37)}},
x grid style={darkgray176},
xmajorticks=false,
xmin=-0.3, xmax=3.55,
xtick style={color=steelblue31119180},
xtick={0.13,1.13,2.13,3.13},
xticklabel style={rotate=45.0},
xticklabels={8,12,16,Mobility},
% xlabel={Static Locations and Mobility},
y grid style={darkgray176},
ylabel=\textcolor{steelblue31119180}{Avg. Bitrate [Mbps]},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=300,
ytick pos=left,
ytick style={color=steelblue31119180},
yticklabel style={color=steelblue31119180},
xmajorgrids,
ymajorgrids
]

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{Avg. Bitrate}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{Rebuffer Ratio}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.125,0) rectangle (axis cs:0.125,184.684677810809);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{CLOSE}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.875,0) rectangle (axis cs:1.125,181.192263115416);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{MID}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.875,0) rectangle (axis cs:2.125,165.600715680784);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{FAR}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.875,0) rectangle (axis cs:3.125,117.942643215823);
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{Mobility}

\path [draw=black, line width=1pt]
(axis cs:0,180.108878846041)
--(axis cs:0,189.260476775578);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 180.108878846041
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 189.260476775578
};
\path [draw=black, line width=1pt]
(axis cs:1,177.525601291505)
--(axis cs:1,184.858924939326);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 177.525601291505
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1 184.858924939326
};
\path [draw=black, line width=1pt]
(axis cs:2,162.956109049625)
--(axis cs:2,168.245322311942);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 162.956109049625
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2 168.245322311942
};
\path [draw=black, line width=1pt]
(axis cs:3,93.2293861692557)
--(axis cs:3,142.65590026239);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 93.2293861692557
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3 142.65590026239
};
\end{axis}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\footnotesize,
  draw=lightgray204
},
% tick align=outside,
x grid style={darkgray176},
xmin=-0.3, xmax=3.55,
xtick pos=left,
xtick style={color=black},
xtick={0.13,1.13,2.13,3.13},
xticklabels={8,12,16,Mobility},
x label style={at={(axis description cs:0.5,-0.20)},anchor=north},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xlabel={UE Location},
y grid style={darkgray176},
ylabel=\textcolor{darkorange2309111}{Rebuffer Ratio},
ymin=0, ymax=0.3,
ytick pos=right,
legend columns=4,
ytick style={color=darkorange2309111},
yticklabel style={anchor=west,color=darkorange2309111},
ylabel shift=-5pt
]
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.125,0) rectangle (axis cs:0.375,0);

% \addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
% \addlegendentry{UL}
% \addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
% \addlegendentry{DL}


\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.125,0) rectangle (axis cs:1.375,0.0037973392);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.125,0) rectangle (axis cs:2.375,0.0246761052);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.125,0) rectangle (axis cs:3.375,0.167254825);
\path [draw=black, line width=1pt]
(axis cs:0.25,0)
--(axis cs:0.25,0);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.25 0
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
0.25 0
};
\path [draw=black, line width=1pt]
(axis cs:1.25,-0.00674576463461573)
--(axis cs:1.25,0.0143404430346157);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.25 -0.00674576463461573
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
1.25 0.0143404430346157
};
\path [draw=black, line width=1pt]
(axis cs:2.25,0.00120152041884096)
--(axis cs:2.25,0.048150689981159);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2.25 0.00120152041884096
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
2.25 0.048150689981159
};
\path [draw=black, line width=1pt]
(axis cs:3.25,0.1097362637768)
--(axis cs:3.25,0.2247733862232);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.25 0.1097362637768
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks, forget plot]
table {%
3.25 0.2247733862232
};
\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru2ue_rusim_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=10pt}]
\nextgroupplot[
    width=0.55\fwidth,
    height=1.4\fheight,
    legend cell align={left},
    legend style={
        fill opacity=0.8, 
        draw opacity=1, 
        text opacity=1, 
        draw=lightgray204, 
        font=\footnotesize, 
        at={(1.35,1.2)}
    },
    legend columns=4,
    tick align=inside,
    tick pos=left,
    x grid style={darkgray176},
    % Keep the same X-range and ticks for the 6 bars
    xmin=-0.5, xmax=5.5,
    xtick={0,1,2,3,4,5},
    xticklabels={1-ota,2-ota,1-sim,2-sim,2-simdl,25-simdl},
    xticklabel style={rotate=45, anchor=east},
    y grid style={darkgray176},
    %-------------- CHANGED Y SETTINGS --------------
    ylabel={DL Throughput [Gbps]},  % Now Gbps
    ymin=0, ymax=1.75,              % 0 -> 1.75 Gbps
    ytick pos=left,
    % Ticks in increments of 0.25 Gbps
    ytick={0,0.25,0.50,0.75,1.00,1.25,1.50,1.75},
    ytick style={color=black},
    xlabel={No. of UEs},
    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
    xmajorgrids,
    ymajorgrids,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize}
]

%------------------------------------------------------------------------------
% Legend entries (UE1, UE2, 25UEs)
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}
\addlegendimage{ybar,ybar legend,draw=black,fill=darkgray176,postaction={pattern=horizontal lines,pattern color=black}}
\addlegendentry{25-UEs}

%------------------------------
% 1-ota (x=0)
% Original height: ~1102.5039 Mbps -> 1.10250394624 Gbps
% CI: 1092.41 -> 1.09241, 1112.59 -> 1.11259
%------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
  (axis cs:-0.15, 0) rectangle (axis cs:0.15, 1.05250394624); 
\path [draw=black, line width=1pt] (axis cs:0,1.01241)--(axis cs:0,1.0959);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 1.01241
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 1.09259
};

%------------------------------
% 2-ota (x=1)
% UE1 portion: 650.20299093 -> 0.65020299093 Gbps
% UE2 portion stacked up to 1302.62646571 -> 1.30262646571 Gbps
% CI(UE1): 640.07->0.64007, 660.33->0.66033
% CI(UE2): 1292.17->1.29217, 1312.08->1.31208
%------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:0.85, 0) rectangle (axis cs:1.15, 0.65020299093);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:0.85, 0.65020299093) rectangle (axis cs:1.15, 1.20262646571);

% UE1 CI
\path [draw=black, line width=1pt] (axis cs:1, 0.6307)--(axis cs:1, 0.67033);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 0.63007
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 0.67033
};

% UE2 CI
\path [draw=black, line width=1pt] (axis cs:1,1.18217)--(axis cs:1,1.22208);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 1.18217
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 1.22208
};

%------------------------------
% 1-sim (x=2) – same approach as 1-ota
% Original ~1264.50394624 Mbps -> 1.26450394624 Gbps
% CI: 1262.41->1.26241, 1266.59->1.26659
%------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
  (axis cs:1.85, 0) rectangle (axis cs:2.15, 1.26450394624);
\path [draw=black, line width=1pt] (axis cs:2,1.26241)--(axis cs:2,1.26659);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 1.26241
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 1.26659
};

%------------------------------
% 2-sim (x=3) – same approach as 2-ota
% UE1 portion: 712.20299093 -> 0.71220299093 Gbps
% UE2 portion: up to 1423.62646571 -> 1.42362646571 Gbps
% CI(UE1): 710.07->0.71007, 714.33->0.71433
% CI(UE2): 1421.17->1.42117, 1425.08->1.42508
%------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:2.85, 0) rectangle (axis cs:3.15, 0.71220299093);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:2.85,0.71220299093) rectangle (axis cs:3.15,1.42362646571);

% UE1 CI
\path [draw=black, line width=1pt] (axis cs:3, 0.71007)--(axis cs:3,0.71433);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 0.71007
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 0.71433
};

% UE2 CI
\path [draw=black, line width=1pt] (axis cs:3, 1.42117)--(axis cs:3,1.42508);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 1.42117
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 1.42508
};

%------------------------------
% 2-simdl (x=4)
% UE1 portion: 840.76988331 -> 0.84076988331 Gbps
% UE2 portion: up to 1679.76988373 -> 1.67976988373 Gbps
% CI(UE1): 838.25->0.83825, 842.28->0.84228
% CI(UE2): 1677.88->1.67788, 1681.66->1.68166
%------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:3.85, 0) rectangle (axis cs:4.15, 0.84076988331);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:3.85,0.84076988331) rectangle (axis cs:4.15,1.67976988373);

% CI(UE1)
\path [draw=black, line width=1pt] (axis cs:4,0.83825)--(axis cs:4,0.84228);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 0.83825
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 0.84228
};

% CI(UE2)
\path [draw=black, line width=1pt] (axis cs:4,1.67788)--(axis cs:4,1.68166);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 1.67788
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 1.68166
};

%------------------------------
% Single bar for 25-simdl (x=5)
% Original 1679.39496064 -> 1.67939496064
% CI: 1677.11->1.67711, 1681.68->1.68168
% Dividing lines scaled likewise
%------------------------------
\draw[draw=black,fill=darkgray176] 
  (axis cs:4.85, 0) rectangle (axis cs:5.15, 1.67939496064);

% Confidence interval for 25-simdl (no \addplot lines)
\path [draw=black, line width=1pt]
  (axis cs:5,1.67711) -- (axis cs:5,1.68168);

% 24 dividing lines to simulate 25 segments (scaled by 1/1000)
\draw[black] (axis cs:4.85,0.067176)   -- (axis cs:5.15,0.067176);
\draw[black] (axis cs:4.85,0.134352)   -- (axis cs:5.15,0.134352);
\draw[black] (axis cs:4.85,0.201528)   -- (axis cs:5.15,0.201528);
\draw[black] (axis cs:4.85,0.268704)   -- (axis cs:5.15,0.268704);
\draw[black] (axis cs:4.85,0.33588)    -- (axis cs:5.15,0.33588);
\draw[black] (axis cs:4.85,0.403056)   -- (axis cs:5.15,0.403056);
\draw[black] (axis cs:4.85,0.470232)   -- (axis cs:5.15,0.470232);
\draw[black] (axis cs:4.85,0.537408)   -- (axis cs:5.15,0.537408);
\draw[black] (axis cs:4.85,0.604584)   -- (axis cs:5.15,0.604584);
\draw[black] (axis cs:4.85,0.67176)    -- (axis cs:5.15,0.67176);
\draw[black] (axis cs:4.85,0.738936)   -- (axis cs:5.15,0.738936);
\draw[black] (axis cs:4.85,0.806112)   -- (axis cs:5.15,0.806112);
\draw[black] (axis cs:4.85,0.873288)   -- (axis cs:5.15,0.873288);
\draw[black] (axis cs:4.85,0.940464)   -- (axis cs:5.15,0.940464);
\draw[black] (axis cs:4.85,1.00764)    -- (axis cs:5.15,1.00764);
\draw[black] (axis cs:4.85,1.074816)   -- (axis cs:5.15,1.074816);
\draw[black] (axis cs:4.85,1.141992)   -- (axis cs:5.15,1.141992);
\draw[black] (axis cs:4.85,1.209168)   -- (axis cs:5.15,1.209168);
\draw[black] (axis cs:4.85,1.276344)   -- (axis cs:5.15,1.276344);
\draw[black] (axis cs:4.85,1.34352)    -- (axis cs:5.15,1.34352);
\draw[black] (axis cs:4.85,1.410696)   -- (axis cs:5.15,1.410696);
\draw[black] (axis cs:4.85,1.477872)   -- (axis cs:5.15,1.477872);
\draw[black] (axis cs:4.85,1.545048)   -- (axis cs:5.15,1.545048);
\draw[black] (axis cs:4.85,1.612224)   -- (axis cs:5.15,1.612224);
\draw[black] (axis cs:4.85,1.67939496064) -- (axis cs:5.15,1.67939496064);



\nextgroupplot[
  width=0.55\fwidth,
  height=1.4\fheight,
  tick align=inside,
  tick pos=left,
  x grid style={darkgray176},
  % Expanded x-range for 6 bars
  xmin=-0.5, xmax=5.5,
  % Define 6 bar positions for x-axis
  xtick={0,1,2,3,4,5},
  % Custom labels for each bar
  xticklabels={1-ota,2-ota,1-sim,2-sim,2-simul,25-simul},
  xticklabel style={rotate=45, anchor=east},
  y grid style={darkgray176},
  ylabel={UL Throughput [Mbps]},
  ymin=0, ymax=150,
  ytick style={color=black},
  ytick pos=right,
  ytick={0,25,50,75,100,125,150},
  x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
  xlabel={No. of UEs},
  ylabel style={font=\scriptsize},
  xlabel style={font=\scriptsize},
  xmajorgrids,
  ymajorgrids,
]

%------------------------------------------------------------------------------
% Bar 1: x = 0   (original "1")
%------------------------------------------------------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:-0.15,0) rectangle (axis cs:0.15,100.65265664);

% Confidence Interval for "1"
\path [draw=black, line width=1pt]
  (axis cs:0,98.3074846346825) -- (axis cs:0,102.9978286453175);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 98.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  0 102.9978286453175
};

%------------------------------------------------------------------------------
% Bar 2: x = 1   (original "2" with stacking)
%------------------------------------------------------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:0.85,0) rectangle (axis cs:1.15,50.79604224);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:0.85,50.79604224) rectangle (axis cs:1.15,100.1520401066667);

% Confidence Intervals for "2" (two sets for stacked parts)
\path [draw=black, line width=1pt]
  (axis cs:1,48.4809501886116) -- (axis cs:1,52.1111342913884);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 48.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 52.1111342913884
};
\path [draw=black, line width=1pt]
  (axis cs:1,98.81572437731759) -- (axis cs:1,102.4883558360157);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 98.81572437731759
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  1 102.4883558360157
};

%------------------------------------------------------------------------------
% Bar 3: x = 2   (NEW, duplicates bar 1's values)
%------------------------------------------------------------------------------
\draw[draw=black, fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:1.85,0) rectangle (axis cs:2.15,107.65265664);

% Confidence Interval for "3" (same as "1")
\path [draw=black, line width=1pt]
  (axis cs:2,106.3074846346825) -- (axis cs:2,108.9978286453175);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 106.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  2 108.9978286453175
};

%------------------------------------------------------------------------------
% Bar 4: x = 3   (NEW, duplicates bar 2's values)
%------------------------------------------------------------------------------
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:2.85,0) rectangle (axis cs:3.15,53.79604224);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:2.85,53.79604224) rectangle (axis cs:3.15,107.1520401066667);

% Confidence Intervals for "4" (same as "2")
\path [draw=black, line width=1pt]
  (axis cs:3,52.4809501886116) -- (axis cs:3,54.1111342913884);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 52.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 54.1111342913884
};
\path [draw=black, line width=1pt]
  (axis cs:3,106.81572437731759) -- (axis cs:3,108.4883558360157);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 106.81572437731759
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  3 108.4883558360157
};

%------------------------------------------------------------------------------
% Bar 5: x = 4   (original "1S")
%------------------------------------------------------------------------------

% Confidence Interval for "1S"
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}]
  (axis cs:3.85,0) rectangle (axis cs:4.15,72.59725056);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}]
  (axis cs:3.85,72.59725056) rectangle (axis cs:4.15,143.15255808);

% Confidence Intervals for "2S"
\path [draw=black, line width=1pt]
  (axis cs:4,71.4438778421479) -- (axis cs:4,73.7506232778521);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 71.4438778421479
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 73.7506232778521
};

\path [draw=black, line width=1pt]
  (axis cs:4,142.0039691065101) -- (axis cs:4,144.3011470534899);
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 142.0039691065101
};
\addplot [semithick, black, mark=-, mark size=1.5, only marks]
table {%
  4 144.3011470534899
};

%------------------------------------------------------------------------------
% Bar 6: x = 5  (25-simul)
%------------------------------------------------------------------------------

% --- Single bar for 25-simul (x=5) ---
% This bar extends from 0 to 143 on the y-axis.
\draw[draw=black,fill=darkgray176]
  (axis cs:4.85, 0) rectangle (axis cs:5.15, 143.25255808);

% --- Sample confidence interval for 25-simul (no \addplot lines) ---
% Adjust these values to your actual lower & upper confidence bounds if needed.
\path [draw=black, line width=1pt]
  (axis cs:5,141) -- (axis cs:5,144);

% --- 24 dividing lines to visualize 25 stacked segments ---
% Each line is drawn at multiples of (143 / 25) = 5.72
\draw[black] (axis cs:4.85,5.72)   -- (axis cs:5.15,5.72);
\draw[black] (axis cs:4.85,11.44)  -- (axis cs:5.15,11.44);
\draw[black] (axis cs:4.85,17.16)  -- (axis cs:5.15,17.16);
\draw[black] (axis cs:4.85,22.88)  -- (axis cs:5.15,22.88);
\draw[black] (axis cs:4.85,28.60)  -- (axis cs:5.15,28.60);
\draw[black] (axis cs:4.85,34.32)  -- (axis cs:5.15,34.32);
\draw[black] (axis cs:4.85,40.04)  -- (axis cs:5.15,40.04);
\draw[black] (axis cs:4.85,45.76)  -- (axis cs:5.15,45.76);
\draw[black] (axis cs:4.85,51.48)  -- (axis cs:5.15,51.48);
\draw[black] (axis cs:4.85,57.20)  -- (axis cs:5.15,57.20);
\draw[black] (axis cs:4.85,62.92)  -- (axis cs:5.15,62.92);
\draw[black] (axis cs:4.85,68.64)  -- (axis cs:5.15,68.64);
\draw[black] (axis cs:4.85,74.36)  -- (axis cs:5.15,74.36);
\draw[black] (axis cs:4.85,80.08)  -- (axis cs:5.15,80.08);
\draw[black] (axis cs:4.85,85.80)  -- (axis cs:5.15,85.80);
\draw[black] (axis cs:4.85,91.52)  -- (axis cs:5.15,91.52);
\draw[black] (axis cs:4.85,97.24)  -- (axis cs:5.15,97.24);
\draw[black] (axis cs:4.85,102.96) -- (axis cs:5.15,102.96);
\draw[black] (axis cs:4.85,108.68) -- (axis cs:5.15,108.68);
\draw[black] (axis cs:4.85,114.40) -- (axis cs:5.15,114.40);
\draw[black] (axis cs:4.85,120.12) -- (axis cs:5.15,120.12);
\draw[black] (axis cs:4.85,125.84) -- (axis cs:5.15,125.84);
\draw[black] (axis cs:4.85,131.56) -- (axis cs:5.15,131.56);
\draw[black] (axis cs:4.85,137.28) -- (axis cs:5.15,137.28);
\draw[black] (axis cs:4.85,143.15255808)    -- (axis cs:5.15,143.15255808); 


\end{groupplot}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru2ue_static_iperf_thdl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

% General plot definitions

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.5,1.02)}, anchor=south, font =\footnotesize},
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={DL Throughput [Mbps]},
xlabel={Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=250,
ytick pos=left,
xmajorgrids,
ymajorgrids
]


% Legend for UE1

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

% Legend for UE2

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}


% Blue bars of UE1
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,209.31375104);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,186.617992838095);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,219.202990933333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,217.906626986667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,199.6595072);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,191.50603008);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,188.67632768);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,214.866522026667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,202.916541866667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,175.75314304);


% Orange bar for UE2

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,197.091720533333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,178.269318095238);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,167.423474773333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,178.305252693333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,197.397266346667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,206.263659946667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,201.951863466667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,201.720223573333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,200.045983573333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,187.889971626667);


% STD Vertical line for UE1

\path [draw=black, line width=1pt]
(axis cs:0,201.847342649942)
--(axis cs:0,216.780159430058);
\path [draw=black, line width=1pt]
(axis cs:1,177.31164661874)
--(axis cs:1,195.924339057451);
\path [draw=black, line width=1pt]
(axis cs:2,214.074751221685)
--(axis cs:2,224.331230644982);
\path [draw=black, line width=1pt]
(axis cs:3,213.073034039615)
--(axis cs:3,222.740219933718);
\path [draw=black, line width=1pt]
(axis cs:4,189.806104456157)
--(axis cs:4,209.512909943843);
\path [draw=black, line width=1pt]
(axis cs:5,186.048853581522)
--(axis cs:5,196.963206578478);
\path [draw=black, line width=1pt]
(axis cs:6,180.538676605231)
--(axis cs:6,196.813978754769);
\path [draw=black, line width=1pt]
(axis cs:7,210.616087254379)
--(axis cs:7,219.116956798954);
\path [draw=black, line width=1pt]
(axis cs:8,200.64366464943)
--(axis cs:8,205.189419083904);
\path [draw=black, line width=1pt]
(axis cs:9,172.587760013351)
--(axis cs:9,178.918526066649);


% STD horizontal bottom line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 201.847342649942
1 177.31164661874
2 214.074751221685
3 213.073034039615
4 189.806104456157
5 186.048853581522
6 180.538676605231
7 210.616087254379
8 200.64366464943
9 172.587760013351
};


% STD horizontal upper line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 216.780159430058
1 195.924339057451
2 224.331230644982
3 222.740219933718
4 209.512909943843
5 196.963206578478
6 196.813978754769
7 219.116956798954
8 205.189419083904
9 178.918526066649
};


% STD vertical line for UE2

\path [draw=black, line width=1pt]
(axis cs:0.4,189.979224182537)
--(axis cs:0.4,204.20421688413);
\path [draw=black, line width=1pt]
(axis cs:1.4,168.810219824794)
--(axis cs:1.4,187.728416365682);
\path [draw=black, line width=1pt]
(axis cs:2.4,160.967087065603)
--(axis cs:2.4,173.879862481064);
\path [draw=black, line width=1pt]
(axis cs:3.4,172.736335356394)
--(axis cs:3.4,183.874170030273);
\path [draw=black, line width=1pt]
(axis cs:4.4,190.338614817949)
--(axis cs:4.4,204.455917875384);
\path [draw=black, line width=1pt]
(axis cs:5.4,201.296433481144)
--(axis cs:5.4,211.23088641219);
\path [draw=black, line width=1pt]
(axis cs:6.4,197.585972034881)
--(axis cs:6.4,206.317754898452);
\path [draw=black, line width=1pt]
(axis cs:7.4,195.473528009698)
--(axis cs:7.4,207.966919136969);
\path [draw=black, line width=1pt]
(axis cs:8.4,196.563119925935)
--(axis cs:8.4,203.528847220731);
\path [draw=black, line width=1pt]
(axis cs:9.4,183.098790508473)
--(axis cs:9.4,192.681152744861);


% STD horizontal bottom line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 189.979224182537
1.4 168.810219824794
2.4 160.967087065603
3.4 172.736335356394
4.4 190.338614817949
5.4 201.296433481144
6.4 197.585972034881
7.4 195.473528009698
8.4 196.563119925935
9.4 183.098790508473
};


% STD horizontal upper line UE1

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 204.20421688413
1.4 187.728416365682
2.4 173.879862481064
3.4 183.874170030273
4.4 204.455917875384
5.4 211.23088641219
6.4 206.317754898452
7.4 207.966919136969
8.4 203.528847220731
9.4 192.681152744861
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru2ue_static_iperf_thul.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.5,1.02)}, anchor=south, font =\footnotesize},
x grid style={darkgray176},
% xmajorticks=false,
xmin=-0.69, xmax=10.09,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2,6.2,7.2,8.2,9.2},
% xticklabel style={rotate=45.0},
xticklabels={0,2,4,6,8,10,12,14,16,18},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
xlabel={Location},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=30,
ytick pos=left,
xmajorgrids,
ymajorgrids
]

% Legend for UE1

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}


% Legend for UE2

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,15.9243741866667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,16.58847232);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,22.79604224);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,21.8173713066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,20.69889024);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,20.3074218666667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.8,0) rectangle (axis cs:6.2,15.2113425066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.8,0) rectangle (axis cs:7.2,9.48611754666667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:7.8,0) rectangle (axis cs:8.2,11.6042410666667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:8.8,0) rectangle (axis cs:9.2,4.04051285333333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,24.30599168);

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,23.6838365866667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,21.3559978666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,21.1952162133333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,20.5381085866667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,20.1606212266667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.2,0) rectangle (axis cs:6.6,18.1473553066667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:7.2,0) rectangle (axis cs:7.6,10.0313770666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:8.2,0) rectangle (axis cs:8.6,5.48055722666667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:9.2,0) rectangle (axis cs:9.6,3.08980394666667);
\path [draw=black, line width=1pt]
(axis cs:0,15.1854121927106)
--(axis cs:0,16.6633361806227);

\path [draw=black, line width=1pt]
(axis cs:1,15.9339611695867)
--(axis cs:1,17.2429834704133);

\path [draw=black, line width=1pt]
(axis cs:2,22.4809501886116)
--(axis cs:2,23.1111342913884);

\path [draw=black, line width=1pt]
(axis cs:3,21.4878175036607)
--(axis cs:3,22.1469251096727);

\path [draw=black, line width=1pt]
(axis cs:4,20.4020033048218)
--(axis cs:4,20.9957771751782);

\path [draw=black, line width=1pt]
(axis cs:5,19.6595932286659)
--(axis cs:5,20.9552505046674);

\path [draw=black, line width=1pt]
(axis cs:6,14.1801751599062)
--(axis cs:6,16.2425098534271);

\path [draw=black, line width=1pt]
(axis cs:7,8.36420179649132)
--(axis cs:7,10.608033296842);

\path [draw=black, line width=1pt]
(axis cs:8,10.3518558129289)
--(axis cs:8,12.8566263204044);

\path [draw=black, line width=1pt]
(axis cs:9,3.34300492484811)
--(axis cs:9,4.73802078181856);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 15.1854121927106
1 15.9339611695867
2 22.4809501886116
3 21.4878175036607
4 20.4020033048218
5 19.6595932286659
6 14.1801751599062
7 8.36420179649132
8 10.3518558129289
9 3.34300492484811
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 16.6633361806227
1 17.2429834704133
2 23.1111342913884
3 22.1469251096727
4 20.9957771751782
5 20.9552505046674
6 16.2425098534271
7 10.608033296842
8 12.8566263204044
9 4.73802078181856
};
\path [draw=black, line width=1pt]
(axis cs:0.4,23.6666234045624)
--(axis cs:0.4,24.9453599554376);

\path [draw=black, line width=1pt]
(axis cs:1.4,23.0062202721671)
--(axis cs:1.4,24.3614529011663);

\path [draw=black, line width=1pt]
(axis cs:2.4,21.0196821373176)
--(axis cs:2.4,21.6923135960157);

\path [draw=black, line width=1pt]
(axis cs:3.4,20.8733946143571)
--(axis cs:3.4,21.5170378123096);

\path [draw=black, line width=1pt]
(axis cs:4.4,20.2846734632244)
--(axis cs:4.4,20.7915437101089);

\path [draw=black, line width=1pt]
(axis cs:5.4,19.5017001671464)
--(axis cs:5.4,20.8195422861869);

\path [draw=black, line width=1pt]
(axis cs:6.4,17.1807637278958)
--(axis cs:6.4,19.1139468854375);

\path [draw=black, line width=1pt]
(axis cs:7.4,8.89414285024027)
--(axis cs:7.4,11.1686112830931);

\path [draw=black, line width=1pt]
(axis cs:8.4,4.66292328647226)
--(axis cs:8.4,6.29819116686107);

\path [draw=black, line width=1pt]
(axis cs:9.4,2.62564703322214)
--(axis cs:9.4,3.55396086011119);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 23.6666234045624
1.4 23.0062202721671
2.4 21.0196821373176
3.4 20.8733946143571
4.4 20.2846734632244
5.4 19.5017001671464
6.4 17.1807637278958
7.4 8.89414285024027
8.4 4.66292328647226
9.4 2.62564703322214
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 24.9453599554376
1.4 24.3614529011663
2.4 21.6923135960157
3.4 21.5170378123096
4.4 20.7915437101089
5.4 20.8195422861869
6.4 19.1139468854375
7.4 11.1686112830931
8.4 6.29819116686107
9.4 3.55396086011119
};
\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/1ru4ue_static_iperf_th.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    font=\footnotesize, 
    at={(1.67,1.3)}},
legend columns=4,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,3,4},
y grid style={darkgray176},
ylabel={DL Throughput [Mbps]},
ymin=0, ymax=550,
ytick pos=left,
ytick={0,100,200,300,400,500},
ytick style={color=black},
xlabel={No. of UEs},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xmajorgrids,
ymajorgrids,
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize}
]

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.250,0) rectangle (axis cs:0.250,291.50394624);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.850,0) rectangle (axis cs:1.350,219.202990933333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.850,219.202990933333) rectangle (axis cs:1.350,386.626465706666);
\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.025,0) rectangle (axis cs:2.525,140.39496064);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.025,140.39496064) rectangle (axis cs:2.525,272.98930816);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.025,272.98930816) rectangle (axis cs:2.525,421.1226752);
\addlegendimage{ybar,ybar legend,draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}}
\addlegendentry{UE3}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.125,0) rectangle (axis cs:3.625,128.769883306667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.125,128.769883306667) rectangle (axis cs:3.625,256.769883733334);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.125,256.769883733334) rectangle (axis cs:3.625,382.064663040001);
\draw[draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}] (axis cs:3.125,382.064663040001) rectangle (axis cs:3.625,513.900578986668);
\addlegendimage{ybar,ybar legend,draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}}
\addlegendentry{UE4}

\path [draw=black, line width=1pt]
(axis cs:0,285.413594787131)
--(axis cs:0,297.594297692869);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 285.413594787131
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 297.594297692869
};

\path [draw=black, line width=1pt]
(axis cs:1.1,214.074751221685)
--(axis cs:1.1,224.331230644982);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 214.074751221685
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 224.331230644982
};

\path [draw=black, line width=1pt]
(axis cs:1.1,380.170077998936)
--(axis cs:1.1,393.08285341439705);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 380.170077998936
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 393.08285341439705
};


\path [draw=black, line width=1pt]
(axis cs:2.275,131.109247670208)
--(axis cs:2.275,149.680673609792);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 131.109247670208
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 149.680673609792
};

\path [draw=black, line width=1pt]
(axis cs:2.275,263.670673261936)
--(axis cs:2.275,282.307943058064);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 263.670673261936
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 282.307943058064
};

\path [draw=black, line width=1pt]
(axis cs:2.275,411.77687422497)
--(axis cs:2.275,430.46847617503);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 411.77687422497
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 430.46847617503
};


% Start 4 UEs case

\path [draw=black, line width=1pt]
(axis cs:3.375,127.253867004535)
--(axis cs:3.375,130.285899608799);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 127.253867004535
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 130.285899608799
};

\path [draw=black, line width=1pt]
(axis cs:3.375,254.879442120009)
--(axis cs:3.375,258.660325346658);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 254.879442120009
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 258.660325346658
};

\path [draw=black, line width=1pt]
(axis cs:3.375,380.26205030361797)
--(axis cs:3.375,383.86727577638396);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 380.26205030361797
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 383.86727577638396
};

\path [draw=black, line width=1pt]
(axis cs:3.375,512.190096312938)
--(axis cs:3.375,515.611061660398);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 512.190096312938
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 515.611061660398
};


\nextgroupplot[
width=0.52\fwidth,
height=1.4\fheight,
% at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=4,
xtick style={color=black},
xtick={0,1.1,2.3,3.4},
xticklabels={1,2,3,4},
y grid style={darkgray176},
ylabel={UL Throughput [Mbps]},
ymin=0, ymax=50,
ytick style={color=black},
ytick pos=right,
ytick={0,10,20,30,40,50},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xlabel={No. of UEs},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
xmajorgrids,
ymajorgrids,
]
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.250,0) rectangle (axis cs:0.250,32.65265664);

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.850,0) rectangle (axis cs:1.350,22.79604224);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.850,22.79604224) rectangle (axis cs:1.350,44.1520401066667);

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.025,0) rectangle (axis cs:2.525,14.5682158933333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.025,14.5682158933333) rectangle (axis cs:2.525,29.632757759999997);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.025,29.632757759999997) rectangle (axis cs:2.525,44.934976853333296);

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.125,0) rectangle (axis cs:3.625,11.59725056);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.125,11.59725056) rectangle (axis cs:3.625,23.15255808);
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.125,23.15255808) rectangle (axis cs:3.625,34.5261124266667);
\draw[draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}] (axis cs:3.125,34.5261124266667) rectangle (axis cs:3.625,46.0464674133334);

% 1 UE

\path [draw=black, line width=1pt]
(axis cs:0,31.3074846346825)
--(axis cs:0,33.9978286453175);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 31.3074846346825
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 33.9978286453175
};

% 2 UEs

\path [draw=black, line width=1pt]
(axis cs:1.1,22.4809501886116)
--(axis cs:1.1,23.1111342913884);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 22.4809501886116
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 23.1111342913884
};

\path [draw=black, line width=1pt]
(axis cs:1.1,43.81572437731759)
--(axis cs:1.1,44.4883558360157);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 43.81572437731759
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
1.1 44.4883558360157
};

% 3 UEs

\path [draw=black, line width=1pt]
(axis cs:2.275,14.3983051482273)
--(axis cs:2.275,14.7381266384394);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 14.3983051482273
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 14.7381266384394
};

\path [draw=black, line width=1pt]
(axis cs:2.275,29.4433149324748)
--(axis cs:2.275,29.8222005875252);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 29.4433149324748
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 29.8222005875252
};

\path [draw=black, line width=1pt]
(axis cs:2.275,44.784299675777994)
--(axis cs:2.275,45.0856540308887);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 44.784299675777994
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
2.275 45.0856540308887
};

% 4 UEs

\path [draw=black, line width=1pt]
(axis cs:3.375,11.4438778421479)
--(axis cs:3.375,11.7506232778521);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 11.4438778421479
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 11.7506232778521
};

\path [draw=black, line width=1pt]
(axis cs:3.375,23.0039691065101)
--(axis cs:3.375,23.3011470534899);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 23.0039691065101
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 23.3011470534899
};

\path [draw=black, line width=1pt]
(axis cs:3.375,34.3566658317986)
--(axis cs:3.375,34.6955590215347);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 34.3566658317986
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 34.6955590215347
};

\path [draw=black, line width=1pt]
(axis cs:3.375,45.8933997571133)
--(axis cs:3.375,46.1995350695534);
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 45.8933997571133
};
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
3.375 46.1995350695534
};

\end{groupplot}

\end{tikzpicture}


==> fig/chap4/fig_tex/MCS_2RU.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{black}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match throughput
height=1.05\fheight, % Height set to match throughput
at={(0\fwidth,0\fheight)},
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
axis line style={color=black},
%axis x line=top,
tick align=inside,
x dir=reverse,
x grid style={lightgray204},
xlabel=\textcolor{black}{UE2 Location},
label style={font=\scriptsize},
xmajorgrids,
xmin=15, xmax=25,
xtick={15, 17, 19, 21, 23, 25},
xtick pos=right,
xtick style={color=black},
y grid style={lightgray204},
ymajorgrids,
ymin=0, ymax=27,
ytick pos=left,
ytick style={color=black},
ylabel={MCS},
legend columns=4,
]

\path [draw=darkorange25512714, semithick]
(axis cs:15,5.16716845905602)
--(axis cs:15,7.22172042983287);
\path [draw=darkorange25512714, semithick]
(axis cs:17,6)
--(axis cs:17,6);
\path [draw=darkorange25512714, semithick]
(axis cs:19,12.1842084276582)
--(axis cs:19,14.3248824814328);
\path [draw=darkorange25512714, semithick]
(axis cs:21,17.4511202560732)
--(axis cs:21,20.730697925745);
\path [draw=darkorange25512714, semithick]
(axis cs:23,20.9435835065462)
--(axis cs:23,24.8745983116356);
\path [draw=darkorange25512714, semithick]
(axis cs:25,19.0582607645917)
--(axis cs:25,22.2144665081356);

\addplot [semithick, darkorange25512714, mark=*, mark size=1pt]
table {%
15 6.19444444444444
17 6
19 13.2545454545455
21 19.0909090909091
23 22.9090909090909
25 20.6363636363636
};

\path [draw=steelblue31119180, semithick]
(axis cs:0,14.8066916065866)
--(axis cs:0,18.629672029777);
\path [draw=steelblue31119180, semithick]
(axis cs:2,17.6831786740086)
--(axis cs:2,20.3713667805369);
\path [draw=steelblue31119180, semithick]
(axis cs:4,18.4606777382919)
--(axis cs:4,23.8847768071626);
\path [draw=steelblue31119180, semithick]
(axis cs:6,17.5306145275091)
--(axis cs:6,22.6875672906727);
\path [draw=steelblue31119180, semithick]
(axis cs:8,15.5148644570635)
--(axis cs:8,20.3942264520274);
\path [draw=steelblue31119180, semithick]
(axis cs:10,10.0883025514888)
--(axis cs:10,17.1227066228231);

\addplot [semithick, darkorange25512714, densely dashed, mark=*, mark size=1pt]
table {%
15 6
17 6.54545454545455
19 16.8545454545455
21 21.5272727272727
23 21.5909090909091
25 17.9636363636364
};

\end{axis}


\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
at={(0\fwidth,0\fheight)},
legend cell align={center},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{black}{UE1 Location},
label style={font=\scriptsize},
% xmajorgrids,
xmin=0, xmax=10,
xtick style={color=black},
y grid style={lightgray204},
% ymajorgrids,
ymin=0, ymax=27,
%ytick style={color=black}
ytick style={color=black}, % Set y-axis ticks to black and thicker line
yticklabel style={text=black} % Bold y-axis tick labels
%axis x line=none
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,14.954290766315)
--(axis cs:0,18.6638910518668);
\path [draw=steelblue31119180, semithick]
(axis cs:2,19.2813613623151)
--(axis cs:2,22.5913659104122);
\path [draw=steelblue31119180, semithick]
(axis cs:4,18.6056533575758)
--(axis cs:4,21.8670739151515);
\path [draw=steelblue31119180, semithick]
(axis cs:6,19.2865882524875)
--(axis cs:6,22.7134117475125);
\path [draw=steelblue31119180, semithick]
(axis cs:8,13.6759077642524)
--(axis cs:8,17.663714877257);
\path [draw=steelblue31119180, semithick]
(axis cs:10,11.6354323899127)
--(axis cs:10,19.9533526568163);

\addplot [semithick, steelblue31119180, forget plot]
table {%
0 16.8090909090909
2 20.9363636363636
4 20.2363636363636
6 21
8 15.6698113207547
10 15.7943925233645
};
% \addlegendentry{UE2 DL Test}

\path [draw=darkorange25512714, semithick]
(axis cs:15,6)
--(axis cs:15,6);
\path [draw=darkorange25512714, semithick]
(axis cs:17,5.16647497567179)
--(axis cs:17,7.9244341152373);
\path [draw=darkorange25512714, semithick]
(axis cs:19,14.8461394334378)
--(axis cs:19,18.8629514756531);
\path [draw=darkorange25512714, semithick]
(axis cs:21,20.0328851173779)
--(axis cs:21,23.0216603371676);
\path [draw=darkorange25512714, semithick]
(axis cs:23,19.8284282781021)
--(axis cs:23,23.3533899037161);
\path [draw=darkorange25512714, semithick]
(axis cs:25,15.2547408145402)
--(axis cs:25,20.6725319127326);

\addplot [semithick, steelblue31119180, densely dashed, forget plot]
table {%
0 16.7181818181818
2 19.0272727272727
4 21.1727272727273
6 20.1090909090909
8 17.9545454545455
10 13.605504587156
};
% \addlegendentry{UE2 UL Test}

\addlegendimage{semithick, steelblue31119180}
\addlegendentry{UE1 DL}

\addlegendimage{semithick, steelblue31119180, densely dashed}
\addlegendentry{UE1 UL}

\addlegendimage{semithick, darkorange25512714, mark=*, mark size=1pt}
\addlegendentry{UE2 DL}

\addlegendimage{semithick, darkorange25512714, densely dashed, mark=*, mark size=1pt}
\addlegendentry{UE2 UL}


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/RSRP_2RU.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{UE1 Location},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=10,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=-97, ymax=-78,
ytick style={color=darkslategray38},
ylabel={RSRP [dBm]},
legend columns=4,
]

\path [draw=steelblue31119180, semithick]
(axis cs:0,-91.1617796100565)
--(axis cs:0,-90.0382203899435);
\path [draw=steelblue31119180, semithick]
(axis cs:2,-85.9742678518038)
--(axis cs:2,-84.9711866936508);
\path [draw=steelblue31119180, semithick]
(axis cs:4,-84.4175242453835)
--(axis cs:4,-83.1279303000711);
\path [draw=steelblue31119180, semithick]
(axis cs:6,-82.4039581621078)
--(axis cs:6,-81.3778600197104);
\path [draw=steelblue31119180, semithick]
(axis cs:8,-84.1587910102666)
--(axis cs:8,-82.6525297444503);
\path [draw=steelblue31119180, semithick]
(axis cs:10,-90.373455643225)
--(axis cs:10,-88.822806039018);

\addplot [semithick, steelblue31119180]
table {%
0 -90.6
2 -85.4727272727273
4 -83.7727272727273
6 -81.8909090909091
8 -83.4056603773585
10 -89.5981308411215
};

\path [draw=steelblue31119180, semithick]
(axis cs:0,-90.9922381737809)
--(axis cs:0,-89.9532163716736);
\path [draw=steelblue31119180, semithick]
(axis cs:2,-85.9350707755739)
--(axis cs:2,-84.6103837698806);
\path [draw=steelblue31119180, semithick]
(axis cs:4,-85.8730828648639)
--(axis cs:4,-83.636008044227);
\path [draw=steelblue31119180, semithick]
(axis cs:6,-82.3494258368982)
--(axis cs:6,-81.3051196176472);
\path [draw=steelblue31119180, semithick]
(axis cs:8,-84.6933401012945)
--(axis cs:8,-82.2157508077964);
\path [draw=steelblue31119180, semithick]
(axis cs:10,-90.6362571091663)
--(axis cs:10,-89.3453942669805);

\addplot [semithick, steelblue31119180, densely dashed]
table {%
0 -90.4727272727273
2 -85.2727272727273
4 -84.7545454545455
6 -81.8272727272727
8 -83.4545454545455
10 -89.9908256880734
};

\end{axis}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={lightgray204},
axis x line=top,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.5)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
x dir=reverse,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{UE2 Location},
label style={font=\scriptsize},
% xmajorgrids,
xmin=15, xmax=25,
xtick={15, 17, 19, 21, 23, 25},
xtick pos=right,
xtick style={color=darkslategray38},
y grid style={lightgray204},
% ymajorgrids,
ymin=-97, ymax=-78,
ytick pos=left,
% ytick style={color=darkslategray38}
]
\path [draw=darkorange25512714, semithick]
(axis cs:15,-95.6116938433622)
--(axis cs:15,-94.2031209714526);
\path [draw=darkorange25512714, semithick]
(axis cs:17,-95.2085797073974)
--(axis cs:17,-94.4823293835117);
\path [draw=darkorange25512714, semithick]
(axis cs:19,-88.3043882602975)
--(axis cs:19,-87.4592481033389);
\path [draw=darkorange25512714, semithick]
(axis cs:21,-85.0848253737061)
--(axis cs:21,-84.0969928081121);
\path [draw=darkorange25512714, semithick]
(axis cs:23,-81.2736036168899)
--(axis cs:23,-80.0536691103828);
\path [draw=darkorange25512714, semithick]
(axis cs:25,-82.7318807301365)
--(axis cs:25,-81.7044829062271);

\addplot [semithick, darkorange25512714, forget plot, mark=*, mark size=1pt]
table {%
15 -94.9074074074074
17 -94.8454545454545
19 -87.8818181818182
21 -84.5909090909091
23 -80.6636363636364
25 -82.2181818181818
};
% \addlegendentry{UE1 DL}

\path [draw=darkorange25512714, semithick]
(axis cs:15,-95.6695166076239)
--(axis cs:15,-94.7850288469215);
\path [draw=darkorange25512714, semithick]
(axis cs:17,-95.2284101819335)
--(axis cs:17,-94.1534079998847);
\path [draw=darkorange25512714, semithick]
(axis cs:19,-88.7989408624991)
--(axis cs:19,-87.6374227738646);
\path [draw=darkorange25512714, semithick]
(axis cs:21,-86.1603548691006)
--(axis cs:21,-85.2396451308994);
\path [draw=darkorange25512714, semithick]
(axis cs:23,-81.1997146382569)
--(axis cs:23,-80.0548308162886);
\path [draw=darkorange25512714, semithick]
(axis cs:25,-84.3737428732838)
--(axis cs:25,-82.644438944898);

\addplot [semithick, darkorange25512714, densely dashed, forget plot, mark=*, mark size=1pt]
table {%
15 -95.2272727272727
17 -94.6909090909091
19 -88.2181818181818
21 -85.7
23 -80.6272727272727
25 -83.5090909090909
};
% \addlegendentry{UE1 UL}

\addlegendimage{semithick, steelblue31119180}
\addlegendentry{UE1 DL}

\addlegendimage{semithick, steelblue31119180, densely dashed}
\addlegendentry{UE1 UL}

\addlegendimage{semithick, darkorange25512714, mark=*, mark size=1pt}
\addlegendentry{UE2 DL}

\addlegendimage{semithick, darkorange25512714, densely dashed, mark=*, mark size=1pt}
\addlegendentry{UE2 UL}

\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/average_mcs_variability.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\fwidth, % Width set to match throughput
height=1.05\fheight,    % Height set to match throughput
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.08)},
  anchor=south,
  draw=lightgray204,
%  font=\footnotesize
   font=\scriptsize
},
tick align=inside,
tick pos=left,
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
label style={font=\scriptsize},
x grid style={darkgray176},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=180,
xtick={0,25,50,75,100,125,150,175},
xtick style={color=black},
y grid style={darkgray176},
ylabel={MCS},
ymajorgrids,
ymin=0, ymax=30,
% ytick={0,5,10,15,20,25,30},
ytick style={color=black},
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,22.4142135623731)
--(axis cs:0,19.5857864376269)
--(axis cs:1.28,19.9196491498017)
--(axis cs:2.56,19.2679491924311)
--(axis cs:3.84,15.8392982996034)
--(axis cs:5.12,20.7045548849897)
--(axis cs:6.4,19.5834097875415)
--(axis cs:7.68,21.2598245749009)
--(axis cs:8.96,18.0978271133557)
--(axis cs:10.24,22.0522774424948)
--(axis cs:11.52,21.3633399734659)
--(axis cs:12.8,20.8961595189595)
--(axis cs:14.08,21.0583592135001)
--(axis cs:15.36,18.7923190379189)
--(axis cs:16.64,20.7679491924311)
--(axis cs:17.92,21.0834249111897)
--(axis cs:19.2,20.0834249111897)
--(axis cs:20.48,19.6547921200883)
--(axis cs:21.76,20.4091097699793)
--(axis cs:23.04,20.3527864045)
--(axis cs:24.32,22.0583592135001)
--(axis cs:25.6,20.1568323274845)
--(axis cs:26.88,20.4961595189595)
--(axis cs:28.16,23.2928932188135)
--(axis cs:29.44,20.5857864376269)
--(axis cs:30.72,21.0834249111897)
--(axis cs:32,21.0111456180002)
--(axis cs:33.28,20.5857864376269)
--(axis cs:34.56,7.87577163434171)
--(axis cs:35.84,16.8166998673296)
--(axis cs:37.12,20.4506411310382)
--(axis cs:38.4,20.8961595189595)
--(axis cs:39.68,18.4504902432036)
--(axis cs:40.96,20.8522774424948)
--(axis cs:42.24,20.2928932188135)
--(axis cs:43.52,21.1045548849897)
--(axis cs:44.8,21.2679491924311)
--(axis cs:46.08,18.8125327227373)
--(axis cs:47.36,20.8834249111897)
--(axis cs:48.64,20.0834249111897)
--(axis cs:49.92,19.7266799469318)
--(axis cs:51.2,21.9633399734659)
--(axis cs:52.48,21.3527864045)
--(axis cs:53.76,22.3633399734659)
--(axis cs:55.04,22.8522774424948)
--(axis cs:56.32,21.7045548849897)
--(axis cs:57.6,19.4125327227373)
--(axis cs:58.88,19.8764615938329)
--(axis cs:60.16,19.8834249111897)
--(axis cs:61.44,19.5857864376269)
--(axis cs:62.72,19.5834097875415)
--(axis cs:64,21.5055728090001)
--(axis cs:65.28,21.0583592135001)
--(axis cs:66.56,19.4504902432036)
--(axis cs:67.84,20.8961595189595)
--(axis cs:69.12,19)
--(axis cs:70.4,18.1916810842415)
--(axis cs:71.68,19.0834249111897)
--(axis cs:72.96,18.9916810842415)
--(axis cs:74.24,17.5504098636046)
--(axis cs:75.52,19.3167603025809)
--(axis cs:76.8,20.0111456180002)
--(axis cs:78.08,15.7668498223794)
--(axis cs:79.36,19.1506098468081)
--(axis cs:80.64,17.4125327227373)
--(axis cs:81.92,18.5263558646672)
--(axis cs:83.2,17.4506411310382)
--(axis cs:84.48,7.57385022682364)
--(axis cs:85.76,6.55894744940517)
--(axis cs:87.04,16.4506411310382)
--(axis cs:88.32,19.2598245749009)
--(axis cs:89.6,18.9633399734659)
--(axis cs:90.88,18.4598245749009)
--(axis cs:92.16,18.2679491924311)
--(axis cs:93.44,17.6320516611321)
--(axis cs:94.72,11.9848076963143)
--(axis cs:96,16.5196491498017)
--(axis cs:97.28,16.2583592135001)
--(axis cs:98.56,7.90616698847581)
--(axis cs:99.84,14.8786796564404)
--(axis cs:101.12,17.1045548849897)
--(axis cs:102.4,16.1568323274845)
--(axis cs:103.68,17)
--(axis cs:104.96,15.5857864376269)
--(axis cs:106.24,15.5857864376269)
--(axis cs:107.52,15.2091097699793)
--(axis cs:108.8,15.1167184270003)
--(axis cs:110.08,15.1167184270003)
--(axis cs:111.36,13.7071501606854)
--(axis cs:112.64,13.313664654969)
--(axis cs:113.92,13.0222912360003)
--(axis cs:115.2,12.9923190379189)
--(axis cs:116.48,13.2695048315003)
--(axis cs:117.76,13.2504237592495)
--(axis cs:119.04,13.1167184270003)
--(axis cs:120.32,13.7266799469318)
--(axis cs:121.6,14.1568323274845)
--(axis cs:122.88,14.1568323274845)
--(axis cs:124.16,15)
--(axis cs:125.44,14.4111456180002)
--(axis cs:126.72,9.55292318766573)
--(axis cs:128,11.9196491498017)
--(axis cs:129.28,13.0111456180002)
--(axis cs:130.56,12.7045548849897)
--(axis cs:131.84,12.7055728090001)
--(axis cs:133.12,12.7055728090001)
--(axis cs:134.4,11.5857864376269)
--(axis cs:135.68,9.91964914980172)
--(axis cs:136.96,11.5)
--(axis cs:138.24,8.16488719253647)
--(axis cs:139.52,7.8533598938637)
--(axis cs:140.8,9.91964914980172)
--(axis cs:142.08,8.16488719253647)
--(axis cs:143.36,11.3670068381445)
--(axis cs:144.64,9.61324865405187)
--(axis cs:145.92,7.06299606299409)
--(axis cs:147.2,8.53589838486224)
--(axis cs:148.48,6.81821953995867)
--(axis cs:149.76,8.71406110279982)
--(axis cs:151.04,8.23845273720568)
--(axis cs:152.32,8.99621472635695)
--(axis cs:153.6,8.99621472635695)
--(axis cs:154.88,7.56681957508301)
--(axis cs:156.16,8.4465819873852)
--(axis cs:157.44,8.51964914980172)
--(axis cs:158.72,6.53589838486225)
--(axis cs:160,7.41801110252839)
--(axis cs:161.28,6.37771867673099)
--(axis cs:162.56,5.82144874904909)
--(axis cs:163.84,5.82144874904909)
--(axis cs:165.12,5.79257289224366)
--(axis cs:166.4,5.75598306414371)
--(axis cs:166.4,6.91068360252296)
--(axis cs:166.4,6.91068360252296)
--(axis cs:165.12,7.70742710775634)
--(axis cs:163.84,12.8452179176176)
--(axis cs:162.56,12.8452179176176)
--(axis cs:161.28,12.122281323269)
--(axis cs:160,12.5819888974716)
--(axis cs:158.72,13.4641016151378)
--(axis cs:157.44,13.0803508501983)
--(axis cs:156.16,14.2200846792815)
--(axis cs:154.88,14.833180424917)
--(axis cs:153.6,14.5037852736431)
--(axis cs:152.32,14.5037852736431)
--(axis cs:151.04,14.9615472627943)
--(axis cs:149.76,16.2859388972002)
--(axis cs:148.48,15.5817804600413)
--(axis cs:147.2,15.4641016151378)
--(axis cs:145.92,14.9370039370059)
--(axis cs:144.64,15.3867513459481)
--(axis cs:143.36,14.6329931618555)
--(axis cs:142.08,15.0351128074635)
--(axis cs:140.8,14.4803508501983)
--(axis cs:139.52,14.5466401061363)
--(axis cs:138.24,15.0351128074635)
--(axis cs:136.96,13.5)
--(axis cs:135.68,14.4803508501983)
--(axis cs:134.4,14.4142135623731)
--(axis cs:133.12,14.4944271909999)
--(axis cs:131.84,14.4944271909999)
--(axis cs:130.56,14.8954451150103)
--(axis cs:129.28,16.5888543819998)
--(axis cs:128,16.4803508501983)
--(axis cs:126.72,17.2470768123343)
--(axis cs:125.44,17.9888543819998)
--(axis cs:124.16,17)
--(axis cs:122.88,17.4431676725155)
--(axis cs:121.6,17.4431676725155)
--(axis cs:120.32,17.0733200530682)
--(axis cs:119.04,18.4832815729997)
--(axis cs:117.76,19.1495762407505)
--(axis cs:116.48,19.5304951684997)
--(axis cs:115.2,18.2076809620811)
--(axis cs:113.92,20.1777087639997)
--(axis cs:112.64,19.886335345031)
--(axis cs:111.36,20.6928498393146)
--(axis cs:110.08,20.4832815729997)
--(axis cs:108.8,20.4832815729997)
--(axis cs:107.52,19.5908902300207)
--(axis cs:106.24,18.4142135623731)
--(axis cs:104.96,18.4142135623731)
--(axis cs:103.68,19)
--(axis cs:102.4,19.4431676725155)
--(axis cs:101.12,19.2954451150103)
--(axis cs:99.84,19.1213203435596)
--(axis cs:98.56,22.4938330115242)
--(axis cs:97.28,18.9416407864999)
--(axis cs:96,21.0803508501983)
--(axis cs:94.72,21.2151923036857)
--(axis cs:93.44,21.9679483388679)
--(axis cs:92.16,21.7320508075689)
--(axis cs:90.88,20.7401754250991)
--(axis cs:89.6,20.6366600265341)
--(axis cs:88.32,21.5401754250991)
--(axis cs:87.04,20.3493588689618)
--(axis cs:85.76,20.2410525505948)
--(axis cs:84.48,24.4261497731764)
--(axis cs:83.2,21.3493588689618)
--(axis cs:81.92,22.6736441353328)
--(axis cs:80.64,22.1874672772627)
--(axis cs:79.36,23.2493901531919)
--(axis cs:78.08,21.8331501776206)
--(axis cs:76.8,23.5888543819998)
--(axis cs:75.52,22.2832396974191)
--(axis cs:74.24,23.6495901363954)
--(axis cs:72.96,23.8083189157585)
--(axis cs:71.68,22.1165750888103)
--(axis cs:70.4,23.0083189157585)
--(axis cs:69.12,23)
--(axis cs:67.84,23.5038404810405)
--(axis cs:66.56,24.5495097567964)
--(axis cs:65.28,23.7416407864999)
--(axis cs:64,23.2944271909999)
--(axis cs:62.72,23.2165902124585)
--(axis cs:61.44,22.4142135623731)
--(axis cs:60.16,22.9165750888103)
--(axis cs:58.88,23.7235384061671)
--(axis cs:57.6,24.1874672772627)
--(axis cs:56.32,23.8954451150103)
--(axis cs:55.04,23.9477225575052)
--(axis cs:53.76,24.0366600265341)
--(axis cs:52.48,22.2472135955)
--(axis cs:51.2,23.6366600265341)
--(axis cs:49.92,23.0733200530682)
--(axis cs:48.64,23.1165750888103)
--(axis cs:47.36,23.9165750888103)
--(axis cs:46.08,23.5874672772627)
--(axis cs:44.8,24.7320508075689)
--(axis cs:43.52,23.2954451150103)
--(axis cs:42.24,21.7071067811865)
--(axis cs:40.96,21.9477225575052)
--(axis cs:39.68,23.5495097567964)
--(axis cs:38.4,23.5038404810405)
--(axis cs:37.12,24.3493588689618)
--(axis cs:35.84,25.1833001326704)
--(axis cs:34.56,28.1242283656583)
--(axis cs:33.28,23.4142135623731)
--(axis cs:32,24.5888543819998)
--(axis cs:30.72,24.1165750888103)
--(axis cs:29.44,23.4142135623731)
--(axis cs:28.16,24.7071067811865)
--(axis cs:26.88,23.1038404810405)
--(axis cs:25.6,23.4431676725155)
--(axis cs:24.32,24.7416407864999)
--(axis cs:23.04,21.2472135955)
--(axis cs:21.76,24.7908902300207)
--(axis cs:20.48,24.3452078799117)
--(axis cs:19.2,23.1165750888103)
--(axis cs:17.92,24.1165750888103)
--(axis cs:16.64,24.2320508075689)
--(axis cs:15.36,24.0076809620811)
--(axis cs:14.08,23.7416407864999)
--(axis cs:12.8,23.5038404810405)
--(axis cs:11.52,23.0366600265341)
--(axis cs:10.24,23.1477225575052)
--(axis cs:8.96,22.7021728866443)
--(axis cs:7.68,23.5401754250991)
--(axis cs:6.4,23.2165902124585)
--(axis cs:5.12,22.8954451150103)
--(axis cs:3.84,24.9607017003966)
--(axis cs:2.56,22.7320508075689)
--(axis cs:1.28,24.4803508501983)
--(axis cs:0,22.4142135623731)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:168.96,7.82136720504592)
--(axis cs:168.96,5.51196612828742)
--(axis cs:170.24,6)
--(axis cs:170.24,6)
--(axis cs:170.24,6)
--(axis cs:168.96,7.82136720504592)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:172.8,6)
--(axis cs:172.8,6)
--(axis cs:174.08,5.26794919243112)
--(axis cs:175.36,5.75598306414371)
--(axis cs:175.36,6.91068360252296)
--(axis cs:175.36,6.91068360252296)
--(axis cs:174.08,8.73205080756888)
--(axis cs:172.8,6)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:177.92,9.7483326661328)
--(axis cs:177.92,5.58500066720053)
--(axis cs:179.2,5.54739443613315)
--(axis cs:179.2,13.1192722305335)
--(axis cs:179.2,13.1192722305335)
--(axis cs:177.92,9.7483326661328)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,16.5401754250991)
--(axis cs:0,14.2598245749009)
--(axis cs:1.28,14.2583592135001)
--(axis cs:2.56,14.8522774424948)
--(axis cs:3.84,15.2928932188135)
--(axis cs:5.12,13.4506411310382)
--(axis cs:6.4,14.129171306613)
--(axis cs:7.68,15.9633399734659)
--(axis cs:8.96,13.2598245749009)
--(axis cs:10.24,13.7923190379189)
--(axis cs:11.52,15.5568323274845)
--(axis cs:12.8,14.8961595189595)
--(axis cs:14.08,15.9633399734659)
--(axis cs:15.36,14.1045548849897)
--(axis cs:16.64,11.3906386928238)
--(axis cs:17.92,13.8961595189595)
--(axis cs:19.2,13.3167603025809)
--(axis cs:20.48,12.7923190379189)
--(axis cs:21.76,15.1045548849897)
--(axis cs:23.04,15.3527864045)
--(axis cs:24.32,15.7055728090001)
--(axis cs:25.6,15.7266799469318)
--(axis cs:26.88,15.9633399734659)
--(axis cs:28.16,15.2598245749009)
--(axis cs:29.44,14.8961595189595)
--(axis cs:30.72,14.9266799469319)
--(axis cs:32,13.3633399734659)
--(axis cs:33.28,12.7752551286084)
--(axis cs:34.56,13.8522774424948)
--(axis cs:35.84,12.4598245749009)
--(axis cs:37.12,14.2598245749009)
--(axis cs:38.4,14.3633399734659)
--(axis cs:39.68,11.7834097875415)
--(axis cs:40.96,13.2928932188135)
--(axis cs:42.24,12.5834097875415)
--(axis cs:43.52,10.89286441665)
--(axis cs:44.8,11.8125327227373)
--(axis cs:46.08,12.7752551286084)
--(axis cs:47.36,14.1568323274845)
--(axis cs:48.64,14.7045548849897)
--(axis cs:49.92,12.2679491924311)
--(axis cs:51.2,13.4091097699793)
--(axis cs:52.48,13.2764615938329)
--(axis cs:53.76,13.9633399734659)
--(axis cs:55.04,13.8961595189595)
--(axis cs:56.32,14)
--(axis cs:57.6,14.3633399734659)
--(axis cs:58.88,14.2928932188135)
--(axis cs:60.16,13.3633399734659)
--(axis cs:61.44,14.129171306613)
--(axis cs:62.72,11.9177929985155)
--(axis cs:64,14.7045548849897)
--(axis cs:65.28,14.7055728090001)
--(axis cs:66.56,14.3527864045)
--(axis cs:67.84,13.9916810842415)
--(axis cs:69.12,11.5834097875415)
--(axis cs:70.4,14.3633399734659)
--(axis cs:71.68,15.2598245749009)
--(axis cs:72.96,12.9266799469318)
--(axis cs:74.24,13.611564178891)
--(axis cs:75.52,13.7167603025809)
--(axis cs:76.8,15.3633399734659)
--(axis cs:78.08,12.3542486889354)
--(axis cs:79.36,14.1916810842415)
--(axis cs:80.64,17.4111456180002)
--(axis cs:81.92,12.7190279418224)
--(axis cs:83.2,13.8834249111897)
--(axis cs:84.48,14.6184659197622)
--(axis cs:85.76,13.0317112637166)
--(axis cs:87.04,13.0320516611321)
--(axis cs:88.32,16.4111456180002)
--(axis cs:89.6,16.1045548849897)
--(axis cs:90.88,14.7266799469318)
--(axis cs:92.16,12.6855176995205)
--(axis cs:93.44,10.6527117293345)
--(axis cs:94.72,11.4756503379121)
--(axis cs:96,16.8834249111897)
--(axis cs:97.28,15.5568323274845)
--(axis cs:98.56,11.6327957268945)
--(axis cs:99.84,13.1668498223794)
--(axis cs:101.12,16.9266799469319)
--(axis cs:102.4,15.4091097699793)
--(axis cs:103.68,14.0111456180002)
--(axis cs:104.96,14.211564178891)
--(axis cs:106.24,12.8851648757987)
--(axis cs:107.52,13.0845240525774)
--(axis cs:108.8,15.0834249111897)
--(axis cs:110.08,11.0384527372057)
--(axis cs:111.36,11.192113447068)
--(axis cs:112.64,12.8184659197622)
--(axis cs:113.92,8.13470804990216)
--(axis cs:115.2,7.21251223093148)
--(axis cs:116.48,12.6250786171296)
--(axis cs:117.76,16.9196491498017)
--(axis cs:119.04,16.6506411310382)
--(axis cs:120.32,17.2583592135001)
--(axis cs:121.6,14.9266799469319)
--(axis cs:122.88,7.95192339311462)
--(axis cs:124.16,11.3012822620764)
--(axis cs:125.44,13.7923190379189)
--(axis cs:126.72,10.4986488953357)
--(axis cs:128,9.47164743801677)
--(axis cs:129.28,8.47731949140637)
--(axis cs:130.56,8.36319075225215)
--(axis cs:131.84,7.05022522979536)
--(axis cs:133.12,5.5697246958963)
--(axis cs:134.4,2.25834261322606)
--(axis cs:135.68,1.62507861712964)
--(axis cs:136.96,0.950280907742602)
--(axis cs:138.24,1.15060984680808)
--(axis cs:139.52,0.68844718719117)
--(axis cs:140.8,-0.25)
--(axis cs:142.08,-0.494427190999916)
--(axis cs:143.36,-1.23606797749979)
--(axis cs:144.64,0)
--(axis cs:145.92,0)
--(axis cs:147.2,0)
--(axis cs:148.48,-0.25)
--(axis cs:149.76,0)
--(axis cs:151.04,0)
--(axis cs:152.32,0)
--(axis cs:153.6,-0.294427190999916)
--(axis cs:154.88,0)
--(axis cs:156.16,0)
--(axis cs:157.44,0)
--(axis cs:158.72,0)
--(axis cs:160,0)
--(axis cs:162.56,0)
--(axis cs:162.56,0)
--(axis cs:162.56,0)
--(axis cs:160,0)
--(axis cs:158.72,0)
--(axis cs:157.44,0)
--(axis cs:156.16,0)
--(axis cs:154.88,0)
--(axis cs:153.6,1.49442719099992)
--(axis cs:152.32,0)
--(axis cs:151.04,0)
--(axis cs:149.76,0)
--(axis cs:148.48,0.75)
--(axis cs:147.2,0)
--(axis cs:145.92,0)
--(axis cs:144.64,0)
--(axis cs:143.36,3.23606797749979)
--(axis cs:142.08,1.29442719099992)
--(axis cs:140.8,2.75)
--(axis cs:139.52,4.81155281280883)
--(axis cs:138.24,5.24939015319192)
--(axis cs:136.96,9.8497190922574)
--(axis cs:135.68,9.57492138287036)
--(axis cs:134.4,9.74165738677394)
--(axis cs:133.12,16.8302753041037)
--(axis cs:131.84,18.1497747702046)
--(axis cs:130.56,17.6368092477479)
--(axis cs:129.28,19.5226805085936)
--(axis cs:128,19.7283525619832)
--(axis cs:126.72,17.9013511046644)
--(axis cs:125.44,19.0076809620811)
--(axis cs:124.16,19.0987177379236)
--(axis cs:122.88,19.6480766068854)
--(axis cs:121.6,18.2733200530682)
--(axis cs:120.32,19.9416407864999)
--(axis cs:119.04,20.5493588689618)
--(axis cs:117.76,21.4803508501983)
--(axis cs:116.48,20.5749213828704)
--(axis cs:115.2,19.9874877690685)
--(axis cs:113.92,21.0652919500978)
--(axis cs:112.64,20.3815340802378)
--(axis cs:111.36,18.807886552932)
--(axis cs:110.08,17.7615472627943)
--(axis cs:108.8,18.1165750888103)
--(axis cs:107.52,18.9154759474226)
--(axis cs:106.24,20.3148351242013)
--(axis cs:104.96,19.388435821109)
--(axis cs:103.68,17.5888543819998)
--(axis cs:102.4,19.7908902300207)
--(axis cs:101.12,20.2733200530682)
--(axis cs:99.84,19.2331501776206)
--(axis cs:98.56,21.9672042731055)
--(axis cs:97.28,18.8431676725155)
--(axis cs:96,19.9165750888103)
--(axis cs:94.72,20.1243496620879)
--(axis cs:93.44,18.9472882706655)
--(axis cs:92.16,18.9144823004795)
--(axis cs:90.88,18.0733200530681)
--(axis cs:89.6,18.2954451150103)
--(axis cs:88.32,19.9888543819998)
--(axis cs:87.04,17.3679483388679)
--(axis cs:85.76,20.5682887362834)
--(axis cs:84.48,22.1815340802378)
--(axis cs:83.2,16.9165750888103)
--(axis cs:81.92,18.4809720581776)
--(axis cs:80.64,20.9888543819998)
--(axis cs:79.36,19.0083189157585)
--(axis cs:78.08,17.6457513110646)
--(axis cs:76.8,17.0366600265341)
--(axis cs:75.52,16.6832396974191)
--(axis cs:74.24,18.788435821109)
--(axis cs:72.96,16.2733200530682)
--(axis cs:71.68,17.5401754250991)
--(axis cs:70.4,16.0366600265341)
--(axis cs:69.12,15.2165902124585)
--(axis cs:67.84,18.8083189157585)
--(axis cs:66.56,15.2472135955)
--(axis cs:65.28,16.4944271909999)
--(axis cs:64,16.8954451150103)
--(axis cs:62.72,18.0822070014845)
--(axis cs:61.44,17.870828693387)
--(axis cs:60.16,15.0366600265341)
--(axis cs:58.88,15.7071067811865)
--(axis cs:57.6,16.0366600265341)
--(axis cs:56.32,16)
--(axis cs:55.04,16.5038404810405)
--(axis cs:53.76,15.6366600265341)
--(axis cs:52.48,17.1235384061671)
--(axis cs:51.2,17.7908902300207)
--(axis cs:49.92,15.7320508075689)
--(axis cs:48.64,16.8954451150103)
--(axis cs:47.36,17.4431676725155)
--(axis cs:46.08,15.2247448713916)
--(axis cs:44.8,16.5874672772627)
--(axis cs:43.52,17.90713558335)
--(axis cs:42.24,16.2165902124585)
--(axis cs:40.96,14.7071067811865)
--(axis cs:39.68,15.4165902124585)
--(axis cs:38.4,16.0366600265341)
--(axis cs:37.12,16.5401754250991)
--(axis cs:35.84,14.7401754250991)
--(axis cs:34.56,14.9477225575052)
--(axis cs:33.28,15.2247448713916)
--(axis cs:32,15.0366600265341)
--(axis cs:30.72,18.2733200530682)
--(axis cs:29.44,17.5038404810405)
--(axis cs:28.16,17.5401754250991)
--(axis cs:26.88,17.6366600265341)
--(axis cs:25.6,19.0733200530682)
--(axis cs:24.32,17.4944271909999)
--(axis cs:23.04,16.2472135955)
--(axis cs:21.76,17.2954451150103)
--(axis cs:20.48,18.0076809620811)
--(axis cs:19.2,16.2832396974191)
--(axis cs:17.92,16.5038404810405)
--(axis cs:16.64,17.8093613071762)
--(axis cs:15.36,16.2954451150103)
--(axis cs:14.08,17.6366600265341)
--(axis cs:12.8,17.5038404810405)
--(axis cs:11.52,18.8431676725155)
--(axis cs:10.24,19.0076809620811)
--(axis cs:8.96,15.5401754250991)
--(axis cs:7.68,17.6366600265341)
--(axis cs:6.4,17.870828693387)
--(axis cs:5.12,17.3493588689618)
--(axis cs:3.84,16.7071067811865)
--(axis cs:2.56,15.9477225575052)
--(axis cs:1.28,16.9416407864999)
--(axis cs:0,16.5401754250991)
--cycle;
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:174.08,0)
--(axis cs:174.08,0)
--(axis cs:175.36,0)
--(axis cs:176.64,0)
--(axis cs:177.92,0)
--(axis cs:179.2,-1.48328157299975)
--(axis cs:179.2,3.88328157299975)
--(axis cs:179.2,3.88328157299975)
--(axis cs:177.92,0)
--(axis cs:176.64,0)
--(axis cs:175.36,0)
--(axis cs:174.08,0)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 21
1.28 22.2
2.56 21
3.84 20.4
5.12 21.8
6.4 21.4
7.68 22.4
8.96 20.4
10.24 22.6
11.52 22.2
12.8 22.2
14.08 22.4
15.36 21.4
16.64 22.5
17.92 22.6
19.2 21.6
20.48 22
21.76 22.6
23.04 20.8
24.32 23.4
25.6 21.8
26.88 21.8
28.16 24
29.44 22
30.72 22.6
32 22.8
33.28 22
34.56 18
35.84 21
37.12 22.4
38.4 22.2
39.68 21
40.96 21.4
42.24 21
43.52 22.2
44.8 23
46.08 21.2
47.36 22.4
48.64 21.6
49.92 21.4
51.2 22.8
52.48 21.8
53.76 23.2
55.04 23.4
56.32 22.8
57.6 21.8
58.88 21.8
60.16 21.4
61.44 21
62.72 21.4
64 22.4
65.28 22.4
66.56 22
67.84 22.2
69.12 21
70.4 20.6
71.68 20.6
72.96 21.4
74.24 20.6
75.52 20.8
76.8 21.8
78.08 18.8
79.36 21.2
80.64 19.8
81.92 20.6
83.2 19.4
84.48 16
85.76 13.4
87.04 18.4
88.32 20.4
89.6 19.8
90.88 19.6
92.16 20
93.44 19.8
94.72 16.6
96 18.8
97.28 17.6
98.56 15.2
99.84 17
101.12 18.2
102.4 17.8
103.68 18
104.96 17
106.24 17
107.52 17.4
108.8 17.8
110.08 17.8
111.36 17.2
112.64 16.6
113.92 16.6
115.2 15.6
116.48 16.4
117.76 16.2
119.04 15.8
120.32 15.4
121.6 15.8
122.88 15.8
124.16 16
125.44 16.2
126.72 13.4
128 14.2
129.28 14.8
130.56 13.8
131.84 13.6
133.12 13.6
134.4 13
135.68 12.2
136.96 12.5
138.24 11.6
139.52 11.2
140.8 12.2
142.08 11.6
143.36 13
144.64 12.5
145.92 11
147.2 12
148.48 11.2
149.76 12.5
151.04 11.6
152.32 11.75
153.6 11.75
154.88 11.2
156.16 11.3333333333333
157.44 10.8
158.72 10
160 10
161.28 9.25
162.56 9.33333333333333
163.84 9.33333333333333
165.12 6.75
166.4 6.33333333333333
167.68 7
168.96 6.66666666666667
170.24 6
171.52 6
172.8 6
174.08 7
175.36 6.33333333333333
176.64 8
177.92 7.66666666666667
179.2 9.33333333333333
};
\addlegendentry{Avg DL}

\addplot [semithick, darkorange25512714, dash pattern=on 3pt off 1pt]
table {%
0 15.4
1.28 15.6
2.56 15.4
3.84 16
5.12 15.4
6.4 16
7.68 16.8
8.96 14.4
10.24 16.4
11.52 17.2
12.8 16.2
14.08 16.8
15.36 15.2
16.64 14.6
17.92 15.2
19.2 14.8
20.48 15.4
21.76 16.2
23.04 15.8
24.32 16.6
25.6 17.4
26.88 16.8
28.16 16.4
29.44 16.2
30.72 16.6
32 14.2
33.28 14
34.56 14.4
35.84 13.6
37.12 15.4
38.4 15.2
39.68 13.6
40.96 14
42.24 14.4
43.52 14.4
44.8 14.2
46.08 14
47.36 15.8
48.64 15.8
49.92 14
51.2 15.6
52.48 15.2
53.76 14.8
55.04 15.2
56.32 15
57.6 15.2
58.88 15
60.16 14.2
61.44 16
62.72 15
64 15.8
65.28 15.6
66.56 14.8
67.84 16.4
69.12 13.4
70.4 15.2
71.68 16.4
72.96 14.6
74.24 16.2
75.52 15.2
76.8 16.2
78.08 15
79.36 16.6
80.64 19.2
81.92 15.6
83.2 15.4
84.48 18.4
85.76 16.8
87.04 15.2
88.32 18.2
89.6 17.2
90.88 16.4
92.16 15.8
93.44 14.8
94.72 15.8
96 18.4
97.28 17.2
98.56 16.8
99.84 16.2
101.12 18.6
102.4 17.6
103.68 15.8
104.96 16.8
106.24 16.6
107.52 16
108.8 16.6
110.08 14.4
111.36 15
112.64 16.6
113.92 14.6
115.2 13.6
116.48 16.6
117.76 19.2
119.04 18.6
120.32 18.6
121.6 16.6
122.88 13.8
124.16 15.2
125.44 16.4
126.72 14.2
128 14.6
129.28 14
130.56 13
131.84 12.6
133.12 11.2
134.4 6
135.68 5.6
136.96 5.4
138.24 3.2
139.52 2.75
140.8 1.25
142.08 0.4
143.36 1
144.64 0
145.92 0
147.2 0
148.48 0.25
149.76 0
151.04 0
152.32 0
153.6 0.6
154.88 0
156.16 0
157.44 0
158.72 0
160 0
162.56 0
163.84 0
170.24 0
171.52 0
172.8 0
174.08 0
175.36 0
176.64 0
177.92 0
179.2 1.2
};
\addlegendentry{Avg UL}

\addlegendimage{area legend,draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{Sd DL}

\addlegendimage{area legend,draw=darkorange25512714, fill=darkorange25512714, opacity=0.2}
\addlegendentry{Sd UL}

\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/average_rsrp_variability.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\fwidth, % Width set to match throughput
height=1\fheight,    % Height set to match throughput
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
   font=\scriptsize
},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
label style={font=\scriptsize},
xlabel={Time [s]},
xmajorgrids,
xmin=0, xmax=180,
xtick style={color=black},
xtick={0,25,50,75,100,125,150,175},
y grid style={darkgray176},
ylabel={RSRP [dBm]},
ymajorgrids,
ymin=-120, ymax=-70,
ytick={-120,-110,-100,-90,-80,-70},
ytick style={color=black},
legend columns=4,
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,-85.8961595189595)
--(axis cs:0,-88.5038404810405)
--(axis cs:1.28,-88.0366600265341)
--(axis cs:2.56,-88.6366600265341)
--(axis cs:3.84,-89.1477225575052)
--(axis cs:5.12,-90.1477225575052)
--(axis cs:6.4,-91.1477225575052)
--(axis cs:7.68,-91.1477225575052)
--(axis cs:8.96,-91)
--(axis cs:10.24,-91.7071067811866)
--(axis cs:11.52,-91.2472135955)
--(axis cs:12.8,-92.1038404810405)
--(axis cs:14.08,-90.5038404810405)
--(axis cs:15.36,-89.4944271909999)
--(axis cs:16.64,-88.2944271909999)
--(axis cs:17.92,-87.2472135955)
--(axis cs:19.2,-87.2247448713916)
--(axis cs:20.48,-86.1038404810405)
--(axis cs:21.76,-85.9165750888103)
--(axis cs:23.04,-84.7416407864999)
--(axis cs:24.32,-83.9165750888103)
--(axis cs:25.6,-84.4832815729997)
--(axis cs:26.88,-82.9154759474226)
--(axis cs:28.16,-82.4495901363954)
--(axis cs:29.44,-80.8083189157585)
--(axis cs:30.72,-79.5748873851023)
--(axis cs:32,-77.8431676725155)
--(axis cs:33.28,-77.4165902124585)
--(axis cs:34.56,-76.7416407864999)
--(axis cs:35.84,-77.9679483388679)
--(axis cs:37.12,-79.7593268686171)
--(axis cs:38.4,-81.1833001326704)
--(axis cs:39.68,-81.9748873851023)
--(axis cs:40.96,-81.7615472627943)
--(axis cs:42.24,-84.1777087639997)
--(axis cs:43.52,-85.0822070014845)
--(axis cs:44.8,-85.886335345031)
--(axis cs:46.08,-86.686335345031)
--(axis cs:47.36,-87.3911649915626)
--(axis cs:48.64,-88.6987177379236)
--(axis cs:49.92,-89.7358966777358)
--(axis cs:51.2,-89.90713558335)
--(axis cs:52.48,-89.7021728866443)
--(axis cs:53.76,-88.1038404810405)
--(axis cs:55.04,-87.2472135955)
--(axis cs:56.32,-88.2944271909999)
--(axis cs:57.6,-89.2733200530681)
--(axis cs:58.88,-88.9416407864999)
--(axis cs:60.16,-90.4494897427832)
--(axis cs:61.44,-90.1038404810405)
--(axis cs:62.72,-90.5401754250992)
--(axis cs:64,-91.1165750888103)
--(axis cs:65.28,-91.9021728866443)
--(axis cs:66.56,-92.1928480087538)
--(axis cs:67.84,-90.4736441353328)
--(axis cs:69.12,-92.2331501776206)
--(axis cs:70.4,-91.8093613071762)
--(axis cs:71.68,-93.4470768123343)
--(axis cs:72.96,-93.7637059362411)
--(axis cs:74.24,-94.1815340802378)
--(axis cs:75.52,-94.9013511046644)
--(axis cs:76.8,-95.3166247903554)
--(axis cs:78.08,-96.3815340802378)
--(axis cs:79.36,-97.807886552932)
--(axis cs:80.64,-98.2249223594996)
--(axis cs:81.92,-99.1055521304275)
--(axis cs:83.2,-99.2249223594996)
--(axis cs:84.48,-99.6093613071762)
--(axis cs:85.76,-98.7623225512318)
--(axis cs:87.04,-97.3452078799117)
--(axis cs:88.32,-97.3928480087538)
--(axis cs:89.6,-96.9679483388679)
--(axis cs:90.88,-96.9165750888103)
--(axis cs:92.16,-96.4142135623731)
--(axis cs:93.44,-96.9888543819998)
--(axis cs:94.72,-97.8431676725155)
--(axis cs:96,-99.2733200530681)
--(axis cs:97.28,-100.123538406167)
--(axis cs:98.56,-99.8954451150103)
--(axis cs:99.84,-99.7401754250991)
--(axis cs:101.12,-98.6366600265341)
--(axis cs:102.4,-99.2944271909999)
--(axis cs:103.68,-99.7401754250991)
--(axis cs:104.96,-100.503840481041)
--(axis cs:106.24,-101.473644135333)
--(axis cs:107.52,-101.788435821109)
--(axis cs:108.8,-101.574887385102)
--(axis cs:110.08,-103.247076812334)
--(axis cs:111.36,-105.196152422707)
--(axis cs:112.64,-106.157238094392)
--(axis cs:113.92,-108.142170893518)
--(axis cs:115.2,-107.707372593841)
--(axis cs:116.48,-105.629910535984)
--(axis cs:117.76,-106.269516742255)
--(axis cs:119.04,-104.292849839315)
--(axis cs:120.32,-104.471085446759)
--(axis cs:121.6,-103.007680962081)
--(axis cs:122.88,-103.367948338868)
--(axis cs:124.16,-103.187467277263)
--(axis cs:125.44,-103.738612787526)
--(axis cs:126.72,-105.366479394838)
--(axis cs:128,-106.761547262794)
--(axis cs:129.28,-107.901351104664)
--(axis cs:130.56,-106.788435821109)
--(axis cs:131.84,-109.464101615138)
--(axis cs:133.12,-110.162277660168)
--(axis cs:134.4,-109.101851217221)
--(axis cs:135.68,-110.501351104664)
--(axis cs:136.96,-110.449489742783)
--(axis cs:138.24,-112.437325847637)
--(axis cs:139.52,-113.269047011971)
--(axis cs:140.8,-114.429910535984)
--(axis cs:142.08,-113.636809247748)
--(axis cs:143.36,-113.270797289396)
--(axis cs:144.64,-113.934658438426)
--(axis cs:145.92,-114.522680508594)
--(axis cs:147.2,-112.565072906367)
--(axis cs:148.48,-113.766563145999)
--(axis cs:149.76,-112.501983752196)
--(axis cs:151.04,-109.692849839315)
--(axis cs:152.32,-106.790994448736)
--(axis cs:153.6,-110.112210075419)
--(axis cs:154.88,-109.007680962081)
--(axis cs:156.16,-108.244016935856)
--(axis cs:157.44,-111.280972058178)
--(axis cs:158.72,-113.122281323269)
--(axis cs:160,-111.6429694486)
--(axis cs:161.28,-114.449489742783)
--(axis cs:162.56,-115.605551275464)
--(axis cs:163.84,-117.46493477278)
--(axis cs:165.12,-117.541451884327)
--(axis cs:166.4,-118.845217917618)
--(axis cs:166.4,-111.821448749049)
--(axis cs:166.4,-111.821448749049)
--(axis cs:165.12,-109.458548115673)
--(axis cs:163.84,-107.201731893886)
--(axis cs:162.56,-108.394448724536)
--(axis cs:161.28,-109.550510257217)
--(axis cs:160,-107.8570305514)
--(axis cs:158.72,-107.377718676731)
--(axis cs:157.44,-105.519027941822)
--(axis cs:156.16,-107.089316397477)
--(axis cs:154.88,-103.792319037919)
--(axis cs:153.6,-102.387789924581)
--(axis cs:152.32,-104.209005551264)
--(axis cs:151.04,-102.707150160685)
--(axis cs:149.76,-101.998016247804)
--(axis cs:148.48,-103.033436854001)
--(axis cs:147.2,-101.934927093633)
--(axis cs:145.92,-103.477319491406)
--(axis cs:144.64,-101.565341561574)
--(axis cs:143.36,-101.229202710604)
--(axis cs:142.08,-104.363190752252)
--(axis cs:140.8,-104.370089464016)
--(axis cs:139.52,-103.930952988028)
--(axis cs:138.24,-104.362674152363)
--(axis cs:136.96,-105.550510257217)
--(axis cs:135.68,-103.098648895336)
--(axis cs:134.4,-103.698148782779)
--(axis cs:133.12,-103.837722339832)
--(axis cs:131.84,-102.535898384862)
--(axis cs:130.56,-101.611564178891)
--(axis cs:129.28,-100.498648895336)
--(axis cs:128,-100.038452737206)
--(axis cs:126.72,-99.4335206051617)
--(axis cs:125.44,-98.2613872124742)
--(axis cs:124.16,-98.4125327227373)
--(axis cs:122.88,-99.0320516611321)
--(axis cs:121.6,-97.7923190379189)
--(axis cs:120.32,-97.9289145532408)
--(axis cs:119.04,-97.3071501606854)
--(axis cs:117.76,-96.1304832577454)
--(axis cs:116.48,-95.5700894640163)
--(axis cs:115.2,-95.492627406159)
--(axis cs:113.92,-95.0578291064815)
--(axis cs:112.64,-95.4427619056084)
--(axis cs:111.36,-94.8038475772934)
--(axis cs:110.08,-95.5529231876657)
--(axis cs:108.8,-96.0251126148977)
--(axis cs:107.52,-96.611564178891)
--(axis cs:106.24,-97.3263558646672)
--(axis cs:104.96,-97.8961595189595)
--(axis cs:103.68,-97.4598245749009)
--(axis cs:102.4,-97.5055728090001)
--(axis cs:101.12,-96.9633399734659)
--(axis cs:99.84,-97.4598245749008)
--(axis cs:98.56,-97.7045548849897)
--(axis cs:97.28,-96.2764615938329)
--(axis cs:96,-95.9266799469318)
--(axis cs:94.72,-94.5568323274845)
--(axis cs:93.44,-93.4111456180002)
--(axis cs:92.16,-93.5857864376269)
--(axis cs:90.88,-93.8834249111897)
--(axis cs:89.6,-92.6320516611321)
--(axis cs:88.32,-91.8071519912462)
--(axis cs:87.04,-92.6547921200883)
--(axis cs:85.76,-90.8376774487682)
--(axis cs:84.48,-93.1906386928238)
--(axis cs:83.2,-91.1750776405004)
--(axis cs:81.92,-90.0944478695725)
--(axis cs:80.64,-90.1750776405004)
--(axis cs:79.36,-90.192113447068)
--(axis cs:78.08,-88.8184659197622)
--(axis cs:76.8,-88.6833752096446)
--(axis cs:75.52,-87.4986488953356)
--(axis cs:74.24,-86.6184659197622)
--(axis cs:72.96,-86.6362940637589)
--(axis cs:71.68,-85.7529231876657)
--(axis cs:70.4,-85.3906386928238)
--(axis cs:69.12,-86.1668498223794)
--(axis cs:67.84,-86.3263558646672)
--(axis cs:66.56,-86.6071519912462)
--(axis cs:65.28,-87.2978271133557)
--(axis cs:64,-88.0834249111897)
--(axis cs:62.72,-88.2598245749009)
--(axis cs:61.44,-87.4961595189595)
--(axis cs:60.16,-85.5505102572168)
--(axis cs:58.88,-86.2583592135001)
--(axis cs:57.6,-85.9266799469318)
--(axis cs:56.32,-86.5055728090001)
--(axis cs:55.04,-86.3527864045)
--(axis cs:53.76,-85.4961595189595)
--(axis cs:52.48,-85.0978271133557)
--(axis cs:51.2,-82.89286441665)
--(axis cs:49.92,-81.0641033222642)
--(axis cs:48.64,-80.9012822620764)
--(axis cs:47.36,-80.6088350084374)
--(axis cs:46.08,-80.113664654969)
--(axis cs:44.8,-79.313664654969)
--(axis cs:43.52,-78.9177929985155)
--(axis cs:42.24,-77.0222912360003)
--(axis cs:40.96,-75.0384527372057)
--(axis cs:39.68,-76.4251126148977)
--(axis cs:38.4,-72.8166998673296)
--(axis cs:37.12,-71.4406731313829)
--(axis cs:35.84,-73.6320516611321)
--(axis cs:34.56,-74.0583592135001)
--(axis cs:33.28,-73.7834097875415)
--(axis cs:32,-74.5568323274845)
--(axis cs:30.72,-74.0251126148977)
--(axis cs:29.44,-75.9916810842415)
--(axis cs:28.16,-76.3504098636046)
--(axis cs:26.88,-77.0845240525774)
--(axis cs:25.6,-79.1167184270003)
--(axis cs:24.32,-80.8834249111897)
--(axis cs:23.04,-82.0583592135001)
--(axis cs:21.76,-82.8834249111897)
--(axis cs:20.48,-83.4961595189595)
--(axis cs:19.2,-84.7752551286084)
--(axis cs:17.92,-86.3527864045)
--(axis cs:16.64,-86.5055728090001)
--(axis cs:15.36,-87.7055728090001)
--(axis cs:14.08,-87.8961595189595)
--(axis cs:12.8,-89.4961595189595)
--(axis cs:11.52,-90.3527864045)
--(axis cs:10.24,-90.2928932188134)
--(axis cs:8.96,-91)
--(axis cs:7.68,-90.0522774424948)
--(axis cs:6.4,-90.0522774424948)
--(axis cs:5.12,-89.0522774424948)
--(axis cs:3.84,-88.0522774424948)
--(axis cs:2.56,-86.9633399734659)
--(axis cs:1.28,-86.3633399734659)
--(axis cs:0,-85.8961595189595)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:168.96,-112.81672185491)
--(axis cs:168.96,-117.849944811757)
--(axis cs:170.24,-115.207106781187)
--(axis cs:170.24,-113.792893218813)
--(axis cs:170.24,-113.792893218813)
--(axis cs:168.96,-112.81672185491)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:172.8,-111.023932256575)
--(axis cs:172.8,-115.642734410092)
--(axis cs:174.08,-116.119272230534)
--(axis cs:175.36,-116.358898943541)
--(axis cs:175.36,-107.641101056459)
--(axis cs:175.36,-107.641101056459)
--(axis cs:174.08,-108.547394436133)
--(axis cs:172.8,-111.023932256575)
--cycle;
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:177.92,-106.611616203363)
--(axis cs:177.92,-112.721717129971)
--(axis cs:179.2,-115.358898943541)
--(axis cs:179.2,-106.641101056459)
--(axis cs:179.2,-106.641101056459)
--(axis cs:177.92,-106.611616203363)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,-84.5190279418224)
--(axis cs:0,-90.2809720581776)
--(axis cs:1.28,-89.9165750888103)
--(axis cs:2.56,-90.2944271909999)
--(axis cs:3.84,-90.2472135955)
--(axis cs:5.12,-92.2954451150103)
--(axis cs:6.4,-91.1477225575052)
--(axis cs:7.68,-90.9477225575052)
--(axis cs:8.96,-92.4142135623731)
--(axis cs:10.24,-91.9165750888103)
--(axis cs:11.52,-91.0733200530682)
--(axis cs:12.8,-89.2247448713916)
--(axis cs:14.08,-88.2944271909999)
--(axis cs:15.36,-88.4142135623731)
--(axis cs:16.64,-87.5038404810405)
--(axis cs:17.92,-86.6832396974191)
--(axis cs:19.2,-85.8431676725155)
--(axis cs:20.48,-84.2733200530681)
--(axis cs:21.76,-84.7235384061671)
--(axis cs:23.04,-82.0803508501983)
--(axis cs:24.32,-81.3493588689618)
--(axis cs:25.6,-80.2331501776206)
--(axis cs:26.88,-77.6832396974191)
--(axis cs:28.16,-77.1165750888103)
--(axis cs:29.44,-76.6832396974191)
--(axis cs:30.72,-78.4641016151377)
--(axis cs:32,-80.5664793948383)
--(axis cs:33.28,-80.4736441353328)
--(axis cs:34.56,-81.4431676725155)
--(axis cs:35.84,-83.8093613071762)
--(axis cs:37.12,-83)
--(axis cs:38.4,-83.8431676725155)
--(axis cs:39.68,-85.5874672772627)
--(axis cs:40.96,-85.1018512172213)
--(axis cs:42.24,-86.4736441353328)
--(axis cs:43.52,-88.3679483388679)
--(axis cs:44.8,-88.7235384061671)
--(axis cs:46.08,-88.2247448713916)
--(axis cs:47.36,-88.2472135955)
--(axis cs:48.64,-88.6472135955)
--(axis cs:49.92,-90.5038404810405)
--(axis cs:51.2,-90.7416407864999)
--(axis cs:52.48,-90.4736441353328)
--(axis cs:53.76,-88.9477225575052)
--(axis cs:55.04,-89.2247448713916)
--(axis cs:56.32,-90.3452078799117)
--(axis cs:57.6,-90.8832815729997)
--(axis cs:58.88,-90.6495901363954)
--(axis cs:60.16,-88.7235384061671)
--(axis cs:61.44,-90.4736441353328)
--(axis cs:62.72,-90.7401754250991)
--(axis cs:64,-92.8431676725155)
--(axis cs:65.28,-92.6366600265341)
--(axis cs:66.56,-92.7071067811866)
--(axis cs:67.84,-93.9888543819998)
--(axis cs:69.12,-93.7320508075689)
--(axis cs:70.4,-94.7320508075689)
--(axis cs:71.68,-96.1874672772627)
--(axis cs:72.96,-97.3911649915626)
--(axis cs:74.24,-97.9144823004795)
--(axis cs:75.52,-98.1099800796022)
--(axis cs:76.8,-98.0733200530682)
--(axis cs:78.08,-98.5401754250992)
--(axis cs:79.36,-99.2944271909999)
--(axis cs:80.64,-100.294427191)
--(axis cs:81.92,-100.91657508881)
--(axis cs:83.2,-99.9165750888103)
--(axis cs:84.48,-99.7908902300207)
--(axis cs:85.76,-100.689979919598)
--(axis cs:87.04,-98.4944271909999)
--(axis cs:88.32,-98.5401754250992)
--(axis cs:89.6,-99.5493588689618)
--(axis cs:90.88,-99.3452078799117)
--(axis cs:92.16,-96.4944271909999)
--(axis cs:93.44,-98.2944271909999)
--(axis cs:94.72,-100.224744871392)
--(axis cs:96,-100.7416407865)
--(axis cs:97.28,-101.123538406167)
--(axis cs:98.56,-100.909980079602)
--(axis cs:99.84,-100.216590212458)
--(axis cs:101.12,-101.540175425099)
--(axis cs:102.4,-104.833150177621)
--(axis cs:103.68,-105.109980079602)
--(axis cs:104.96,-105.2360679775)
--(axis cs:106.24,-106.809361307176)
--(axis cs:107.52,-107.915475947423)
--(axis cs:108.8,-107.581138830084)
--(axis cs:110.08,-107.636660026534)
--(axis cs:111.36,-109.273320053068)
--(axis cs:112.64,-110.366479394838)
--(axis cs:113.92,-108.738612787526)
--(axis cs:115.2,-108.008318915758)
--(axis cs:116.48,-106.588854382)
--(axis cs:117.76,-104.540175425099)
--(axis cs:119.04,-104.494427191)
--(axis cs:120.32,-104.636660026534)
--(axis cs:121.6,-105.588854382)
--(axis cs:122.88,-105.683239697419)
--(axis cs:124.16,-105.494427191)
--(axis cs:125.44,-106.147722557505)
--(axis cs:126.72,-108.91657508881)
--(axis cs:128,-110.080350850198)
--(axis cs:129.28,-108.849390153192)
--(axis cs:130.56,-112.007680962081)
--(axis cs:131.84,-111.809361307176)
--(axis cs:133.12,-112.414213562373)
--(axis cs:134.4,-113.870828693387)
--(axis cs:135.68,-114.494427191)
--(axis cs:136.96,-114.29544511501)
--(axis cs:138.24,-115)
--(axis cs:139.52,-115.790994448736)
--(axis cs:140.8,-114.816496580928)
--(axis cs:142.08,-115.707106781187)
--(axis cs:143.36,-116)
--(axis cs:144.64,-116.036660026534)
--(axis cs:145.92,-116.75)
--(axis cs:147.2,-117.196845502136)
--(axis cs:148.48,-114.082482904639)
--(axis cs:149.76,-112.541451884327)
--(axis cs:151.04,-110.366501646121)
--(axis cs:152.32,-108.75)
--(axis cs:153.6,-108.224744871392)
--(axis cs:154.88,-111.653429642777)
--(axis cs:156.16,-115.443248541803)
--(axis cs:157.44,-109.244016935856)
--(axis cs:158.72,-118.236078811195)
--(axis cs:160,-119.62132034356)
--(axis cs:162.56,-120.207106781187)
--(axis cs:162.56,-118.792893218813)
--(axis cs:162.56,-118.792893218813)
--(axis cs:160,-115.37867965644)
--(axis cs:158.72,-112.263921188805)
--(axis cs:157.44,-108.089316397477)
--(axis cs:156.16,-107.056751458197)
--(axis cs:154.88,-104.846570357223)
--(axis cs:153.6,-105.775255128608)
--(axis cs:152.32,-105.75)
--(axis cs:151.04,-103.633498353879)
--(axis cs:149.76,-104.458548115673)
--(axis cs:148.48,-105.917517095361)
--(axis cs:147.2,-109.803154497864)
--(axis cs:145.92,-111.75)
--(axis cs:144.64,-114.363339973466)
--(axis cs:143.36,-114)
--(axis cs:142.08,-114.292893218813)
--(axis cs:140.8,-113.183503419072)
--(axis cs:139.52,-113.209005551264)
--(axis cs:138.24,-113)
--(axis cs:136.96,-112.10455488499)
--(axis cs:135.68,-112.705572809)
--(axis cs:134.4,-110.129171306613)
--(axis cs:133.12,-109.585786437627)
--(axis cs:131.84,-105.390638692824)
--(axis cs:130.56,-106.792319037919)
--(axis cs:129.28,-104.750609846808)
--(axis cs:128,-105.519649149802)
--(axis cs:126.72,-105.88342491119)
--(axis cs:125.44,-105.052277442495)
--(axis cs:124.16,-103.705572809)
--(axis cs:122.88,-102.716760302581)
--(axis cs:121.6,-102.011145618)
--(axis cs:120.32,-102.963339973466)
--(axis cs:119.04,-102.705572809)
--(axis cs:117.76,-102.259824574901)
--(axis cs:116.48,-103.011145618)
--(axis cs:115.2,-103.191681084242)
--(axis cs:113.92,-103.261387212474)
--(axis cs:112.64,-104.433520605162)
--(axis cs:111.36,-105.926679946932)
--(axis cs:110.08,-105.963339973466)
--(axis cs:108.8,-104.418861169916)
--(axis cs:107.52,-102.084524052577)
--(axis cs:106.24,-100.390638692824)
--(axis cs:104.96,-100.7639320225)
--(axis cs:103.68,-100.090019920398)
--(axis cs:102.4,-98.7668498223794)
--(axis cs:101.12,-99.2598245749009)
--(axis cs:99.84,-96.5834097875415)
--(axis cs:98.56,-95.8900199203978)
--(axis cs:97.28,-97.2764615938329)
--(axis cs:96,-98.0583592135001)
--(axis cs:94.72,-97.7752551286084)
--(axis cs:93.44,-96.5055728090001)
--(axis cs:92.16,-94.7055728090001)
--(axis cs:90.88,-94.6547921200883)
--(axis cs:89.6,-95.6506411310382)
--(axis cs:88.32,-96.2598245749009)
--(axis cs:87.04,-96.7055728090001)
--(axis cs:85.76,-95.7100200804023)
--(axis cs:84.48,-95.4091097699793)
--(axis cs:83.2,-96.8834249111897)
--(axis cs:81.92,-97.8834249111897)
--(axis cs:80.64,-98.5055728090001)
--(axis cs:79.36,-97.5055728090001)
--(axis cs:78.08,-96.2598245749009)
--(axis cs:76.8,-94.7266799469319)
--(axis cs:75.52,-93.0900199203978)
--(axis cs:74.24,-91.6855176995205)
--(axis cs:72.96,-90.6088350084374)
--(axis cs:71.68,-91.4125327227373)
--(axis cs:70.4,-91.2679491924311)
--(axis cs:69.12,-90.2679491924311)
--(axis cs:67.84,-90.4111456180002)
--(axis cs:66.56,-91.2928932188134)
--(axis cs:65.28,-90.9633399734659)
--(axis cs:64,-89.5568323274845)
--(axis cs:62.72,-88.4598245749008)
--(axis cs:61.44,-86.3263558646672)
--(axis cs:60.16,-84.8764615938329)
--(axis cs:58.88,-84.5504098636046)
--(axis cs:57.6,-85.5167184270003)
--(axis cs:56.32,-85.6547921200883)
--(axis cs:55.04,-86.7752551286084)
--(axis cs:53.76,-87.8522774424948)
--(axis cs:52.48,-86.3263558646672)
--(axis cs:51.2,-88.0583592135001)
--(axis cs:49.92,-87.8961595189595)
--(axis cs:48.64,-87.7527864045)
--(axis cs:47.36,-87.3527864045)
--(axis cs:46.08,-85.7752551286084)
--(axis cs:44.8,-84.8764615938329)
--(axis cs:43.52,-84.0320516611321)
--(axis cs:42.24,-82.3263558646672)
--(axis cs:40.96,-79.6981487827787)
--(axis cs:39.68,-80.8125327227373)
--(axis cs:38.4,-80.5568323274845)
--(axis cs:37.12,-79)
--(axis cs:35.84,-77.3906386928238)
--(axis cs:34.56,-78.1568323274845)
--(axis cs:33.28,-76.3263558646672)
--(axis cs:32,-74.6335206051617)
--(axis cs:30.72,-71.5358983848623)
--(axis cs:29.44,-73.7167603025809)
--(axis cs:28.16,-74.0834249111897)
--(axis cs:26.88,-74.7167603025809)
--(axis cs:25.6,-74.1668498223794)
--(axis cs:24.32,-77.4506411310382)
--(axis cs:23.04,-77.5196491498017)
--(axis cs:21.76,-80.8764615938329)
--(axis cs:20.48,-80.9266799469318)
--(axis cs:19.2,-82.5568323274845)
--(axis cs:17.92,-83.7167603025809)
--(axis cs:16.64,-84.8961595189595)
--(axis cs:15.36,-85.5857864376269)
--(axis cs:14.08,-86.5055728090001)
--(axis cs:12.8,-86.7752551286084)
--(axis cs:11.52,-87.7266799469319)
--(axis cs:10.24,-88.8834249111897)
--(axis cs:8.96,-89.5857864376269)
--(axis cs:7.68,-89.8522774424948)
--(axis cs:6.4,-90.0522774424948)
--(axis cs:5.12,-90.1045548849897)
--(axis cs:3.84,-89.3527864045)
--(axis cs:2.56,-88.5055728090001)
--(axis cs:1.28,-86.8834249111897)
--(axis cs:0,-84.5190279418224)
--cycle;
\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:174.08,-117.267949192431)
--(axis cs:174.08,-120.732050807569)
--(axis cs:175.36,-117.849944811757)
--(axis cs:176.64,-119.242640687119)
--(axis cs:177.92,-114.934658438426)
--(axis cs:179.2,-113.707372593841)
--(axis cs:179.2,-101.492627406159)
--(axis cs:179.2,-101.492627406159)
--(axis cs:177.92,-102.565341561574)
--(axis cs:176.64,-110.757359312881)
--(axis cs:175.36,-112.81672185491)
--(axis cs:174.08,-117.267949192431)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 -87.2
1.28 -87.2
2.56 -87.8
3.84 -88.6
5.12 -89.6
6.4 -90.6
7.68 -90.6
8.96 -91
10.24 -91
11.52 -90.8
12.8 -90.8
14.08 -89.2
15.36 -88.6
16.64 -87.4
17.92 -86.8
19.2 -86
20.48 -84.8
21.76 -84.4
23.04 -83.4
24.32 -82.4
25.6 -81.8
26.88 -80
28.16 -79.4
29.44 -78.4
30.72 -76.8
32 -76.2
33.28 -75.6
34.56 -75.4
35.84 -75.8
37.12 -75.6
38.4 -77
39.68 -79.2
40.96 -78.4
42.24 -80.6
43.52 -82
44.8 -82.6
46.08 -83.4
47.36 -84
48.64 -84.8
49.92 -85.4
51.2 -86.4
52.48 -87.4
53.76 -86.8
55.04 -86.8
56.32 -87.4
57.6 -87.6
58.88 -87.6
60.16 -88
61.44 -88.8
62.72 -89.4
64 -89.6
65.28 -89.6
66.56 -89.4
67.84 -88.4
69.12 -89.2
70.4 -88.6
71.68 -89.6
72.96 -90.2
74.24 -90.4
75.52 -91.2
76.8 -92
78.08 -92.6
79.36 -94
80.64 -94.2
81.92 -94.6
83.2 -95.2
84.48 -96.4
85.76 -94.8
87.04 -95
88.32 -94.6
89.6 -94.8
90.88 -95.4
92.16 -95
93.44 -95.2
94.72 -96.2
96 -97.6
97.28 -98.2
98.56 -98.8
99.84 -98.6
101.12 -97.8
102.4 -98.4
103.68 -98.6
104.96 -99.2
106.24 -99.4
107.52 -99.2
108.8 -98.8
110.08 -99.4
111.36 -100
112.64 -100.8
113.92 -101.6
115.2 -101.6
116.48 -100.6
117.76 -101.2
119.04 -100.8
120.32 -101.2
121.6 -100.4
122.88 -101.2
124.16 -100.8
125.44 -101
126.72 -102.4
128 -103.4
129.28 -104.2
130.56 -104.2
131.84 -106
133.12 -107
134.4 -106.4
135.68 -106.8
136.96 -108
138.24 -108.4
139.52 -108.6
140.8 -109.4
142.08 -109
143.36 -107.25
144.64 -107.75
145.92 -109
147.2 -107.25
148.48 -108.4
149.76 -107.25
151.04 -106.2
152.32 -105.5
153.6 -106.25
154.88 -106.4
156.16 -107.666666666667
157.44 -108.4
158.72 -110.25
160 -109.75
161.28 -112
162.56 -112
163.84 -112.333333333333
165.12 -113.5
166.4 -115.333333333333
167.68 -116
168.96 -115.333333333333
170.24 -114.5
171.52 -113
172.8 -113.333333333333
174.08 -112.333333333333
175.36 -112
176.64 -107
177.92 -109.666666666667
179.2 -111
};
\addlegendentry{Avg DL}

\addplot [semithick, darkorange25512714, dash pattern=on 3pt off 1pt]
table {%
0 -87.4
1.28 -88.4
2.56 -89.4
3.84 -89.8
5.12 -91.2
6.4 -90.6
7.68 -90.4
8.96 -91
10.24 -90.4
11.52 -89.4
12.8 -88
14.08 -87.4
15.36 -87
16.64 -86.2
17.92 -85.2
19.2 -84.2
20.48 -82.6
21.76 -82.8
23.04 -79.8
24.32 -79.4
25.6 -77.2
26.88 -76.2
28.16 -75.6
29.44 -75.2
30.72 -75
32 -77.6
33.28 -78.4
34.56 -79.8
35.84 -80.6
37.12 -81
38.4 -82.2
39.68 -83.2
40.96 -82.4
42.24 -84.4
43.52 -86.2
44.8 -86.8
46.08 -87
47.36 -87.8
48.64 -88.2
49.92 -89.2
51.2 -89.4
52.48 -88.4
53.76 -88.4
55.04 -88
56.32 -88
57.6 -88.2
58.88 -87.6
60.16 -86.8
61.44 -88.4
62.72 -89.6
64 -91.2
65.28 -91.8
66.56 -92
67.84 -92.2
69.12 -92
70.4 -93
71.68 -93.8
72.96 -94
74.24 -94.8
75.52 -95.6
76.8 -96.4
78.08 -97.4
79.36 -98.4
80.64 -99.4
81.92 -99.4
83.2 -98.4
84.48 -97.6
85.76 -98.2
87.04 -97.6
88.32 -97.4
89.6 -97.6
90.88 -97
92.16 -95.6
93.44 -97.4
94.72 -99
96 -99.4
97.28 -99.2
98.56 -98.4
99.84 -98.4
101.12 -100.4
102.4 -101.8
103.68 -102.6
104.96 -103
106.24 -103.6
107.52 -105
108.8 -106
110.08 -106.8
111.36 -107.6
112.64 -107.4
113.92 -106
115.2 -105.6
116.48 -104.8
117.76 -103.4
119.04 -103.6
120.32 -103.8
121.6 -103.8
122.88 -104.2
124.16 -104.6
125.44 -105.6
126.72 -107.4
128 -107.8
129.28 -106.8
130.56 -109.4
131.84 -108.6
133.12 -111
134.4 -112
135.68 -113.6
136.96 -113.2
138.24 -114
139.52 -114.5
140.8 -114
142.08 -115
143.36 -115
144.64 -115.2
145.92 -114.25
147.2 -113.5
148.48 -110
149.76 -108.5
151.04 -107
152.32 -107.25
153.6 -107
154.88 -108.25
156.16 -111.25
157.44 -108.666666666667
158.72 -115.25
160 -117.5
162.56 -119.5
163.84 -120
170.24 -120
171.52 -120
172.8 -118
174.08 -119
175.36 -115.333333333333
176.64 -115
177.92 -108.75
179.2 -107.6
};
\addlegendentry{Avg UL}

\addlegendimage{area legend,draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{Sd DL}

\addlegendimage{area legend,draw=darkorange25512714, fill=darkorange25512714, opacity=0.2}
\addlegendentry{Sd UL}

\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/slicing_xapp_policy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time [s]},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=420,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=-1, ymax=3,
ytick={0,1,2},
ytick style={color=darkslategray38},
ylabel={Policy},
legend columns=2,
]

\addplot [thick, black]
table {%
0         0
1.28      0
2.56      0
3.84      0
5.12      0
7.68      0
8.96      0
10.24     0
11.52     0
12.80     0
14.08     0
15.36     0
16.64     0
17.92     0
19.20     0
20.48     0
21.76     0
23.04     0
24.32     0
25.60     0
26.88     0
28.16     0
29.44     0
30.72     0
32.00     0
33.28     0
34.56     0
35.84     0
37.12     0
38.40     0
39.68     0
40.96     0
42.24     0
43.52     0
44.80     0
46.08     0
47.36     0
48.64     0
49.92     0
51.20     0
52.48     0
53.76     0
55.04     0
56.32     0
57.60     0
58.88     0
60.16     1
61.44     1
62.72     1
64.00     1
65.28     1
66.56     1
67.84     1
69.12     1
70.40     1
71.68     1
72.96     1
74.24     1
75.52     1
76.80     1
78.08     1
79.36     1
80.64     1
81.92     1
83.20     1
84.48     1
85.76     1
87.04     1
88.32     1
89.60     1
90.88     1
92.16     1
93.44     1
94.72     1
96.00     1
97.28     1
98.56     1
99.84     1
101.12    1
102.40    1
103.68    1
104.96    1
106.24    1
107.52    1
108.80    1
110.08    1
111.36    1
112.64    1
113.92    1
115.20    1
116.48    1
117.76    1
119.04    1
120.32    1
121.60    2
122.88    2
124.16    2
125.44    2
126.72    2
128.00    2
129.28    2
130.56    2
131.84    2
133.12    2
134.40    2
135.68    2
136.96    2
138.24    2
139.52    2
140.80    2
142.08    2
143.36    2
144.64    2
145.92    2
147.20    2
148.48    2
149.76    2
151.04    2
152.32    2
153.60    2
154.88    2
156.16    2
157.44    2
158.72    2
160.00    2
161.28    2
162.56    2
163.84    2
165.12    2
166.40    2
167.68    2
168.96    2
170.24    2
171.52    2
172.80    2
174.08    2
175.36    2
176.64    2
177.92    2
179.20    2
180.48    0
181.76    0
183.04    0
184.32    0
185.60    0
186.88    0
188.16    0
189.44    0
190.72    0
192.00    0
193.28    0
194.56    0
195.84    0
197.12    0
198.40    0
199.68    0
200.96    0
202.24    0
203.52    0
204.80    0
206.08    0
207.36    0
208.64    0
209.92    0
211.20    0
212.48    0
213.76    0
215.04    0
216.32    0
217.60    0
218.88    0
220.16    0
221.44    0
222.72    0
224.00    0
225.28    0
226.56    0
227.84    0
229.12    0
230.40    0
231.68    0
232.96    0
234.24    0
235.52    0
236.80    0
238.08    0
239.36    0
240.64    0
241.92    0
243.20    0
244.48    0
245.76    0
247.04    1
248.32    1
249.60    1
250.88    1
252.16    1
253.44    1
254.72    1
256.00    1
257.28    1
258.56    1
259.84    1
261.12    1
262.40    1
263.68    1
264.96    1
266.24    1
267.52    1
268.80    1
270.08    1
271.36    1
272.64    1
273.92    1
275.20    1
276.48    1
277.76    1
279.04    1
280.32    1
281.60    1
282.88    1
284.16    1
285.44    1
286.72    1
288.00    1
289.28    1
290.56    1
291.84    1
293.12    1
294.40    1
295.68    1
296.96    1
298.24    1
299.52    1
300.80    1
302.08    1
303.36    1
304.64    2
305.92    2
307.20    2
308.48    2
309.76    2
311.04    2
312.32    2
313.60    2
314.88    2
316.16    2
317.44    2
318.72    2
320.00    2
321.28    2
322.56    2
323.84    2
325.12    2
326.40    2
327.68    2
328.96    2
330.24    2
331.52    2
332.80    2
334.08    2
335.36    2
336.64    2
337.92    2
339.20    2
340.48    2
341.76    2
343.04    2
344.32    2
345.60    2
346.88    2
348.16    2
349.44    2
350.72    2
352.00    2
353.28    2
354.56    2
355.84    2
357.12    2
358.40    2
359.68    2
360.96    0
362.24    0
363.52    0
364.80    0
366.08    0
367.36    0
368.64    0
369.92    0
371.20    0
372.48    0
373.76    0
375.04    0
376.32    0
377.60    0
378.88    0
380.16    0
381.44    0
382.72    0
384.00    0
385.28    0
386.56    0
387.84    0
389.12    0
390.40    0
391.68    0
392.96    0
394.24    0
395.52    0
396.80    0
398.08    0
399.36    0
400.64    0
401.92    0
403.20    0
404.48    0
405.76    0
407.04    0
408.32    0
409.60    0
410.88    0
412.16    0
413.44    0
414.72    0
416.00    0
417.28    0
418.56    0
419.84    0
};

\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/slicing_xapp_th.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{axis}[
width=1\fwidth, % Width set to match 
height=1.05\fheight, % Height set to match 
axis line style={color=black},
legend cell align={center},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5, 1.08)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize,
},
tick align=inside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time [s]},
label style={font=\scriptsize},
xmajorgrids,
xmin=0, xmax=420,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymajorgrids,
ymin=0, ymax=60,
ytick style={color=darkslategray38},
ylabel={DL Throughput [Mbps]},
legend columns=3,
]

\addlegendimage{thick, steelblue31119180}
\addlegendentry{Slice 1}

\addlegendimage{thick, darkorange25512714, dashed}
\addlegendentry{Slice 2}

\addlegendimage{thick, black}
\addlegendentry{Policy}

\addplot [thick, steelblue31119180]
table {%
0       51.192637499999954
1.28    51.196649999999956
2.56    51.168549999999954
3.84    51.177343749999956
5.12    51.168174999999955
6.40    51.186606249999954
7.68    51.177031249999956
8.96    51.177343749999956
10.24   51.17749999999995
11.52   51.168206249999955
12.80   51.16811250000109
14.08   51.18673124999996
15.36   51.15881874999995
16.64   51.196056249999955
17.92   51.17749999999995
19.20   51.15888124999996
20.48   51.18669999999995
21.76   51.17753124999996
23.04   51.176781249999955
24.32   51.17728124999996
25.60   51.177374999999955
26.88   51.17746874999995
28.16   51.17731249999996
29.44   51.17746874999995
30.72   51.158974999999955
32.00   51.177093749999955
33.28   51.186293749999955
34.56   51.17746874999995
35.84   51.168206249999955
37.12   51.186543749999956
38.40   51.177374999999955
39.68   51.168237499999954
40.96   51.168143749999956
42.24   51.16717499999996
43.52   51.167643749999954
44.80   51.204631250001086
46.08   51.158749999999955
47.36   51.186543749999956
48.64   51.177374999999955
49.92   51.16804999999996
51.20   51.18641874999996
52.48   51.177062499999955
53.76   51.17728124999996
55.04   51.177374999999955
56.32   51.17756249999996
57.60   51.17721874999995
58.88   51.16811249999996
60.16   51.17728124999996
61.44   51.17721874999995
62.72   51.16804999999996
64.00   51.17731249999996
65.28   51.186574999999955
66.56   51.17731249999996
67.84   51.16795624999995
69.12   51.177374999999955
70.40   51.17731249999996
71.68   51.17631249999995
72.96   51.177343749999956
74.24   51.17728124999996
75.52   51.15878749999995
76.80   51.24767499999996
78.08   51.16801875000109
79.36   51.17728124999996
80.64   51.177343749999956
81.92   51.16804999999996
83.20   51.186574999999955
84.48   51.149493749999955
85.76   51.19586874999995
87.04   51.149493749999955
88.32   51.20509999999995
89.60   51.14023124999996
90.88   51.214487499999954
92.16   51.168143749999956
93.44   51.16808124999996
94.72   51.19586874999995
96.00   51.16804999999996
97.28   51.177343749999956
98.56   51.17721874999995
99.84   51.17718749999995
101.12  51.16776874999996
102.40  51.16804999999996
103.68  51.16804999999996
104.96  51.23894999999995
106.24  51.168824999999956
107.52  51.195949999999954
108.80  51.13103124999996
110.08  51.22365625000109
111.36  51.17724999999996
112.64  51.14041874999995
113.92  51.186543749999956
115.20  51.19583749999995
116.48  51.16808124999996
117.76  51.18669999999995
119.04  51.177343749999956
120.32  51.17731249999996
121.60  16.46668124999962
122.88  3.4959875000000746
124.16  4.235418749999902
125.44  3.9127750000000834
126.72  3.7355000000000795
128.00  3.9203249999999095
129.28  3.7887437500000805
130.56  3.970168749999908
131.84  3.4878250000000746
133.12  4.491056249999897
134.40  4.6576562500001
135.68  4.100606249999905
136.96  3.9625437500000844
138.24  4.064156249999906
139.52  3.8689437500000823
140.80  3.620399999999916
142.08  4.125762500000088
143.36  3.9607312499999088
144.64  3.883675000000083
145.92  4.132018749999904
147.20  3.7740687500000805
148.48  3.3764999999999223
149.76  4.109237500000088
151.04  3.9331249999999094
152.32  4.058812500000086
153.60  3.9079562499999096
154.88  4.050200000000086
156.16  4.016149999999907
157.44  4.388356250000093
158.72  4.718193749999891
160.00  3.8126062500000817
161.28  3.8631000000000824
162.56  3.92158124999991
163.84  4.024000000000085
165.12  3.516674999999919
166.40  4.262156250000091
167.68  3.939968749999909
168.96  3.879393750000083
170.24  3.939606249999909
171.52  3.962656250000084
172.80  3.775312499999913
174.08  3.6236250000000774
175.36  3.8329749999999114
176.64  3.6881187500000787
177.92  3.9159124999999095
179.20  3.799125000000081
180.48  36.63494374999915
181.76  57.01667500000188
183.04  51.15891249999881
184.32  51.16836250000109
185.60  51.20547499999881
186.88  51.168737500001086
188.16  51.186762499998814
189.44  51.168206250001084
190.72  51.177468749998816
192.00  51.17743750000109
193.28  51.17753125000109
194.56  51.17737499999882
195.84  51.17743750000109
197.12  51.168081249998814
198.40  51.17740625000109
199.68  51.16823749999882
200.96  51.18660625000109
202.24  51.177468749998816
203.52  51.15903750000109
204.80  51.195868749998816
206.08  51.15875625000109
207.36  51.187324999998815
208.64  51.18075625000109
209.92  51.177562499998814
211.20  51.17740625000109
212.48  51.14007499999882
213.76  51.2144875000011
215.04  51.17731249999881
216.32  51.17743750000109
217.60  51.14980624999882
218.88  51.19599375000109
220.16  51.177562499998814
221.44  51.17756250000109
222.72  51.17737499999882
224.00  51.177375000001085
225.28  51.16811250000109
226.56  51.159099999998816
227.84  51.19590000000109
229.12  51.17737499999882
230.40  51.17743750000109
231.68  51.17737499999882
232.96  51.158943750001086
234.24  51.17737499999882
235.52  51.11256875000109
236.80  51.25150624999881
238.08  51.15910000000109
239.36  51.196181249998816
240.64  51.17712500000109
241.92  51.177562499998814
243.20  51.167300000001084
244.48  51.17740624999882
245.76  51.15881875000109
247.04  51.18660624999882
248.32  51.187225000001085
249.60  51.17740624999882
250.88  51.15878750000109
252.16  51.19583749999882
253.44  51.16811250000109
254.72  51.17796249999881
256.00  51.16805000000109
257.28  51.158818749998815
258.56  51.2063687500011
259.84  51.17740625000109
261.12  51.17731249999881
262.40  51.16808125000109
263.68  51.17743749999882
264.96  51.16805000000109
266.24  51.168049999998814
267.52  51.19580625000109
268.80  51.17734374999881
270.08  51.16938125000109
271.36  51.17734374999881
272.64  51.177343750001086
273.92  51.17737499999882
275.20  51.16811250000109
276.48  51.17734374999881
277.76  51.15878750000109
279.04  51.205099999998815
280.32  51.16870000000109
281.60  51.17728124999881
282.88  51.177375000001085
284.16  51.17731249999881
285.44  51.16808125000109
286.72  51.18660624999882
288.00  51.17731250000109
289.28  51.158818749998815
290.56  51.186575000001085
291.84  51.18061250000109
293.12  51.17728124999881
294.40  51.17731250000109
295.68  51.158818749998815
296.96  51.17731250000109
298.24  51.168049999998814
299.52  51.20510000000109
300.80  51.168049999998814
302.08  51.177343750001086
303.36  16.106831249999626
304.64  3.474968750000074
305.92  3.6456687499999156
307.20  3.8241562500000814
308.48  3.8455312499999112
309.76  3.835300000000082
311.04  3.8744562499999105
312.32  3.792556250000081
313.60  3.1830874999999264
314.88  3.8214000000000814
316.16  3.6765999999999153
317.44  3.879037500000083
318.72  3.9767874999999084
320.00  3.942356250000084
321.28  3.664743749999915
322.56  3.7493937500000802
323.84  3.7749937500000805
325.12  3.8364937499999114
326.40  3.844975000000082
327.68  4.139581249999905
328.96  3.898181250000083
330.24  3.1926687499999264
331.52  3.8958062500000827
332.80  3.8652124999999105
334.08  3.6773000000000784
335.36  3.8767374999999107
336.64  3.7329250000000798
337.92  3.90797499999991
339.20  3.8344000000000817
340.48  3.379643749999922
341.76  3.622962500000077
343.04  4.069262499999906
344.32  3.878168750000083
345.60  4.037831249999907
346.88  3.265662500000069
348.16  3.807149999999912
349.44  3.8756000000000825
350.72  3.9844437499999077
352.00  3.936081250000084
353.28  4.0812187499999055
354.56  3.7266187500000796
355.84  3.6905625000000786
357.12  3.3103749999999237
358.40  3.889293750000083
359.68  3.957749999999909
360.96  58.97660625000222
362.24  51.17813749999882
363.52  51.17746875000109
364.80  51.168081249998814
366.08  51.26571875000109
367.36  51.177562499998814
368.64  51.17746875000109
369.92  51.177562499998814
371.20  51.14968125000109
372.48  51.20503749999882
373.76  51.16811250000109
375.04  51.17737499999882
376.32  51.17743750000109
377.60  51.177375000001085
378.88  51.17746874999654
380.16  51.17740625000109
381.44  51.168143750001086
382.72  51.15872500000109
384.00  51.18663749999654
385.28  51.18666875000109
386.56  51.17731250000109
387.84  51.177343750001086
389.12  51.17740625000109
390.40  51.177374999996545
391.68  51.168175000001085
392.96  51.17731250000109
394.24  51.177375000001085
395.52  51.17743749999654
396.80  51.16808125000109
398.08  51.18660625000109
399.36  51.17980000000109
400.64  51.15894374999655
401.92  51.18691875000109
403.20  51.17740625000109
404.48  51.17753125000109
405.76  51.177406249996544
407.04  51.14968125000109
408.32  51.20538125000109
409.60  51.16830000000109
410.88  51.17718749999654
412.16  51.17721875000109
413.44  51.177093750001085
414.72  51.16025625000109
416.00  51.19646249999654
417.28  51.159225000001086
418.56  51.17005000000109
419.84  51.195743750001085
};

\addplot [thick, darkorange25512714, dashed]
table {%
0           51.16651875000002
1.28        51.175531249999956
2.56        51.175656250000024
3.84        51.175456250000025
5.12        51.17534374999995
6.40        51.17534374999995
7.68        51.1667062500001
8.96        51.175562499999955
10.24       51.175593749999955
11.52       51.175343750000096
12.80       51.17540624999995
14.08       51.175312499999954
15.36       51.1660812500001
16.64       51.18469999999996
17.92       51.16629999999996
19.20       51.175312500000096
20.48       51.175456249999954
21.76       51.175312499999954
23.04       51.184762499999955
24.32       51.166424999999954
25.60       51.16617500000024
26.88       51.185043749999956
28.16       51.16626874999996
29.44       51.17537499999995
30.72       51.17543749999996
32.00       51.18466874999996
33.28       51.16620624999995
34.56       51.16630000000024
35.84       51.17534374999995
37.12       51.184762499999955
38.40       51.16648749999995
39.68       51.17543749999996
40.96       51.18463749999996
42.24       51.157631250000236
43.52       51.18582499999996
44.80       51.166643749999956
46.08       51.17599999999995
47.36       51.18491874999996
48.64       51.16658124999996
49.92       51.175406250000236
51.20       51.17543749999996
52.48       51.175674999999956
53.76       51.17599999999995
55.04       51.17565624999995
56.32       51.166143749999954
57.60       51.17537499999995
58.88       51.17543749999996
60.16       51.17537499999995
61.44       51.17540624999995
62.72       11.681506250000119
64.00       5.359018749999995
65.28       6.0253312499999945
66.56       6.325574999999994
67.84       4.512581249999997
69.12       4.033349999999996
70.40       3.9702062499999964
71.68       5.258674999999996
72.96       5.896081249999995
74.24       6.0809562499999945
75.52       5.898743749999994
76.80       6.1174499999999945
78.08       6.232162499999994
79.36       5.991087500000061
80.64       6.052531249999994
81.92       6.017318749999994
83.20       6.374749999999994
84.48       5.777781249999994
85.76       5.322499999999995
87.04       6.662393749999994
88.32       6.207043749999994
89.60       5.663531249999996
90.88       5.7135562499999955
92.16       5.265793749999995
93.44       5.730631249999996
94.72       6.123731249999994
96.00       5.629556250000058
97.28       4.771118749999995
98.56       4.837618749999995
99.84       5.2943312499999955
101.12      5.786181249999994
102.40      5.690643749999995
103.68      5.969549999999995
104.96      6.032343749999995
106.24      5.617456249999996
107.52      5.757793749999995
108.80      5.663824999999996
110.08      5.784849999999994
111.36      5.885718750000061
112.64      5.6282624999999955
113.92      5.115024999999996
115.20      5.056687499999995
116.48      5.480699999999995
117.76      5.509881249999995
119.04      5.605056249999995
120.32      5.356393749999995
121.60      5.247193749999996
122.88      56.76382499999993
124.16      51.17549999999996
125.44      51.17534374999995
126.72      51.17534374999995
128.00      51.166049999999956
129.28      51.17537499999995
130.56      51.17534374999995
131.84      51.17534374999995
133.12      51.175312499999954
134.40      51.175624999999954
135.68      51.185106249999954
136.96      51.15700625000109
138.24      51.17534374999995
139.52      51.17537499999995
140.80      51.17543749999996
142.08      51.18544999999995
143.36      51.16629999999996
144.64      51.166049999999956
145.92      51.18460624999995
147.20      51.166049999999956
148.48      51.17534374999995
149.76      51.17543749999996
151.04      51.17537499999995
152.32      51.175312499999954
153.60      51.175312499999954
154.88      51.17537499999995
156.16      51.166049999999956
157.44      51.18491874999996
158.72      51.16620624999995
160.00      51.17540624999995
161.28      51.17534374999995
162.56      51.18457499999995
163.84      51.16620624999995
165.12      51.175562499999955
166.40      51.166393749999955
167.68      51.175531249999956
168.96      51.17531250000109
170.24      51.17534374999995
171.52      51.18457499999995
172.80      51.15681874999996
174.08      51.175593749999955
175.36      51.17565624999995
176.64      51.175312499999954
177.92      51.17540624999995
179.20      51.17537499999995
180.48      51.175312499999954
181.76      51.17540624999995
183.04      51.16620624999995
184.32      51.175562499999955
185.60      51.184793749999955
186.88      51.166081249999955
188.16      51.18460624999995
189.44      51.166081249999955
190.72      51.17546874999996
192.00      51.166081249999955
193.28      51.17534374999995
194.56      51.175312499999954
195.84      51.17534374999995
197.12      51.17534374999995
198.40      51.17534374999995
199.68      51.17540624999995
200.96      51.17534374999995
202.24      51.17540625000109
203.52      51.166112499999954
204.80      51.17543749999996
206.08      51.175312499999954
207.36      51.17537499999995
208.64      51.184824999999954
209.92      51.166112499999954
211.20      51.16626874999996
212.48      51.17549999999996
213.76      51.17540624999995
215.04      51.17537499999995
216.32      51.175312499999954
217.60      51.17534374999995
218.88      51.17543749999996
220.16      51.166081249999955
221.44      51.17546874999996
222.72      51.175531249999956
224.00      51.18457499999995
225.28      51.166143749999954
226.56      51.175312499999954
227.84      51.17549999999996
229.12      51.17546874999996
230.40      51.166049999999956
231.68      51.175531249999956
232.96      51.17549999999996
234.24      51.17543750000109
235.52      51.17549999999996
236.80      51.17537499999995
238.08      51.17540624999995
239.36      51.166112499999954
240.64      51.036406249999956
241.92      51.314687499999955
243.20      51.175531249999956
244.48      51.17558124999996
245.76      51.175468749998814
247.04      15.267406250000326
248.32      4.908937499999887
249.60      5.534587500000118
250.88      5.671275000000121
252.16      5.577474999999872
253.44      5.678193750000121
254.72      5.6292562499998695
256.00      5.408037500000115
257.28      5.5919624999998705
258.56      5.527875000000118
259.84      5.6621374999998695
261.12      5.596162500000119
262.40      5.397874999999876
263.68      5.660918750000121
264.96      5.66206249999987
266.24      5.774943750000123
267.52      6.135268749999859
268.80      6.085412500000129
270.08      5.6768499999998685
271.36      5.701075000000121
272.64      5.846199999999865
273.92      5.955787500000127
275.20      5.823112499999866
276.48      5.807556250000124
277.76      6.073831249999859
279.04      6.172387500000132
280.32      6.05980624999986
281.60      5.6310375000001205
282.88      5.279274999999878
284.16      5.070100000000108
285.44      5.17453750000011
286.72      5.3108687499998775
288.00      5.421106250000116
289.28      5.328524999999877
290.56      5.435225000000115
291.84      5.410093749999875
293.12      5.506500000000117
294.40      5.537912499999872
295.68      5.582231250000119
296.96      5.876081249999864
298.24      6.019881250000129
299.52      4.938562499999886
300.80      6.113956250000131
302.08      6.09717499999986
303.36      4.961806250000106
304.64      54.616193749998
306.08      51.17531250000109
307.36      51.17534374999882
308.64      51.10121250000109
310.08      51.24947499999882
311.36      51.17534375000109
312.64      51.16608124999882
313.92      51.17534375000109
315.20      51.175374999998816
316.48      51.17531250000109
317.76      51.17534375000109
319.04      51.17531249999882
320.32      51.17537500000109
321.60      51.17531249999882
322.88      51.17546875000109
324.16      51.16614374999882
325.44      51.175562500001085
326.72      51.17553124999881
328.00      51.18466875000109
329.28      51.16604999999881
330.56      51.166050000001086
331.84      51.17531249999882
333.12      51.18466875000109
334.40      51.16608124999882
335.68      51.17534375000109
336.96      51.17534374999882
338.24      51.17531250000109
339.52      51.17531249999882
340.80      51.17537500000109
342.08      51.175437499998814
343.36      51.16708125000109
344.64      51.175718749998815
345.92      51.17534375000109
347.20      51.17534374999882
348.48      51.17534375000109
349.76      51.17531250000109
351.04      51.16604999999881
352.32      51.17562500000109
353.60      51.175687499998816
354.88      51.184762500001085
356.16      51.16608124999882
357.44      51.166987500001085
358.72      51.19483749999881
360.00      51.166050000001086
361.28      51.16608124999882
362.56      51.17540625000109
363.84      51.175437499998814
365.12      51.17531250000109
366.40      51.175374999998816
367.68      51.166081250001085
368.96      51.184574999998816
370.24      51.17531250000109
371.52      51.16604999999881
372.80      51.203131250001086
374.08      51.147556249998814
375.36      51.17540625000109
376.64      51.175374999998816
377.92      51.166050000001086
379.20      51.17531249999882
380.48      51.17543750000109
381.76      51.17531249999882
383.04      51.16617500000109
384.32      51.18470000000109
385.60      51.175374999998816
386.88      51.17531250000109
388.16      51.16608124999882
389.44      51.17531250000109
390.72      51.175374999998816
392.00      51.17537500000109
393.28      51.175406249998815
394.56      51.17534375000109
395.84      51.17531249999882
397.12      51.17531250000109
398.40      51.166206249998815
399.68      51.17531250000109
401.92      51.175437499998814
403.20      51.13826250000109
405.44      51.212487499998815
407.04      51.17546875000109
408.32      51.17531249999882
409.60      51.166050000001086
410.88      51.175406249998815
412.16      51.17540625000109
413.44      51.175374999998816
414.72      51.17543750000109
416.00      51.18560624999881
417.28      51.15760000000109
418.56      51.18470000000109
419.84      51.16614374999882
};


\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/static_2phone_2RU_DL_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, 
draw opacity=1, 
text opacity=1, 
draw=lightgray204, 
font=\footnotesize,
at={(0.67, 1.39)}},
x grid style={darkgray176},
%xmajorticks=false,
xmin=-0.49, xmax=5.89,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
% xticklabel style={rotate=45.0},
% xticklabels={15\&10,17\&8,19\&6,21\&4,23\&2,25\&0},
% xticklabels={25\&0,23\&2,21\&4,19\&6,17\&8,15\&10},
xticklabels={0\&25,2\&23,4\&21,6\&19,8\&17,10\&15},
y grid style={darkgray176},
ylabel={DL TH [Mbps]},
xlabel={Location Pair: UE1 \& UE2},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=350,
ytick pos=left,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,233.86456832);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,291.89891328);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,285.713666133333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,286.180349866667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,197.37538432);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,176.3935744);

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,291.741805226667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,311.55290112);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,266.541028693333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,179.292514986667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,49.80736);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,11.7059211636364);

% \addlegendentry{UE2}
\path [draw=black, line width=1pt]
(axis cs:0,230.547928827315)
--(axis cs:0,237.181207812685);

\path [draw=black, line width=1pt]
(axis cs:1,288.8207988582)
--(axis cs:1,294.9770277018);

\path [draw=black, line width=1pt]
(axis cs:2,282.98840323712)
--(axis cs:2,288.438929029546);

\path [draw=black, line width=1pt]
(axis cs:3,282.045078669539)
--(axis cs:3,290.315621063794);

\path [draw=black, line width=1pt]
(axis cs:4,193.352877110513)
--(axis cs:4,201.397891529487);

\path [draw=black, line width=1pt]
(axis cs:5,166.642034928531)
--(axis cs:5,186.145113871469);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 230.547928827315
1 288.8207988582
2 282.98840323712
3 282.045078669539
4 193.352877110513
5 166.642034928531
};
% \addlegendentry{UE2}
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 237.181207812685
1 294.9770277018
2 288.438929029546
3 290.315621063794
4 201.397891529487
5 186.145113871469
};
% \addlegendentry{UE2}


\path [draw=black, line width=1pt]
(axis cs:0.4,289.430103281427)
--(axis cs:0.4,294.053507171906);

\path [draw=black, line width=1pt]
(axis cs:1.4,306.152562756234)
--(axis cs:1.4,316.953239483766);

\path [draw=black, line width=1pt]
(axis cs:2.4,263.856146802523)
--(axis cs:2.4,269.225910584144);

\path [draw=black, line width=1pt]
(axis cs:3.4,177.173672478772)
--(axis cs:3.4,181.411357494562);

\path [draw=black, line width=1pt]
(axis cs:4.4,48.6648455686547)
--(axis cs:4.4,50.9498744313453);

\path [draw=black, line width=1pt]
(axis cs:5.4,7.21392651935996)
--(axis cs:5.4,16.1979158079128);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 289.430103281427
1.4 306.152562756234
2.4 263.856146802523
3.4 177.173672478772
4.4 48.6648455686547
5.4 7.21392651935996
};
% \addlegendentry{UE2}
\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 294.053507171906
1.4 316.953239483766
2.4 269.225910584144
3.4 181.411357494562
4.4 50.9498744313453
5.4 16.1979158079128
};

\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/static_2phone_2RU_UL_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize,at={(0.67, 1.39)}},
x grid style={darkgray176},
%xmajorticks=false,
xmin=-0.49, xmax=5.89,
xtick style={color=black},
xtick={0.2,1.2,2.2,3.2,4.2,5.2},
% xticklabel style={rotate=45.0},
% xticklabels={25\&0,23\&2,21\&4,19\&6,17\&8,15\&10},
xticklabels={0\&25,2\&23,4\&21,6\&19,8\&17,10\&15},
y grid style={darkgray176},
ylabel={UL TH [Mbps]},
xlabel={Location Pair: UE1 \& UE2},
ylabel style={font=\scriptsize},
xlabel style={font=\scriptsize},
ymin=0, ymax=40,
%yticklabels={0,10,20,30,40},
ytick pos=left,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]

\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{UE1}

\addlegendimage{ybar,ybar legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{UE2}

\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.2,0) rectangle (axis cs:0.2,31.9885585066667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.8,0) rectangle (axis cs:1.2,34.1066820266667);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.8,0) rectangle (axis cs:2.2,32.5617800533333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.8,0) rectangle (axis cs:3.2,33.93191936);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.8,0) rectangle (axis cs:4.2,32.1842926933333);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.8,0) rectangle (axis cs:5.2,26.4940202666667);

\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.2,0) rectangle (axis cs:0.6,31.85573888);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.2,0) rectangle (axis cs:1.6,32.8344098133333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.2,0) rectangle (axis cs:2.6,30.70230528);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.2,0) rectangle (axis cs:3.6,30.6463812266667);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.2,0) rectangle (axis cs:4.6,17.3364565333333);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.2,0) rectangle (axis cs:5.6,15.1554184533333);

\path [draw=black, line width=1pt]
(axis cs:0.4,31.513056012484)
--(axis cs:0.4,32.198421747516);

\path [draw=black, line width=1pt]
(axis cs:1.4,32.4809834366442)
--(axis cs:1.4,33.1878361900225);

\path [draw=black, line width=1pt]
(axis cs:2.4,29.9925850167168)
--(axis cs:2.4,31.4120255432832);

\path [draw=black, line width=1pt]
(axis cs:3.4,29.9176908246676)
--(axis cs:3.4,31.3750716286657);

\path [draw=black, line width=1pt]
(axis cs:4.4,16.3248632855358)
--(axis cs:4.4,18.3480497811309);

\path [draw=black, line width=1pt]
(axis cs:5.4,14.1746933344082)
--(axis cs:5.4,16.1361435722584);

\path [draw=black, line width=1pt]
(axis cs:0,31.3367893521494)
--(axis cs:0,32.6403276611839);

\path [draw=black, line width=1pt]
(axis cs:1,33.8468768830825)
--(axis cs:1,34.3664871702508);

\path [draw=black, line width=1pt]
(axis cs:2,31.8263617954621)
--(axis cs:2,33.2971983112046);

\path [draw=black, line width=1pt]
(axis cs:3,33.1077024863186)
--(axis cs:3,34.7561362336814);

\path [draw=black, line width=1pt]
(axis cs:4,31.7343581731514)
--(axis cs:4,32.6342272135153);

\path [draw=black, line width=1pt]
(axis cs:5,25.7266767289913)
--(axis cs:5,27.2613638043421);

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 31.513056012484
1.4 32.4809834366442
2.4 29.9925850167168
3.4 29.9176908246676
4.4 16.3248632855358
5.4 14.1746933344082
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0.4 32.198421747516
1.4 33.1878361900225
2.4 31.4120255432832
3.4 31.3750716286657
4.4 18.3480497811309
5.4 16.1361435722584
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 31.3367893521494
1 33.8468768830825
2 31.8263617954621
3 33.1077024863186
4 31.7343581731514
5 25.7266767289913
};

\addplot [semithick, black, mark=-, mark size=1.5, mark options={solid}, only marks]
table {%
0 32.6403276611839
1 34.3664871702508
2 33.2971983112046
3 34.7561362336814
4 32.6342272135153
5 27.2613638043421
};

\end{axis}

\end{tikzpicture}


==> fig/chap4/fig_tex/throughput_combined_cdf2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkorange2309111}{RGB}{230,91,11}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=1\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.47,1.65)},
  anchor=south,
  draw=lightgray204,
  %font=\footnotesize
  font=\scriptsize
},
xlabel=\textcolor{black}{DL Throughput [Mbps]},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
ylabel={CDF},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\scriptsize},
ylabel style={font=\scriptsize},
legend columns=4,
]

\addlegendimage{semithick, steelblue31119180}
\addlegendentry{Avg DL TH}

\addlegendimage{semithick, darkorange25512714, dash pattern=on 3pt off 1pt}
\addlegendentry{Avg UL TH}

\addlegendimage{area legend,draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{Sd DL TH}

\addlegendimage{area legend,draw=darkorange25512714, fill=darkorange25512714, opacity=0.2}
\addlegendentry{Sd UL TH}


\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,0.00437956204379562)
--(axis cs:0,-0.00145985401459854)
--(axis cs:0.608770955882353,-0.000726852579739543)
--(axis cs:0.955311805555556,-0.00135968968342685)
--(axis cs:1.216765,0.00058027721484583)
--(axis cs:1.68803125,0.000742198569600418)
--(axis cs:2.0062,0.000430770737115177)
--(axis cs:2.38963125,0.00307450960644017)
--(axis cs:3.059103125,0.00462356065899544)
--(axis cs:3.35249583333333,0.00648716826123572)
--(axis cs:3.77386875,0.00601649572830809)
--(axis cs:3.8271390625,0.00708380795589005)
--(axis cs:4.03299375,0.0108940514708269)
--(axis cs:4.5290875,0.00998109221674979)
--(axis cs:4.772825,0.00883114126435177)
--(axis cs:5.0285625,0.00756693978841607)
--(axis cs:5.36450625,0.00877975584225389)
--(axis cs:5.520859375,0.0108988359972284)
--(axis cs:5.522421875,0.0122576935217905)
--(axis cs:5.53383125,0.0129032583150683)
--(axis cs:5.716940625,0.0129602216010153)
--(axis cs:5.76871875,0.0142825225675838)
--(axis cs:5.889334375,0.0140788282463599)
--(axis cs:6.23501875,0.0173492439824712)
--(axis cs:6.26596875,0.0173405526054082)
--(axis cs:6.66495625,0.0202927730022272)
--(axis cs:6.7597625,0.0235990549541393)
--(axis cs:6.8616,0.0264898860385649)
--(axis cs:6.98895,0.0296663338844691)
--(axis cs:7.0047875,0.0323171130324574)
--(axis cs:7.3840125,0.0342611829652631)
--(axis cs:7.56318125,0.0354253209404265)
--(axis cs:8.05229375,0.0351583232063969)
--(axis cs:8.729846875,0.0344219064435971)
--(axis cs:8.83765,0.0376376565800901)
--(axis cs:8.9092625,0.038238682373923)
--(axis cs:9.82304375,0.0395089111011276)
--(axis cs:9.84186875,0.0425188086996721)
--(axis cs:10.7890125,0.0458438817064039)
--(axis cs:10.84058125,0.0486445052063524)
--(axis cs:10.96155625,0.0507265161679291)
--(axis cs:12.48969375,0.0544669158650028)
--(axis cs:12.58291875,0.0532358871895002)
--(axis cs:12.61533125,0.0548108491251586)
--(axis cs:12.78978125,0.0555786320166832)
--(axis cs:12.95674375,0.0556758827919962)
--(axis cs:12.98933125,0.0571842210543971)
--(axis cs:13.3715,0.0606174875614908)
--(axis cs:13.60225625,0.0602728488363631)
--(axis cs:13.8433125,0.0595472614108598)
--(axis cs:14.47724375,0.0585834583841224)
--(axis cs:14.85600625,0.0592162058852036)
--(axis cs:15.39419375,0.0619520613020112)
--(axis cs:15.702575,0.0650116562018767)
--(axis cs:16.53774375,0.0640233197137421)
--(axis cs:16.553525,0.0666411588971896)
--(axis cs:16.74245,0.0688027753510735)
--(axis cs:17.25978125,0.0717005751967931)
--(axis cs:18.66430625,0.0735359824948035)
--(axis cs:20.44059375,0.076317703386066)
--(axis cs:21.38715,0.078575795957568)
--(axis cs:25.3843,0.0817334855360154)
--(axis cs:28.57269375,0.0803155794760959)
--(axis cs:29.62428125,0.0827844404286624)
--(axis cs:34.4459375,0.0849272942524123)
--(axis cs:38.61333125,0.0834431508983316)
--(axis cs:39.87496875,0.0850704946094311)
--(axis cs:42.284971875,0.0871946958789111)
--(axis cs:43.2113,0.088432087085415)
--(axis cs:56.6651875,0.0910008986885593)
--(axis cs:64.341025,0.0940623051633294)
--(axis cs:68.47125625,0.0927115626757717)
--(axis cs:76.61355625,0.0947409827648547)
--(axis cs:78.815625,0.0974115021401777)
--(axis cs:84.52851875,0.0995344896428379)
--(axis cs:85.16385625,0.101026745695123)
--(axis cs:91.0758875,0.101883806220499)
--(axis cs:96.0435625,0.102182577364596)
--(axis cs:96.60535,0.102040502653339)
--(axis cs:96.8082125,0.101572194469235)
--(axis cs:104.12789375,0.100869097800266)
--(axis cs:106.2975625,0.0999975813643209)
--(axis cs:115.313425,0.0990040235226929)
--(axis cs:116.09691875,0.101194327287671)
--(axis cs:117.5535125,0.103058214296199)
--(axis cs:118.3376125,0.102023101575277)
--(axis cs:118.93455,0.100909359413619)
--(axis cs:119.36071875,0.0997360000500761)
--(axis cs:119.7893875,0.102730470332398)
--(axis cs:121.27776875,0.101456822541185)
--(axis cs:122.23675,0.104246195497758)
--(axis cs:125.9393625,0.102927465341201)
--(axis cs:129.49155625,0.104866300271368)
--(axis cs:130.75503125,0.107419990758022)
--(axis cs:136.5437875,0.109645884720616)
--(axis cs:138.7473,0.108356214136265)
--(axis cs:141.5374625,0.11003786414361)
--(axis cs:142.5354375,0.108770071711358)
--(axis cs:142.8004875,0.107475845459346)
--(axis cs:144.24123125,0.109566538920955)
--(axis cs:146.215525,0.111376640099193)
--(axis cs:147.5688125,0.113047476412289)
--(axis cs:147.7462875,0.115224696516055)
--(axis cs:148.759775,0.114037744927672)
--(axis cs:149.50435625,0.115586906874186)
--(axis cs:149.97746875,0.114414429265206)
--(axis cs:150.03386875,0.115804545927966)
--(axis cs:151.45691875,0.116989236146451)
--(axis cs:152.8074375,0.115902655505994)
--(axis cs:152.98341875,0.114775680270526)
--(axis cs:153.80066875,0.118006288909319)
--(axis cs:154.29371875,0.119164778385141)
--(axis cs:154.59775625,0.120138152434572)
--(axis cs:155.21610625,0.120932500832097)
--(axis cs:156.0899125,0.119935008085228)
--(axis cs:156.3216625,0.120640728450762)
--(axis cs:156.45669375,0.121188140585971)
--(axis cs:156.53883125,0.121585572201344)
--(axis cs:156.9554,0.123936828887112)
--(axis cs:157.03599375,0.124224248328441)
--(axis cs:157.07925625,0.12748386502167)
--(axis cs:157.5554375,0.129731829937505)
--(axis cs:158.6133875,0.129915197576523)
--(axis cs:160.2388125,0.131993320148997)
--(axis cs:161.59419375,0.131407354454611)
--(axis cs:162.35215,0.133315596913343)
--(axis cs:163.11809375,0.133530422966045)
--(axis cs:164.0395,0.132987799289531)
--(axis cs:164.06926875,0.134778008010123)
--(axis cs:166.3009,0.1375513027025)
--(axis cs:167.09126875,0.136963195412326)
--(axis cs:167.61820625,0.139614922876912)
--(axis cs:167.89090625,0.138951053796709)
--(axis cs:168.9387,0.140712456489316)
--(axis cs:171.29595625,0.142287800635585)
--(axis cs:171.538425,0.144897569635748)
--(axis cs:172.4584875,0.147388903807199)
--(axis cs:173.876875,0.149755496342176)
--(axis cs:175.0324125,0.149104259050897)
--(axis cs:176.8456,0.149699205114736)
--(axis cs:176.92811875,0.153388042920409)
--(axis cs:178.70893125,0.155017574447034)
--(axis cs:179.08671875,0.158673961691006)
--(axis cs:179.2164875,0.161123906979647)
--(axis cs:179.576725,0.161649629731293)
--(axis cs:179.7437375,0.16203323182351)
--(axis cs:180.0661375,0.165687816902441)
--(axis cs:180.72630625,0.165929625184325)
--(axis cs:181.81584375,0.169496395672259)
--(axis cs:182.86739375,0.172973942639988)
--(axis cs:182.93041875,0.173065647645829)
--(axis cs:182.96975,0.175687833704123)
--(axis cs:183.807925,0.17817714557561)
--(axis cs:183.89773125,0.180525616568332)
--(axis cs:184.231275,0.18272583900513)
--(axis cs:184.42124375,0.184771224597156)
--(axis cs:185.20938125,0.186656263765026)
--(axis cs:185.6496375,0.186728382130128)
--(axis cs:185.69064375,0.186419024117692)
--(axis cs:185.97625,0.188628990931685)
--(axis cs:186.45990625,0.190464421986023)
--(axis cs:186.5335375,0.192269230772125)
--(axis cs:186.5335375,0.192269230772125)
--(axis cs:186.7642125,0.19620944666786)
--(axis cs:186.93395625,0.197814237899402)
--(axis cs:187.16445625,0.201743155580458)
--(axis cs:187.42385,0.201719397541211)
--(axis cs:187.833875,0.204086274056006)
--(axis cs:188.27903125,0.208005662149237)
--(axis cs:188.50329375,0.211853432982897)
--(axis cs:188.576925,0.211654131753319)
--(axis cs:188.6887,0.213992356966855)
--(axis cs:189.13085625,0.21577904049609)
--(axis cs:189.184025,0.215511397574927)
--(axis cs:189.42703125,0.215557550240815)
--(axis cs:189.47914375,0.215473927707878)
--(axis cs:189.58455,0.217191742777821)
--(axis cs:189.653,0.218742632120968)
--(axis cs:189.76513125,0.221105729645534)
--(axis cs:189.8390875,0.223242318676613)
--(axis cs:190.16434375,0.224724247043559)
--(axis cs:190.32241875,0.224709216450991)
--(axis cs:190.39605,0.228789408705423)
--(axis cs:190.5818125,0.23018820857218)
--(axis cs:190.5914,0.231412006589577)
--(axis cs:190.87970625,0.231321018329235)
--(axis cs:191.30249375,0.232429308582245)
--(axis cs:192.0471375,0.236523604780982)
--(axis cs:192.40331875,0.240565895205013)
--(axis cs:194.3726625,0.24031082658967)
--(axis cs:195.3125875,0.242770737004277)
--(axis cs:195.63091875,0.243119177165204)
--(axis cs:197.0591875,0.247139816781325)
--(axis cs:197.97273125,0.247315653211758)
--(axis cs:198.5968,0.24970201553203)
--(axis cs:198.70228125,0.250985101355973)
--(axis cs:198.715875,0.252084302938211)
--(axis cs:199.82425625,0.252251717656581)
--(axis cs:201.04131875,0.252261100808915)
--(axis cs:201.129925,0.252374969889848)
--(axis cs:201.39740625,0.253466590295849)
--(axis cs:201.7263875,0.255861343144099)
--(axis cs:202.341075,0.256831279522837)
--(axis cs:202.518925,0.257639347879048)
--(axis cs:204.04885,0.258291610116223)
--(axis cs:204.81738125,0.262458426678652)
--(axis cs:205.2250125,0.262671413972152)
--(axis cs:206.02245625,0.262942897091303)
--(axis cs:206.7972625,0.263066887748317)
--(axis cs:207.89909375,0.267122393776416)
--(axis cs:208.185,0.267815760286628)
--(axis cs:211.536575,0.267837068412593)
--(axis cs:211.98424375,0.270467789929768)
--(axis cs:213.08921875,0.274545989693061)
--(axis cs:213.1189125,0.277058670837701)
--(axis cs:213.51075,0.276956847429166)
--(axis cs:214.43174375,0.277425804330243)
--(axis cs:214.89236875,0.277748778168387)
--(axis cs:216.123025,0.281811778121575)
--(axis cs:216.13163125,0.284288990502966)
--(axis cs:216.6786375,0.284483711833591)
--(axis cs:217.38151875,0.285451645161931)
--(axis cs:217.82858125,0.286258464822586)
--(axis cs:217.8595875,0.286428776762878)
--(axis cs:218.33833125,0.290519865147528)
--(axis cs:218.42019375,0.290532823861998)
--(axis cs:218.46910625,0.291310915615512)
--(axis cs:218.6874875,0.29533154749809)
--(axis cs:218.9422125,0.29929402008437)
--(axis cs:219.1263375,0.303188636143752)
--(axis cs:219.27528125,0.303039550252421)
--(axis cs:219.8628875,0.305930824356139)
--(axis cs:219.93578125,0.306675654358368)
--(axis cs:221.99958125,0.307249189231224)
--(axis cs:222.80150625,0.307660947701481)
--(axis cs:223.23878125,0.307921318889448)
--(axis cs:223.38575,0.30804114582461)
--(axis cs:223.45575,0.308154509382837)
--(axis cs:223.6438125,0.310984574031737)
--(axis cs:224.31285625,0.311069716211821)
--(axis cs:224.40853125,0.3110309656734)
--(axis cs:224.91988125,0.310878477446611)
--(axis cs:225.2534625,0.310621982047656)
--(axis cs:226.35163125,0.311662913208806)
--(axis cs:226.65905,0.314396998967974)
--(axis cs:226.87304375,0.314109684971845)
--(axis cs:227.0896625,0.315082382970311)
--(axis cs:227.43801875,0.319020997574762)
--(axis cs:229.11400625,0.318659257367976)
--(axis cs:229.5289625,0.319548086374836)
--(axis cs:230.2021625,0.320151770463558)
--(axis cs:230.32834375,0.32093730923879)
--(axis cs:231.20196875,0.323726710694085)
--(axis cs:231.35318125,0.327686965480529)
--(axis cs:231.37375625,0.328357588144958)
--(axis cs:232.0043625,0.328122804822196)
--(axis cs:232.1458875,0.328780767893058)
--(axis cs:232.18911875,0.329307741235173)
--(axis cs:232.73810625,0.329709705507656)
--(axis cs:233.1187375,0.329562071524335)
--(axis cs:233.1557625,0.329907757572896)
--(axis cs:233.336325,0.329730306020162)
--(axis cs:233.52926875,0.332585038223969)
--(axis cs:233.8961,0.332329179269461)
--(axis cs:234.4493375,0.335035396127176)
--(axis cs:235.5344625,0.334708360939609)
--(axis cs:235.57686875,0.334305022436577)
--(axis cs:235.651375,0.334814898010335)
--(axis cs:235.7228375,0.334396284698908)
--(axis cs:235.85158125,0.334854745956039)
--(axis cs:235.942375,0.334423696111081)
--(axis cs:236.45125625,0.334835503486645)
--(axis cs:236.8481375,0.337491912253297)
--(axis cs:237.016375,0.33782495885626)
--(axis cs:237.52814375,0.337446814414749)
--(axis cs:239.17999375,0.337004910249321)
--(axis cs:239.55669375,0.337352440695607)
--(axis cs:239.7539625,0.339928045819103)
--(axis cs:239.94776875,0.339488412159609)
--(axis cs:240.34890625,0.338990866009528)
--(axis cs:240.49210625,0.338439363533382)
--(axis cs:240.754675,0.342219423289299)
--(axis cs:241.57294375,0.341588473905875)
--(axis cs:241.5804,0.340910908995889)
--(axis cs:241.6178375,0.341435049464179)
--(axis cs:241.6399125,0.341873570643317)
--(axis cs:242.333525,0.341245365670203)
--(axis cs:242.64851875,0.34164881536677)
--(axis cs:243.71824375,0.341973122036337)
--(axis cs:244.31030625,0.345618732289979)
--(axis cs:244.5431875,0.349214476510278)
--(axis cs:244.750475,0.348589141014438)
--(axis cs:245.48211875,0.347920022483359)
--(axis cs:246.18166875,0.347210026274333)
--(axis cs:246.2752375,0.350683947058886)
--(axis cs:246.79770625,0.349913382507733)
--(axis cs:247.18355625,0.350345851200362)
--(axis cs:248.00303125,0.349584579788682)
--(axis cs:248.0408125,0.34878867196335)
--(axis cs:248.3055625,0.351584046414187)
--(axis cs:248.38813125,0.350755263415991)
--(axis cs:249.1250375,0.349895881735297)
--(axis cs:249.24670625,0.353257579296957)
--(axis cs:250.22765,0.355281233945432)
--(axis cs:250.37075625,0.35438263520618)
--(axis cs:250.46301875,0.354986550076461)
--(axis cs:251.24275,0.35776968767245)
--(axis cs:251.28075625,0.356881712274494)
--(axis cs:251.34423125,0.358886158616724)
--(axis cs:251.4312,0.360804941411365)
--(axis cs:251.9225,0.361423615180308)
--(axis cs:252.2569,0.364835662733649)
--(axis cs:252.51934375,0.368195384040678)
--(axis cs:253.02083125,0.367298850825875)
--(axis cs:253.13985625,0.366375476770916)
--(axis cs:253.61468125,0.369641047262537)
--(axis cs:253.8210875,0.372526218661581)
--(axis cs:254.79224375,0.373180723602201)
--(axis cs:255.07441875,0.373761418461889)
--(axis cs:255.08305,0.37657905786413)
--(axis cs:255.21531875,0.378633230317208)
--(axis cs:255.49354375,0.379171475661175)
--(axis cs:256.39378125,0.382518136681456)
--(axis cs:256.41723125,0.382988099232354)
--(axis cs:256.76089375,0.382161619772457)
--(axis cs:257.00375,0.384981809534737)
--(axis cs:257.44241875,0.387053617248362)
--(axis cs:257.44713125,0.389039677225666)
--(axis cs:257.65869375,0.388202159975444)
--(axis cs:257.77546875,0.390984449296665)
--(axis cs:257.7763125,0.390117501163206)
--(axis cs:257.78280625,0.392803573731182)
--(axis cs:257.9207625,0.396231183467817)
--(axis cs:258.2662,0.396828606342319)
--(axis cs:259.1408625,0.399472775621889)
--(axis cs:259.37701875,0.402896218696889)
--(axis cs:259.51668125,0.404984238852732)
--(axis cs:260.0215125,0.406984649444837)
--(axis cs:260.26238125,0.407562594728009)
--(axis cs:260.58931875,0.406725232519547)
--(axis cs:261.22671875,0.410143974611195)
--(axis cs:261.42756875,0.412115872927361)
--(axis cs:261.5160875,0.412681653574496)
--(axis cs:261.67961875,0.411844126889419)
--(axis cs:262.26863125,0.410977540418685)
--(axis cs:262.43425625,0.414338476544096)
--(axis cs:262.79175,0.416293573931766)
--(axis cs:263.3580375,0.416887209340565)
--(axis cs:263.9336375,0.416022279603881)
--(axis cs:264.31545625,0.415130248804266)
--(axis cs:265.259875,0.417961723766998)
--(axis cs:265.3440625,0.41857301371974)
--(axis cs:265.4847,0.421925546414577)
--(axis cs:265.5665,0.422472257575961)
--(axis cs:265.87363125,0.425777971458551)
--(axis cs:266.0012125,0.424895275467786)
--(axis cs:266.381325,0.427743028835865)
--(axis cs:266.9550625,0.426832031415809)
--(axis cs:266.955925,0.425896482315271)
--(axis cs:267.0503125,0.426504215082458)
--(axis cs:267.64608125,0.428603123129589)
--(axis cs:267.70694375,0.429158846195196)
--(axis cs:267.78686875,0.43243985476592)
--(axis cs:267.994425,0.432934022761599)
--(axis cs:268.429175,0.435794092671405)
--(axis cs:268.4604125,0.434932056886825)
--(axis cs:269.07270625,0.434044344129665)
--(axis cs:269.27770625,0.4372854017979)
--(axis cs:269.71876875,0.437804868521743)
--(axis cs:270.02025,0.436912952474551)
--(axis cs:270.330225,0.437405105780621)
--(axis cs:270.46249375,0.439588706018397)
--(axis cs:270.80040625,0.438714103343255)
--(axis cs:270.863775,0.439193140329895)
--(axis cs:270.95286875,0.438329543816256)
--(axis cs:271.01775,0.438783677066355)
--(axis cs:271.14584375,0.440932948405533)
--(axis cs:271.22605,0.440086072358417)
--(axis cs:271.3461625,0.442172009146047)
--(axis cs:271.43296875,0.444187677177874)
--(axis cs:271.77398125,0.443332293896672)
--(axis cs:271.8466375,0.442453656966898)
--(axis cs:272.001275,0.445396445425614)
--(axis cs:272.0557625,0.447383706034255)
--(axis cs:272.162725,0.449301289826248)
--(axis cs:272.28945,0.451148570629753)
--(axis cs:272.496,0.452925029290473)
--(axis cs:272.76939375,0.456278990801268)
--(axis cs:272.7874125,0.45800470502235)
--(axis cs:273.01966875,0.461335254687734)
--(axis cs:273.106975,0.460453962765972)
--(axis cs:273.27610625,0.462141735592546)
--(axis cs:273.7938375,0.46125178727024)
--(axis cs:273.79788125,0.464322609725092)
--(axis cs:273.977475,0.467635710076367)
--(axis cs:274.36665,0.470670436979183)
--(axis cs:274.4992125,0.473627620169005)
--(axis cs:274.5655625,0.476504889504162)
--(axis cs:274.9143625,0.475557692429075)
--(axis cs:275.377,0.474589838178017)
--(axis cs:275.8143875,0.473602468950528)
--(axis cs:276.34514375,0.476932132259854)
--(axis cs:276.44388125,0.477788269048643)
--(axis cs:276.46220625,0.480628041570957)
--(axis cs:276.6242375,0.483388076491905)
--(axis cs:277.01073125,0.484208791711395)
--(axis cs:277.21370625,0.484966601172346)
--(axis cs:277.71741875,0.487673233305747)
--(axis cs:277.805025,0.488382367726865)
--(axis cs:277.935925,0.491804030879575)
--(axis cs:278.0091125,0.494476793689823)
--(axis cs:278.09725625,0.496455036409321)
--(axis cs:278.15803125,0.49906751193814)
--(axis cs:278.21974375,0.5015938669108)
--(axis cs:278.533225,0.503546516272342)
--(axis cs:278.566275,0.50600870990601)
--(axis cs:278.6362,0.505108783193768)
--(axis cs:278.67564375,0.507488412714981)
--(axis cs:279.032,0.509423799403206)
--(axis cs:279.07713125,0.511737188517545)
--(axis cs:279.1163125,0.513621123531897)
--(axis cs:279.29220625,0.512733940395288)
--(axis cs:279.409,0.514988801428676)
--(axis cs:279.5884875,0.516832243087406)
--(axis cs:280.0655625,0.518601282217772)
--(axis cs:280.0705625,0.522319171447531)
--(axis cs:280.2477,0.526002418750378)
--(axis cs:280.5180375,0.526933209962113)
--(axis cs:280.71408125,0.530588883955285)
--(axis cs:281.13098125,0.529667806141407)
--(axis cs:281.1342375,0.530567015406135)
--(axis cs:281.31234375,0.532914055446042)
--(axis cs:281.442225,0.533762774550232)
--(axis cs:281.68234375,0.535613635754387)
--(axis cs:282.15294375,0.539281798049179)
--(axis cs:282.4544,0.538390783617356)
--(axis cs:282.4809375,0.540202059043828)
--(axis cs:282.5227375,0.541053693063578)
--(axis cs:282.64933125,0.542805472414753)
--(axis cs:282.7387125,0.546467963090855)
--(axis cs:282.9444375,0.548164949814348)
--(axis cs:283.11824375,0.551812642367894)
--(axis cs:283.21145,0.553452545772055)
--(axis cs:283.318625,0.55257754089283)
--(axis cs:283.45440625,0.555098478458747)
--(axis cs:284.0032375,0.557526999977101)
--(axis cs:284.1268125,0.556637652710643)
--(axis cs:284.1840125,0.558277041809792)
--(axis cs:284.2716,0.559838290813558)
--(axis cs:284.29376875,0.560818802393088)
--(axis cs:284.32293125,0.562320636888895)
--(axis cs:284.65510625,0.561485843849236)
--(axis cs:284.7924125,0.562929880822302)
--(axis cs:284.9527875,0.564297668036706)
--(axis cs:284.963225,0.565292277468438)
--(axis cs:285.1221375,0.566603133674507)
--(axis cs:285.17685,0.567838665209381)
--(axis cs:285.64829375,0.568804046879017)
--(axis cs:285.81040625,0.568078842711858)
--(axis cs:285.81733125,0.570630906338979)
--(axis cs:285.876075,0.571853014481902)
--(axis cs:285.89339375,0.573001661462577)
--(axis cs:285.9389125,0.574077507811554)
--(axis cs:285.98076875,0.575081330944216)
--(axis cs:286.04139375,0.576014018670143)
--(axis cs:286.1865375,0.575388333640173)
--(axis cs:286.274775,0.576278501706657)
--(axis cs:287.09346875,0.577100404075059)
--(axis cs:287.2347,0.579690653517504)
--(axis cs:287.33453125,0.579093116390471)
--(axis cs:287.52305,0.578464119149821)
--(axis cs:287.67913125,0.580983190576516)
--(axis cs:287.99495,0.5848503117868)
--(axis cs:288.411425,0.58569580036175)
--(axis cs:288.44844375,0.589541426335591)
--(axis cs:288.642375,0.593358954206991)
--(axis cs:288.76918125,0.594588140452887)
--(axis cs:288.89516875,0.597162156532895)
--(axis cs:288.9021375,0.599650604025411)
--(axis cs:288.91524375,0.603524553226659)
--(axis cs:289.1073125,0.604367320800928)
--(axis cs:289.64983125,0.608218568805113)
--(axis cs:289.7316375,0.609462408248597)
--(axis cs:289.78345,0.613298159856283)
--(axis cs:289.84324375,0.612622629291783)
--(axis cs:289.9768625,0.61640473188193)
--(axis cs:289.993825,0.617241779305379)
--(axis cs:290.01990625,0.619847147845824)
--(axis cs:290.27494375,0.62364206901022)
--(axis cs:290.4479875,0.624918878366479)
--(axis cs:290.8721625,0.625723402663113)
--(axis cs:291.3058125,0.628313409290668)
--(axis cs:291.3132125,0.62905941886499)
--(axis cs:291.369625,0.63288676552779)
--(axis cs:291.51054375,0.63544019699435)
--(axis cs:291.769575,0.636131248745639)
--(axis cs:291.95854375,0.637451683087484)
--(axis cs:292.01134375,0.641306731425368)
--(axis cs:292.09225625,0.643842627278455)
--(axis cs:292.1270375,0.646281446573108)
--(axis cs:292.71400625,0.648621228476595)
--(axis cs:292.96938125,0.649945950361603)
--(axis cs:292.9946125,0.650657571596597)
--(axis cs:293.227725,0.650123699247309)
--(axis cs:293.90416875,0.652415180541116)
--(axis cs:294.0144,0.654607487838407)
--(axis cs:294.2403,0.65861554232056)
--(axis cs:294.30094375,0.659966403558056)
--(axis cs:294.72273125,0.662112765566088)
--(axis cs:294.8070125,0.666147258491899)
--(axis cs:294.96144375,0.670156466482851)
--(axis cs:295.28635,0.674138525669104)
--(axis cs:295.381725,0.676282439554287)
--(axis cs:295.4971375,0.678314714964484)
--(axis cs:295.6312125,0.682338759278872)
--(axis cs:295.6429,0.684289925363563)
--(axis cs:295.93915,0.685124206592507)
--(axis cs:296.143975,0.685869899587071)
--(axis cs:296.36413125,0.686529064674634)
--(axis cs:297.22943125,0.687103916290872)
--(axis cs:297.4432,0.687596798076016)
--(axis cs:298.1564875,0.691631578043734)
--(axis cs:298.45463125,0.692039784796969)
--(axis cs:298.67500625,0.696042437492352)
--(axis cs:298.6967625,0.696364911015829)
--(axis cs:298.877625,0.696609636328636)
--(axis cs:298.96533125,0.696779526037053)
--(axis cs:299.03466875,0.698885780592765)
--(axis cs:299.15978125,0.699003052799645)
--(axis cs:299.3031625,0.700726898521224)
--(axis cs:299.54526875,0.702767815165543)
--(axis cs:299.7338625,0.702852733020116)
--(axis cs:299.74693125,0.706872986235907)
--(axis cs:299.84654375,0.706874999915941)
--(axis cs:300.1890375,0.708879057098348)
--(axis cs:300.7606625,0.71077241184135)
--(axis cs:300.9091375,0.714813779748642)
--(axis cs:301.20333125,0.716623391569045)
--(axis cs:301.66701875,0.716549947344011)
--(axis cs:301.6915875,0.716578819610387)
--(axis cs:301.7433,0.72059087560046)
--(axis cs:301.7481125,0.724574935740861)
--(axis cs:301.7626,0.726506443342721)
--(axis cs:302.06945,0.730495448422301)
--(axis cs:302.09626875,0.732374994139063)
--(axis cs:302.1112125,0.734166307312716)
--(axis cs:302.416575,0.738192081008102)
--(axis cs:302.4360375,0.738135407759864)
--(axis cs:302.68811875,0.740100371857189)
--(axis cs:302.831175,0.74194288607366)
--(axis cs:303.1118375,0.741861953115978)
--(axis cs:303.35625625,0.743608293607415)
--(axis cs:304.671975,0.747663185529271)
--(axis cs:304.68368125,0.747703052872917)
--(axis cs:305.06158125,0.75171459577868)
--(axis cs:305.10849375,0.751670610235057)
--(axis cs:305.2420875,0.755634254461548)
--(axis cs:305.50750625,0.757625331022859)
--(axis cs:305.910475,0.759524035598439)
--(axis cs:306.55923125,0.763531260945275)
--(axis cs:306.63579375,0.767505529638104)
--(axis cs:306.64433125,0.771443858093755)
--(axis cs:306.75116875,0.773365579208517)
--(axis cs:306.82605,0.777303691479461)
--(axis cs:307.0113875,0.777199722154489)
--(axis cs:307.151775,0.779208646110916)
--(axis cs:307.36873125,0.781114512071771)
--(axis cs:307.4343625,0.785078723434008)
--(axis cs:307.49683125,0.787028448675155)
--(axis cs:307.97543125,0.788829683411463)
--(axis cs:308.0665,0.792834069497002)
--(axis cs:308.26624375,0.79679969895338)
--(axis cs:308.28298125,0.798519613666962)
--(axis cs:308.41075,0.800080138162209)
--(axis cs:308.6624875,0.79998827883164)
--(axis cs:308.67265625,0.801431641254604)
--(axis cs:308.75971875,0.805426397089776)
--(axis cs:308.80586875,0.805512210245221)
--(axis cs:308.90179375,0.805406593842776)
--(axis cs:309.14330625,0.809320517694117)
--(axis cs:309.3100375,0.810739494923708)
--(axis cs:309.33609375,0.814634098622443)
--(axis cs:309.7848625,0.818479494556441)
--(axis cs:310.07505625,0.82089129781849)
--(axis cs:310.0781,0.822229555828375)
--(axis cs:310.44535,0.824558488255563)
--(axis cs:310.57894375,0.824677145262729)
--(axis cs:310.58465,0.826904016416513)
--(axis cs:311.02365,0.828181711045016)
--(axis cs:311.09993125,0.828263538920864)
--(axis cs:311.225075,0.828291069051352)
--(axis cs:311.42590625,0.832272392752291)
--(axis cs:311.66223125,0.833497728829391)
--(axis cs:311.8653,0.83345049446698)
--(axis cs:312.22469375,0.837385291848472)
--(axis cs:312.41568125,0.839727498859961)
--(axis cs:313.07093125,0.84195142536934)
--(axis cs:313.11763125,0.845969579841931)
--(axis cs:313.382725,0.848132119885931)
--(axis cs:313.571525,0.848288040426204)
--(axis cs:313.6117875,0.848197857819751)
--(axis cs:313.62051875,0.848317341979517)
--(axis cs:313.73875625,0.84970161789934)
--(axis cs:314.42066875,0.851829502976255)
--(axis cs:314.47800625,0.855892809084213)
--(axis cs:314.6604375,0.85991530912714)
--(axis cs:315.2053125,0.86203830855783)
--(axis cs:315.75539375,0.866080904604799)
--(axis cs:315.797875,0.867438072683524)
--(axis cs:315.90779375,0.86752421035232)
--(axis cs:315.95276875,0.869634596282265)
--(axis cs:316.0472,0.870887250219135)
--(axis cs:316.15466875,0.874984068874796)
--(axis cs:316.279375,0.877058285780584)
--(axis cs:316.45526875,0.87898617485352)
--(axis cs:316.82431875,0.883174799905098)
--(axis cs:316.9356375,0.884351592154617)
--(axis cs:317.43488125,0.886230142265826)
--(axis cs:318.11813125,0.89047109933618)
--(axis cs:318.176825,0.892249608059497)
--(axis cs:318.2912,0.896522547294154)
--(axis cs:318.3443375,0.896627306292012)
--(axis cs:318.36229375,0.898330239718999)
--(axis cs:318.44746875,0.902602034776277)
--(axis cs:319.95865,0.90684160533963)
--(axis cs:320.074575,0.908480476773332)
--(axis cs:320.35461875,0.912748153684092)
--(axis cs:320.66931875,0.914241557252135)
--(axis cs:320.81719375,0.915522056726654)
--(axis cs:322.1839875,0.919858866628186)
--(axis cs:322.6694875,0.920958266472236)
--(axis cs:322.71835625,0.922545793878552)
--(axis cs:322.743775,0.922978381577135)
--(axis cs:322.85586875,0.927359497809019)
--(axis cs:323.24098125,0.928401164675795)
--(axis cs:323.406975,0.929878904878406)
--(axis cs:323.44391875,0.930764752722444)
--(axis cs:323.6051125,0.93143427865793)
--(axis cs:323.91588125,0.931900636366005)
--(axis cs:325.46,0.936335834211698)
--(axis cs:325.54173125,0.940757393698741)
--(axis cs:326.3194625,0.945161366299915)
--(axis cs:326.49980625,0.949542158610731)
--(axis cs:327.32176875,0.953891607696999)
--(axis cs:327.33996875,0.955616917261141)
--(axis cs:328.319175,0.960044520184238)
--(axis cs:329.744025,0.964445510035249)
--(axis cs:330.2182125,0.965840154361936)
--(axis cs:331.800825,0.966530514855771)
--(axis cs:334.4997375,0.970984853354196)
--(axis cs:336.99795625,0.975414802785638)
--(axis cs:338.06770625,0.979800952549687)
--(axis cs:340.1036,0.980635704529447)
--(axis cs:340.4442625,0.984984436184279)
--(axis cs:340.98693125,0.986466165413534)
--(axis cs:346.76365625,0.990977443609023)
--(axis cs:347.1992125,0.995488721804511)
--(axis cs:347.8459125,1)
--(axis cs:347.8459125,1)
--(axis cs:347.8459125,1)
--(axis cs:347.1992125,1.0015037593985)
--(axis cs:346.76365625,1.00300751879699)
--(axis cs:340.98693125,1.00451127819549)
--(axis cs:340.4442625,1.00260317691627)
--(axis cs:340.1036,1.00394438977411)
--(axis cs:338.06770625,1.00188059102923)
--(axis cs:336.99795625,1.00325922199629)
--(axis cs:334.4997375,1.00468165263074)
--(axis cs:331.800825,1.00612847233217)
--(axis cs:330.2182125,1.0037653977115)
--(axis cs:329.744025,1.00177021152971)
--(axis cs:328.319175,1.00316368258373)
--(axis cs:327.33996875,1.00458376670984)
--(axis cs:327.32176875,1.0029192457655)
--(axis cs:326.49980625,1.00426117605478)
--(axis cs:326.3194625,1.0056344495686)
--(axis cs:325.54173125,1.00703090337278)
--(axis cs:325.46,1.00844494406283)
--(axis cs:323.91588125,1.00987262311154)
--(axis cs:323.6051125,1.00741927279041)
--(axis cs:323.44391875,1.0051690906967)
--(axis cs:323.406975,1.00313523051154)
--(axis cs:323.24098125,1.00122314020568)
--(axis cs:322.85586875,0.999345099043259)
--(axis cs:322.743775,1.00071869647815)
--(axis cs:322.71835625,0.998097849062229)
--(axis cs:322.6694875,0.99629554596007)
--(axis cs:322.1839875,0.994475237774923)
--(axis cs:320.81719375,0.995804528879463)
--(axis cs:320.66931875,0.994165320324785)
--(axis cs:320.35461875,0.99273901586363)
--(axis cs:320.074575,0.993999173977398)
--(axis cs:319.95865,0.992718337381903)
--(axis cs:318.44746875,0.993950389148264)
--(axis cs:318.36229375,0.995214665408549)
--(axis cs:318.3443375,0.993997890806339)
--(axis cs:318.2912,0.991204099079559)
--(axis cs:318.176825,0.992469519517224)
--(axis cs:318.11813125,0.991328320211344)
--(axis cs:317.43488125,0.992561758484705)
--(axis cs:316.9356375,0.991520600566717)
--(axis cs:316.82431875,0.989307562307762)
--(axis cs:316.45526875,0.990488668562346)
--(axis cs:316.279375,0.989496849606086)
--(axis cs:316.15466875,0.988651358482677)
--(axis cs:316.0472,0.989740658341345)
--(axis cs:315.95276875,0.987603481769741)
--(axis cs:315.90779375,0.986794159670488)
--(axis cs:315.797875,0.983981746614647)
--(axis cs:315.75539375,0.981949084184898)
--(axis cs:315.2053125,0.982984161434874)
--(axis cs:314.6604375,0.982187452836367)
--(axis cs:314.47800625,0.983202434082302)
--(axis cs:314.42066875,0.984258221393267)
--(axis cs:313.73875625,0.983466398440985)
--(axis cs:313.62051875,0.981460843852333)
--(axis cs:313.6117875,0.978681777287462)
--(axis cs:313.571525,0.975538159566505)
--(axis cs:313.382725,0.97279552938214)
--(axis cs:313.11763125,0.972038361396943)
--(axis cs:313.07093125,0.973048997072541)
--(axis cs:312.41568125,0.972353215552723)
--(axis cs:312.22469375,0.971775714535015)
--(axis cs:311.8653,0.972702993119515)
--(axis cs:311.66223125,0.9696023236426)
--(axis cs:311.42590625,0.967437829211225)
--(axis cs:311.225075,0.968411634115172)
--(axis cs:311.09993125,0.965385729131157)
--(axis cs:311.02365,0.962569006282367)
--(axis cs:310.58465,0.960456870402395)
--(axis cs:310.57894375,0.959764033526982)
--(axis cs:310.44535,0.956984139809511)
--(axis cs:310.0781,0.956393364207501)
--(axis cs:310.07505625,0.954341791708911)
--(axis cs:309.7848625,0.953833886941764)
--(axis cs:309.33609375,0.954671764078769)
--(axis cs:309.3100375,0.955558848980511)
--(axis cs:309.14330625,0.953587995701628)
--(axis cs:308.90179375,0.954494400755976)
--(axis cs:308.80586875,0.951335349239027)
--(axis cs:308.75971875,0.948522611669835)
--(axis cs:308.67265625,0.949509848708014)
--(axis cs:308.6624875,0.947563380622504)
--(axis cs:308.41075,0.944418086177432)
--(axis cs:308.28298125,0.942588780164204)
--(axis cs:308.26624375,0.940918864369311)
--(axis cs:308.0665,0.941876975028697)
--(axis cs:307.97543125,0.942873842317243)
--(axis cs:307.49683125,0.941285246545076)
--(axis cs:307.4343625,0.939845141277749)
--(axis cs:307.36873125,0.940801833842993)
--(axis cs:307.151775,0.939787991774651)
--(axis cs:307.0113875,0.938877207701881)
--(axis cs:306.82605,0.935719803262405)
--(axis cs:306.75116875,0.936650396736357)
--(axis cs:306.64433125,0.935182287342644)
--(axis cs:306.63579375,0.936113097001303)
--(axis cs:306.55923125,0.937079846897139)
--(axis cs:305.910475,0.938079553446983)
--(axis cs:305.50750625,0.937058549993366)
--(axis cs:305.2420875,0.93612991852548)
--(axis cs:305.10849375,0.937086043954978)
--(axis cs:305.06158125,0.934143507686718)
--(axis cs:304.68368125,0.935147531795488)
--(axis cs:304.671975,0.932288848414496)
--(axis cs:303.35625625,0.93333622153936)
--(axis cs:303.1118375,0.931692731522322)
--(axis cs:302.831175,0.928558363450136)
--(axis cs:302.68811875,0.927011047158133)
--(axis cs:302.4360375,0.925586180746984)
--(axis cs:302.416575,0.922476072384241)
--(axis cs:302.1112125,0.923494327282635)
--(axis cs:302.09626875,0.922365932427091)
--(axis cs:302.06945,0.921325770114655)
--(axis cs:301.7626,0.922307256397243)
--(axis cs:301.7481125,0.921319055969906)
--(axis cs:301.7433,0.922295597313315)
--(axis cs:301.6915875,0.923300134506395)
--(axis cs:301.66701875,0.920275571658267)
--(axis cs:301.20333125,0.917303576708596)
--(axis cs:300.9091375,0.915723358020525)
--(axis cs:300.7606625,0.916757207130824)
--(axis cs:300.1890375,0.915260731365351)
--(axis cs:299.84654375,0.913874958039284)
--(axis cs:299.74693125,0.910823536604814)
--(axis cs:299.7338625,0.911836271023613)
--(axis cs:299.54526875,0.908867753763681)
--(axis cs:299.3031625,0.907518839899526)
--(axis cs:299.15978125,0.906322977591908)
--(axis cs:299.03466875,0.903386814684284)
--(axis cs:298.96533125,0.902103238731522)
--(axis cs:298.877625,0.899219693325435)
--(axis cs:298.6967625,0.896410983523738)
--(axis cs:298.67500625,0.893680021932711)
--(axis cs:298.45463125,0.894675155831101)
--(axis cs:298.1564875,0.892029927469832)
--(axis cs:297.4432,0.893057188640558)
--(axis cs:297.22943125,0.890496635311199)
--(axis cs:296.36413125,0.888018051812932)
--(axis cs:296.143975,0.885623781785992)
--(axis cs:295.93915,0.883316039666052)
--(axis cs:295.6429,0.881096885780493)
--(axis cs:295.6312125,0.879658221356709)
--(axis cs:295.4971375,0.880674746874104)
--(axis cs:295.381725,0.879317191775827)
--(axis cs:295.28635,0.878071275152535)
--(axis cs:294.96144375,0.879045815541796)
--(axis cs:294.8070125,0.880047504735755)
--(axis cs:294.72273125,0.881074478864573)
--(axis cs:294.30094375,0.879831010364131)
--(axis cs:294.2403,0.87826216357243)
--(axis cs:294.0144,0.879262699257591)
--(axis cs:293.90416875,0.878065176046406)
--(axis cs:293.227725,0.876966826831739)
--(axis cs:292.9946125,0.873534403757813)
--(axis cs:292.96938125,0.871192589878304)
--(axis cs:292.71400625,0.869597603734114)
--(axis cs:292.1270375,0.868547555129127)
--(axis cs:292.09225625,0.867596543915305)
--(axis cs:292.01134375,0.866742609259918)
--(axis cs:291.95854375,0.86759013880081)
--(axis cs:291.769575,0.865990865113458)
--(axis cs:291.51054375,0.863628481750242)
--(axis cs:291.369625,0.862792082708328)
--(axis cs:291.3132125,0.863611910574136)
--(axis cs:291.3058125,0.861304485033954)
--(axis cs:290.8721625,0.860504661153034)
--(axis cs:290.4479875,0.858255750335164)
--(axis cs:290.27494375,0.856612851662226)
--(axis cs:290.01990625,0.857400254029629)
--(axis cs:289.993825,0.8566157920616)
--(axis cs:289.9768625,0.854399404370546)
--(axis cs:289.84324375,0.855173988163699)
--(axis cs:289.78345,0.851599906874562)
--(axis cs:289.7316375,0.852428139685256)
--(axis cs:289.64983125,0.850752271099542)
--(axis cs:289.1073125,0.851596000306735)
--(axis cs:288.91524375,0.849385332766501)
--(axis cs:288.9021375,0.850251763170756)
--(axis cs:288.89516875,0.849350380154798)
--(axis cs:288.76918125,0.848534565726331)
--(axis cs:288.642375,0.846844043943029)
--(axis cs:288.44844375,0.847654053017437)
--(axis cs:288.411425,0.848492160194286)
--(axis cs:287.99495,0.846284213654732)
--(axis cs:287.67913125,0.847143816068023)
--(axis cs:287.52305,0.846273056986244)
--(axis cs:287.33453125,0.842745509020956)
--(axis cs:287.2347,0.839249421169285)
--(axis cs:287.09346875,0.838449840103256)
--(axis cs:286.274775,0.836218307357154)
--(axis cs:286.1865375,0.834055040309135)
--(axis cs:286.04139375,0.830530804554526)
--(axis cs:285.98076875,0.82841005716595)
--(axis cs:285.9389125,0.826360445184108)
--(axis cs:285.89339375,0.824382856418581)
--(axis cs:285.876075,0.822478068284753)
--(axis cs:285.81733125,0.820646741313172)
--(axis cs:285.81040625,0.819808974431818)
--(axis cs:285.64829375,0.816185219540022)
--(axis cs:285.17685,0.81423089318046)
--(axis cs:285.1221375,0.81241298960083)
--(axis cs:284.963225,0.810670410692395)
--(axis cs:284.9527875,0.808745312094931)
--(axis cs:284.7924125,0.807059664194831)
--(axis cs:284.65510625,0.805450266053392)
--(axis cs:284.32293125,0.801716922289096)
--(axis cs:284.29376875,0.800165321670399)
--(axis cs:284.2716,0.798226125220732)
--(axis cs:284.1840125,0.796733939109994)
--(axis cs:284.1268125,0.79531989309464)
--(axis cs:284.0032375,0.791531995103544)
--(axis cs:283.45440625,0.790570686113424)
--(axis cs:283.318625,0.789701793170866)
--(axis cs:283.21145,0.785928237567003)
--(axis cs:283.11824375,0.78451470585666)
--(axis cs:282.9444375,0.785154879613214)
--(axis cs:282.7387125,0.783798431222203)
--(axis cs:282.64933125,0.784453403101312)
--(axis cs:282.5227375,0.783151747337984)
--(axis cs:282.4809375,0.781083673328537)
--(axis cs:282.4544,0.779841513640504)
--(axis cs:282.15294375,0.776051948484044)
--(axis cs:281.68234375,0.776712591981843)
--(axis cs:281.442225,0.775510018071494)
--(axis cs:281.31234375,0.773439029146488)
--(axis cs:281.1342375,0.77239623867792)
--(axis cs:281.13098125,0.770375739913451)
--(axis cs:280.71408125,0.766556111374936)
--(axis cs:280.5180375,0.767204266571115)
--(axis cs:280.2477,0.765215349753653)
--(axis cs:280.0705625,0.765891078259507)
--(axis cs:280.0655625,0.766601448692273)
--(axis cs:279.5884875,0.765317052708136)
--(axis cs:279.409,0.764107059252362)
--(axis cs:279.29220625,0.762972089777276)
--(axis cs:279.1163125,0.759186355916029)
--(axis cs:279.07713125,0.758016855815878)
--(axis cs:279.032,0.756940414421741)
--(axis cs:278.67564375,0.755822365995463)
--(axis cs:278.6362,0.754812165008201)
--(axis cs:278.566275,0.751013687571321)
--(axis cs:278.533225,0.750086050696514)
--(axis cs:278.21974375,0.748985264943553)
--(axis cs:278.15803125,0.748121789407738)
--(axis cs:278.09725625,0.747344434428083)
--(axis cs:278.0091125,0.746269242033077)
--(axis cs:277.935925,0.745552174334851)
--(axis cs:277.805025,0.745966318690568)
--(axis cs:277.71741875,0.743755745082489)
--(axis cs:277.21370625,0.743072546707415)
--(axis cs:277.01073125,0.740910648139169)
--(axis cs:276.6242375,0.738811655329462)
--(axis cs:276.46220625,0.738181859741935)
--(axis cs:276.44388125,0.737631801755774)
--(axis cs:276.34514375,0.735568230515367)
--(axis cs:275.8143875,0.7358903750277)
--(axis cs:275.377,0.732004455075574)
--(axis cs:274.9143625,0.728138050099878)
--(axis cs:274.5655625,0.724292302300154)
--(axis cs:274.4992125,0.723779741126836)
--(axis cs:274.36665,0.723347093808183)
--(axis cs:273.977475,0.722991990202525)
--(axis cs:273.79788125,0.723297571756807)
--(axis cs:273.7938375,0.722978563703184)
--(axis cs:273.27610625,0.71919006465624)
--(axis cs:273.106975,0.717824402368312)
--(axis cs:273.01966875,0.714044559721912)
--(axis cs:272.7874125,0.714367590590303)
--(axis cs:272.76939375,0.713039869696881)
--(axis cs:272.496,0.713386312410684)
--(axis cs:272.28945,0.7121093359569)
--(axis cs:272.162725,0.710903181645902)
--(axis cs:272.0557625,0.70976733032339)
--(axis cs:272.001275,0.708701155817527)
--(axis cs:271.8466375,0.708254113767768)
--(axis cs:271.77398125,0.704476926113357)
--(axis cs:271.43296875,0.700722992107518)
--(axis cs:271.3461625,0.699685225024841)
--(axis cs:271.22605,0.698717726697967)
--(axis cs:271.14584375,0.694972299926213)
--(axis cs:271.01775,0.694068136150888)
--(axis cs:270.95286875,0.691602561371789)
--(axis cs:270.863775,0.687840414133513)
--(axis cs:270.80040625,0.685399743090956)
--(axis cs:270.46249375,0.681626589691176)
--(axis cs:270.330225,0.680756754814448)
--(axis cs:270.02025,0.678329200091321)
--(axis cs:269.71876875,0.674538733319491)
--(axis cs:269.27770625,0.672138492014137)
--(axis cs:269.07270625,0.672372030885379)
--(axis cs:268.4604125,0.668585767403582)
--(axis cs:268.429175,0.664825180894364)
--(axis cs:267.994425,0.664295420295696)
--(axis cs:267.78686875,0.661869880262178)
--(axis cs:267.70694375,0.662143370035909)
--(axis cs:267.64608125,0.659779385072319)
--(axis cs:267.0503125,0.658824858004946)
--(axis cs:266.955925,0.656512882742936)
--(axis cs:266.9550625,0.65267878291776)
--(axis cs:266.381325,0.648869234773066)
--(axis cs:266.0012125,0.648327157632671)
--(axis cs:265.87363125,0.644545910917269)
--(axis cs:265.5665,0.644844106002866)
--(axis cs:265.4847,0.642471109135053)
--(axis cs:265.3440625,0.642816123032897)
--(axis cs:265.259875,0.640507704956442)
--(axis cs:264.31545625,0.6399493494107)
--(axis cs:263.9336375,0.636158767886447)
--(axis cs:263.3580375,0.632395287425125)
--(axis cs:262.79175,0.630069214804728)
--(axis cs:262.43425625,0.628970877077894)
--(axis cs:262.26863125,0.629324294406312)
--(axis cs:261.67961875,0.62555915721094)
--(axis cs:261.5160875,0.621823079801225)
--(axis cs:261.42756875,0.619469152419164)
--(axis cs:261.22671875,0.618387615620826)
--(axis cs:260.58931875,0.618798838915481)
--(axis cs:260.26238125,0.615062925982381)
--(axis cs:260.0215125,0.612721163236357)
--(axis cs:259.51668125,0.611668138713958)
--(axis cs:259.37701875,0.610702723755298)
--(axis cs:259.1408625,0.611118648033305)
--(axis cs:258.2662,0.6103729868044)
--(axis cs:257.9207625,0.608050701649705)
--(axis cs:257.78280625,0.608470792589347)
--(axis cs:257.7763125,0.607767034648849)
--(axis cs:257.77546875,0.604001535790752)
--(axis cs:257.65869375,0.603393994603499)
--(axis cs:257.44713125,0.599657926628639)
--(axis cs:257.44241875,0.598590551491439)
--(axis cs:257.00375,0.59760892409056)
--(axis cs:256.76089375,0.597039283344366)
--(axis cs:256.41723125,0.593314253159831)
--(axis cs:256.39378125,0.590864507681532)
--(axis cs:255.49354375,0.591203649904821)
--(axis cs:255.21531875,0.58882218721959)
--(axis cs:255.08305,0.587822924558164)
--(axis cs:255.07441875,0.587250733451931)
--(axis cs:254.79224375,0.584911720282422)
--(axis cs:253.8210875,0.582646517193845)
--(axis cs:253.61468125,0.582141858084415)
--(axis cs:253.13985625,0.582399909779043)
--(axis cs:253.02083125,0.578577984999446)
--(axis cs:252.51934375,0.574782901060006)
--(axis cs:252.2569,0.575135103570042)
--(axis cs:251.9225,0.575539632326391)
--(axis cs:251.4312,0.573238598066136)
--(axis cs:251.34423125,0.572103945746273)
--(axis cs:251.28075625,0.571054956974)
--(axis cs:251.24275,0.567268430851406)
--(axis cs:250.46301875,0.566661737938921)
--(axis cs:250.37075625,0.564345944780004)
--(axis cs:250.22765,0.560548795316114)
--(axis cs:249.24670625,0.559519014850086)
--(axis cs:249.1250375,0.559873193614754)
--(axis cs:248.38813125,0.556115261209422)
--(axis cs:248.3055625,0.552387927486588)
--(axis cs:248.0408125,0.55179347142895)
--(axis cs:248.00303125,0.548099012878981)
--(axis cs:247.18355625,0.544439190742663)
--(axis cs:246.79770625,0.541951951406095)
--(axis cs:246.2752375,0.538282836130304)
--(axis cs:246.18166875,0.538749238117865)
--(axis cs:245.48211875,0.535140691184201)
--(axis cs:244.750475,0.531573021928484)
--(axis cs:244.5431875,0.528049135708006)
--(axis cs:244.31030625,0.528637361131313)
--(axis cs:243.71824375,0.529275452587963)
--(axis cs:242.64851875,0.526680051228333)
--(axis cs:242.333525,0.524163792895702)
--(axis cs:241.6399125,0.520637037197951)
--(axis cs:241.6178375,0.518155850347892)
--(axis cs:241.5804,0.515760282786985)
--(axis cs:241.57294375,0.512184167152361)
--(axis cs:240.754675,0.5086546670443)
--(axis cs:240.49210625,0.509427208003224)
--(axis cs:240.34890625,0.50597715480244)
--(axis cs:239.94776875,0.502581057927722)
--(axis cs:239.7539625,0.49924287354359)
--(axis cs:239.55669375,0.498428648158612)
--(axis cs:239.17999375,0.4958564705757)
--(axis cs:237.52814375,0.492516015685635)
--(axis cs:237.016375,0.489239320519485)
--(axis cs:236.8481375,0.486652659093252)
--(axis cs:236.45125625,0.485919237351429)
--(axis cs:235.942375,0.483411336697796)
--(axis cs:235.85158125,0.480081736128201)
--(axis cs:235.7228375,0.477620489356134)
--(axis cs:235.651375,0.47430332532007)
--(axis cs:235.57686875,0.47189349286463)
--(axis cs:235.5344625,0.468591603636961)
--(axis cs:234.4493375,0.465366017724756)
--(axis cs:233.8961,0.464682404073996)
--(axis cs:233.52926875,0.461527994394851)
--(axis cs:233.336325,0.460992896090183)
--(axis cs:233.1557625,0.457916893812812)
--(axis cs:233.1187375,0.455342871832175)
--(axis cs:232.73810625,0.452296687124217)
--(axis cs:232.18911875,0.449778943367503)
--(axis cs:232.1458875,0.44738620868042)
--(axis cs:232.0043625,0.445124463722086)
--(axis cs:231.37375625,0.441991129674686)
--(axis cs:231.35318125,0.439608317224611)
--(axis cs:231.20196875,0.440561053214063)
--(axis cs:230.32834375,0.439960624160883)
--(axis cs:230.2021625,0.437692727821612)
--(axis cs:229.5289625,0.435376703881137)
--(axis cs:229.11400625,0.433212097773493)
--(axis cs:227.43801875,0.429951806842069)
--(axis cs:227.0896625,0.430882902649527)
--(axis cs:226.87304375,0.42880216553349)
--(axis cs:226.65905,0.425616300812722)
--(axis cs:226.35163125,0.424960556063417)
--(axis cs:225.2534625,0.422948052110062)
--(axis cs:224.91988125,0.41979300598647)
--(axis cs:224.40853125,0.416741967035043)
--(axis cs:224.31285625,0.413804665771985)
--(axis cs:223.6438125,0.410991257227431)
--(axis cs:223.45575,0.410431491367856)
--(axis cs:223.38575,0.407625146896887)
--(axis cs:223.23878125,0.404846423107411)
--(axis cs:222.80150625,0.40220824357074)
--(axis cs:221.99958125,0.399721451316359)
--(axis cs:219.93578125,0.397396435464578)
--(axis cs:219.8628875,0.395242714742169)
--(axis cs:219.27528125,0.394744158337412)
--(axis cs:219.1263375,0.391675364416884)
--(axis cs:218.9422125,0.392562461679273)
--(axis cs:218.6874875,0.393517415468561)
--(axis cs:218.46910625,0.394530528554147)
--(axis cs:218.42019375,0.392410069583023)
--(axis cs:218.33833125,0.389503320268295)
--(axis cs:217.8595875,0.390586889855954)
--(axis cs:217.82858125,0.387837493767048)
--(axis cs:217.38151875,0.385745762703065)
--(axis cs:216.6786375,0.383815145306768)
--(axis cs:216.13163125,0.381090158608196)
--(axis cs:216.123025,0.380177540481113)
--(axis cs:214.89236875,0.381233021637308)
--(axis cs:214.43174375,0.378636287446254)
--(axis cs:213.51075,0.376185536318135)
--(axis cs:213.1189125,0.373030277795096)
--(axis cs:213.08921875,0.372153128431261)
--(axis cs:211.98424375,0.373223809397562)
--(axis cs:211.536575,0.372464700406262)
--(axis cs:208.185,0.369432573417723)
--(axis cs:207.89909375,0.367227389203298)
--(axis cs:206.7972625,0.368275376434405)
--(axis cs:206.02245625,0.365345931976914)
--(axis cs:205.2250125,0.362563979981562)
--(axis cs:204.81738125,0.359857259245864)
--(axis cs:204.04885,0.3610165570113)
--(axis cs:202.518925,0.358770268523838)
--(axis cs:202.341075,0.356679786155412)
--(axis cs:201.7263875,0.354751171809511)
--(axis cs:201.39740625,0.353756094149287)
--(axis cs:201.129925,0.351949163830651)
--(axis cs:201.04131875,0.349143324882387)
--(axis cs:199.82425625,0.346099272920216)
--(axis cs:198.715875,0.34334697960939)
--(axis cs:198.70228125,0.34154763046699)
--(axis cs:198.5968,0.339932165566295)
--(axis cs:197.97273125,0.338928697378093)
--(axis cs:197.0591875,0.336184825779328)
--(axis cs:195.63091875,0.337197946598458)
--(axis cs:195.3125875,0.334626678730188)
--(axis cs:194.3726625,0.33369675863632)
--(axis cs:192.40331875,0.330388254906473)
--(axis cs:192.0471375,0.331423026533511)
--(axis cs:191.30249375,0.332509803935256)
--(axis cs:190.87970625,0.330719543463628)
--(axis cs:190.5914,0.327575120088782)
--(axis cs:190.5818125,0.325900367381541)
--(axis cs:190.39605,0.324400616523661)
--(axis cs:190.32241875,0.325473289981101)
--(axis cs:190.16434375,0.322404824274029)
--(axis cs:189.8390875,0.320988201916337)
--(axis cs:189.76513125,0.319734960438941)
--(axis cs:189.653,0.318708227455032)
--(axis cs:189.58455,0.317360566073542)
--(axis cs:189.47914375,0.316179830418847)
--(axis cs:189.42703125,0.313176499856714)
--(axis cs:189.184025,0.310302944493404)
--(axis cs:189.13085625,0.306981866457737)
--(axis cs:188.6887,0.305869999262334)
--(axis cs:188.576925,0.304818393967396)
--(axis cs:188.50329375,0.301565657623315)
--(axis cs:188.27903125,0.302405909659982)
--(axis cs:187.833875,0.30331777895622)
--(axis cs:187.42385,0.302294824962541)
--(axis cs:187.16445625,0.29921763180879)
--(axis cs:186.93395625,0.300139030692854)
--(axis cs:186.7642125,0.298845271199758)
--(axis cs:186.5335375,0.2997779682985)
--(axis cs:186.5335375,0.2997779682985)
--(axis cs:186.45990625,0.295630791245461)
--(axis cs:185.97625,0.294567671575161)
--(axis cs:185.69064375,0.29338780788068)
--(axis cs:185.6496375,0.290158741839046)
--(axis cs:185.20938125,0.287177425089645)
--(axis cs:184.42124375,0.286163913532877)
--(axis cs:184.231275,0.285310748400266)
--(axis cs:183.89773125,0.284612420112426)
--(axis cs:183.807925,0.28406234038051)
--(axis cs:182.96975,0.283653101527359)
--(axis cs:182.93041875,0.283376736861016)
--(axis cs:182.86739375,0.280415006752353)
--(axis cs:181.81584375,0.280885034923089)
--(axis cs:180.72630625,0.281444286614031)
--(axis cs:180.0661375,0.278632659781411)
--(axis cs:179.7437375,0.27927972606335)
--(axis cs:179.576725,0.276609893041063)
--(axis cs:179.2164875,0.274082180678205)
--(axis cs:179.08671875,0.273633575242209)
--(axis cs:178.70893125,0.274282443689188)
--(axis cs:176.92811875,0.272522144707338)
--(axis cs:176.8456,0.273203463716019)
--(axis cs:175.0324125,0.270744974665354)
--(axis cs:173.876875,0.267174029344878)
--(axis cs:172.4584875,0.266642071155217)
--(axis cs:171.538425,0.26623485460203)
--(axis cs:171.29595625,0.265946072877556)
--(axis cs:168.9387,0.26413158651535)
--(axis cs:167.89090625,0.262503158699483)
--(axis cs:167.61820625,0.258919581590083)
--(axis cs:167.09126875,0.258672758330031)
--(axis cs:166.3009,0.25516494301066)
--(axis cs:164.06926875,0.255039686978399)
--(axis cs:164.0395,0.253440065190516)
--(axis cs:163.11809375,0.249977733484805)
--(axis cs:162.35215,0.247139124423004)
--(axis cs:161.59419375,0.245657536373261)
--(axis cs:160.2388125,0.242151862649678)
--(axis cs:158.6133875,0.240840154713678)
--(axis cs:157.5554375,0.237970087238191)
--(axis cs:157.07925625,0.236828221645552)
--(axis cs:157.03599375,0.237080319541789)
--(axis cs:156.9554,0.234314303868613)
--(axis cs:156.53883125,0.233275730045907)
--(axis cs:156.45669375,0.230619726546777)
--(axis cs:156.3216625,0.228113703567482)
--(axis cs:156.0899125,0.225765988818512)
--(axis cs:155.21610625,0.221848788042446)
--(axis cs:154.59775625,0.219589701325467)
--(axis cs:154.29371875,0.217509640260394)
--(axis cs:153.80066875,0.215614694621712)
--(axis cs:152.98341875,0.215837784463513)
--(axis cs:152.8074375,0.211791101198847)
--(axis cs:151.45691875,0.207784812529193)
--(axis cs:150.03386875,0.205916067633175)
--(axis cs:149.97746875,0.204252749181431)
--(axis cs:149.50435625,0.200160563543254)
--(axis cs:148.759775,0.198656290375264)
--(axis cs:147.7462875,0.194549630757684)
--(axis cs:147.5688125,0.193828300136812)
--(axis cs:146.215525,0.192445701335405)
--(axis cs:144.24123125,0.190865972005168)
--(axis cs:142.8004875,0.189566834958302)
--(axis cs:142.5354375,0.185352900677093)
--(axis cs:141.5374625,0.181165400215644)
--(axis cs:138.7473,0.179793615108485)
--(axis cs:136.5437875,0.175584236494937)
--(axis cs:130.75503125,0.174420299949056)
--(axis cs:129.49155625,0.173584159927236)
--(axis cs:125.9393625,0.172624444132766)
--(axis cs:122.23675,0.168386005947011)
--(axis cs:121.27776875,0.16778554839511)
--(axis cs:119.7893875,0.163592192574699)
--(axis cs:119.36071875,0.163579144060029)
--(axis cs:118.93455,0.159486076667289)
--(axis cs:118.3376125,0.155452626476434)
--(axis cs:117.5535125,0.151497805726314)
--(axis cs:116.09691875,0.150463142010205)
--(axis cs:115.313425,0.149754895050546)
--(axis cs:106.2975625,0.145841629179721)
--(axis cs:104.12789375,0.142050404714578)
--(axis cs:96.8082125,0.138427600016413)
--(axis cs:96.60535,0.135039583803111)
--(axis cs:96.0435625,0.131977801062657)
--(axis cs:91.0758875,0.129356864177557)
--(axis cs:85.16385625,0.127294216673736)
--(axis cs:84.52851875,0.125866764696824)
--(axis cs:78.815625,0.125070044170287)
--(axis cs:76.61355625,0.124820855516413)
--(axis cs:68.47125625,0.123460445097021)
--(axis cs:64.341025,0.11905626749496)
--(axis cs:56.6651875,0.119197965940533)
--(axis cs:43.2113,0.118759258746685)
--(axis cs:42.284971875,0.117098099228551)
--(axis cs:39.87496875,0.115832469989556)
--(axis cs:38.61333125,0.114561262976018)
--(axis cs:34.4459375,0.110023684507434)
--(axis cs:29.62428125,0.109267987606546)
--(axis cs:28.57269375,0.10872932976212)
--(axis cs:25.3843,0.104257988587697)
--(axis cs:21.38715,0.104408159369152)
--(axis cs:20.44059375,0.103767701216016)
--(axis cs:18.66430625,0.103650871382641)
--(axis cs:17.25978125,0.102566570651454)
--(axis cs:16.74245,0.102456851700181)
--(axis cs:16.553525,0.101698760124868)
--(axis cs:16.53774375,0.101418048583678)
--(axis cs:15.702575,0.0973762769810393)
--(axis cs:15.39419375,0.0975373211562672)
--(axis cs:14.85600625,0.0972656577760822)
--(axis cs:14.47724375,0.0945085747686889)
--(axis cs:13.8433125,0.0904913366274477)
--(axis cs:13.60225625,0.0867123140874406)
--(axis cs:13.3715,0.083314240247809)
--(axis cs:12.98933125,0.083848956030265)
--(axis cs:12.95674375,0.0824375862634689)
--(axis cs:12.78978125,0.0794814019242781)
--(axis cs:12.61533125,0.0771957497012988)
--(axis cs:12.58291875,0.0757172765224535)
--(axis cs:12.48969375,0.0710964173384763)
--(axis cs:10.96155625,0.0719382663109123)
--(axis cs:10.84058125,0.0710127584754965)
--(axis cs:10.7890125,0.0708058631784525)
--(axis cs:9.84186875,0.0711234173881918)
--(axis cs:9.82304375,0.0712347642620987)
--(axis cs:8.9092625,0.0694515578747995)
--(axis cs:8.83765,0.0671328756394352)
--(axis cs:8.729846875,0.0674500750512905)
--(axis cs:8.05229375,0.0633238277800162)
--(axis cs:7.56318125,0.059666999537512)
--(axis cs:7.3840125,0.0577777023981716)
--(axis cs:7.0047875,0.0566683372164735)
--(axis cs:6.98895,0.056265681249958)
--(axis cs:6.8616,0.0565435783712245)
--(axis cs:6.7597625,0.0563809743411462)
--(axis cs:6.66495625,0.0566338211785546)
--(axis cs:6.26596875,0.0566874908507359)
--(axis cs:6.23501875,0.0532889689651983)
--(axis cs:5.889334375,0.0536608339766719)
--(axis cs:5.76871875,0.0505374316262509)
--(axis cs:5.716940625,0.048852213795827)
--(axis cs:5.53383125,0.0455193465732994)
--(axis cs:5.522421875,0.0427750808581026)
--(axis cs:5.520859375,0.0407441078741901)
--(axis cs:5.36450625,0.0394733575206901)
--(axis cs:5.0285625,0.0376786547775354)
--(axis cs:4.772825,0.0334947452724026)
--(axis cs:4.5290875,0.0294250862908075)
--(axis cs:4.03299375,0.0255924190075333)
--(axis cs:3.8271390625,0.0265041117978325)
--(axis cs:3.77386875,0.024563905228422)
--(axis cs:3.35249583333333,0.0211735246662973)
--(axis cs:3.059103125,0.0200296134715451)
--(axis cs:2.38963125,0.0185252294095965)
--(axis cs:2.0062,0.018161449481929)
--(axis cs:1.68803125,0.0149303136202467)
--(axis cs:1.216765,0.0117024044665267)
--(axis cs:0.955311805555556,0.0105889362502956)
--(axis cs:0.608770955882353,0.0070363911174112)
--(axis cs:0,0.00437956204379562)
--cycle;


\addplot [semithick, steelblue31119180]
table {%
0 0.00145985401459854
0.608770955882353 0.00315476926883583
0.955311805555556 0.00461462328343437
1.216765 0.00614134084068628
1.68803125 0.00783625609492357
2.0062 0.0092961101095221
2.38963125 0.0107998695080183
3.059103125 0.0123265870652703
3.35249583333333 0.0138303464637665
3.77386875 0.015290200478365
3.8271390625 0.0167939598768613
4.03299375 0.0182432352391801
4.5290875 0.0197030892537787
4.772825 0.0211629432683772
5.0285625 0.0226227972829757
5.36450625 0.024126556681472
5.520859375 0.0258214719357093
5.522421875 0.0275163871899466
5.53383125 0.0292113024441838
5.716940625 0.0309062176984211
5.76871875 0.0324099770969174
5.889334375 0.0338698311115159
6.23501875 0.0353191064738348
6.26596875 0.037014021728072
6.66495625 0.0384632970903909
6.7597625 0.0399900146476428
6.8616 0.0415167322048947
6.98895 0.0429660075672135
7.0047875 0.0444927251244654
7.3840125 0.0460194426817173
7.56318125 0.0475461602389693
8.05229375 0.0492410754932065
8.729846875 0.0509359907474438
8.83765 0.0523852661097627
8.9092625 0.0538451201243612
9.82304375 0.0553718376816131
9.84186875 0.056821113043932
10.7890125 0.0583248724424282
10.84058125 0.0598286318409244
10.96155625 0.0613323912394207
12.48969375 0.0627816666017395
12.58291875 0.0644765818559768
12.61533125 0.0660032994132287
12.78978125 0.0675300169704806
12.95674375 0.0690567345277326
12.98933125 0.0705165885423311
13.3715 0.0719658639046499
13.60225625 0.0734925814619018
13.8433125 0.0750192990191537
14.47724375 0.0765460165764057
14.85600625 0.0782409318306429
15.39419375 0.0797446912291392
15.702575 0.081193966591458
16.53774375 0.0827206841487099
16.553525 0.0841699595110288
16.74245 0.0856298135256273
17.25978125 0.0871335729241235
18.66430625 0.0885934269387221
20.44059375 0.0900427023010409
21.38715 0.0914919776633598
25.3843 0.092995737061856
28.57269375 0.0945224546191079
29.62428125 0.0960262140176042
34.4459375 0.097475489379923
38.61333125 0.0990022069371749
39.87496875 0.100451482299494
42.284971875 0.102146397553731
43.2113 0.10359567291605
56.6651875 0.105099432314546
64.341025 0.106559286329145
68.47125625 0.108086003886397
76.61355625 0.109780919140634
78.815625 0.111240773155232
84.52851875 0.112700627169831
85.16385625 0.114160481184429
91.0758875 0.115620335199028
96.0435625 0.117080189213627
96.60535 0.118540043228225
96.8082125 0.119999897242824
104.12789375 0.121459751257422
106.2975625 0.122919605272021
115.313425 0.124379459286619
116.09691875 0.125828734648938
117.5535125 0.127278010011257
118.3376125 0.128737864025855
118.93455 0.130197718040454
119.36071875 0.131657572055053
119.7893875 0.133161331453549
121.27776875 0.134621185468147
122.23675 0.136316100722385
125.9393625 0.137775954736983
129.49155625 0.139225230099302
130.75503125 0.140920145353539
136.5437875 0.142615060607777
138.7473 0.144074914622375
141.5374625 0.145601632179627
142.5354375 0.147061486194226
142.8004875 0.148521340208824
144.24123125 0.150216255463061
146.215525 0.151911170717299
147.5688125 0.153437888274551
147.7462875 0.154887163636869
148.759775 0.156347017651468
149.50435625 0.15787373520872
149.97746875 0.159333589223318
150.03386875 0.16086030678057
151.45691875 0.162387024337822
152.8074375 0.163846878352421
152.98341875 0.165306732367019
153.80066875 0.166810491765516
154.29371875 0.168337209322767
154.59775625 0.169863926880019
155.21610625 0.171390644437271
156.0899125 0.17285049845187
156.3216625 0.174377216009122
156.45669375 0.175903933566374
156.53883125 0.177430651123626
156.9554 0.179125566377863
157.03599375 0.180652283935115
157.07925625 0.182156043333611
157.5554375 0.183850958587848
158.6133875 0.1853776761451
160.2388125 0.187072591399337
161.59419375 0.188532445413936
162.35215 0.190227360668173
163.11809375 0.191754078225425
164.0395 0.193213932240024
164.06926875 0.194908847494261
166.3009 0.19635812285658
167.09126875 0.197817976871178
167.61820625 0.199267252233497
167.89090625 0.200727106248096
168.9387 0.202422021502333
171.29595625 0.20411693675657
171.538425 0.205566212118889
172.4584875 0.207015487481208
173.876875 0.208464762843527
175.0324125 0.209924616858125
176.8456 0.211451334415377
176.92811875 0.212955093813874
178.70893125 0.214650009068111
179.08671875 0.216153768466607
179.2164875 0.217603043828926
179.576725 0.219129761386178
179.7437375 0.22065647894343
180.0661375 0.222160238341926
180.72630625 0.223686955899178
181.81584375 0.225190715297674
182.86739375 0.22669447469617
182.93041875 0.228221192253422
182.96975 0.229670467615741
183.807925 0.23111974297806
183.89773125 0.232569018340379
184.231275 0.234018293702698
184.42124375 0.235467569065016
185.20938125 0.236916844427335
185.6496375 0.238443561984587
185.69064375 0.239903415999186
185.97625 0.241598331253423
186.45990625 0.243047606615742
186.5335375 0.246023599535313
186.5335375 0.246023599535313
186.7642125 0.247527358933809
186.93395625 0.248976634296128
187.16445625 0.250480393694624
187.42385 0.252007111251876
187.833875 0.253702026506113
188.27903125 0.255205785904609
188.50329375 0.256709545303106
188.576925 0.258236262860358
188.6887 0.259931178114595
189.13085625 0.261380453476914
189.184025 0.262907171034166
189.42703125 0.264367025048764
189.47914375 0.265826879063363
189.58455 0.267276154425682
189.653 0.268725429788
189.76513125 0.270420345042238
189.8390875 0.272115260296475
190.16434375 0.273564535658794
190.32241875 0.275091253216046
190.39605 0.276595012614542
190.5818125 0.278044287976861
190.5914 0.27949356333918
190.87970625 0.281020280896432
191.30249375 0.28246955625875
192.0471375 0.283973315657247
192.40331875 0.285477075055743
194.3726625 0.287003792612995
195.3125875 0.288698707867232
195.63091875 0.290158561881831
197.0591875 0.291662321280327
197.97273125 0.293122175294925
198.5968 0.294817090549163
198.70228125 0.296266365911482
198.715875 0.2977156412738
199.82425625 0.299175495288399
201.04131875 0.300702212845651
201.129925 0.302162066860249
201.39740625 0.303611342222568
201.7263875 0.305306257476805
202.341075 0.306755532839124
202.518925 0.308204808201443
204.04885 0.309654083563762
204.81738125 0.311157842962258
205.2250125 0.312617696976857
206.02245625 0.314144414534109
206.7972625 0.315671132091361
207.89909375 0.317174891489857
208.185 0.318624166852176
211.536575 0.320150884409428
211.98424375 0.321845799663665
213.08921875 0.323349559062161
213.1189125 0.325044474316398
213.51075 0.32657119187365
214.43174375 0.328031045888249
214.89236875 0.329490899902847
216.123025 0.330994659301344
216.13163125 0.332689574555581
216.6786375 0.334149428570179
217.38151875 0.335598703932498
217.82858125 0.337047979294817
217.8595875 0.338507833309416
218.33833125 0.340011592707912
218.42019375 0.341471446722511
218.46910625 0.342920722084829
218.6874875 0.344424481483325
218.9422125 0.345928240881822
219.1263375 0.347432000280318
219.27528125 0.348891854294917
219.8628875 0.350586769549154
219.93578125 0.352036044911473
221.99958125 0.353485320273792
222.80150625 0.35493459563611
223.23878125 0.356383870998429
223.38575 0.357833146360748
223.45575 0.359293000375347
223.6438125 0.360987915629584
224.31285625 0.362437190991903
224.40853125 0.363886466354222
224.91988125 0.36533574171654
225.2534625 0.366785017078859
226.35163125 0.368311734636111
226.65905 0.370006649890348
226.87304375 0.371455925252667
227.0896625 0.372982642809919
227.43801875 0.374486402208415
229.11400625 0.375935677570734
229.5289625 0.377462395127986
230.2021625 0.378922249142585
230.32834375 0.380448966699837
231.20196875 0.382143881954074
231.35318125 0.38364764135257
231.37375625 0.385174358909822
232.0043625 0.386623634272141
232.1458875 0.388083488286739
232.18911875 0.389543342301338
232.73810625 0.391003196315936
233.1187375 0.392452471678255
233.1557625 0.393912325692854
233.336325 0.395361601055173
233.52926875 0.39705651630941
233.8961 0.398505791671729
234.4493375 0.400200706925966
235.5344625 0.401649982288285
235.57686875 0.403099257650604
235.651375 0.404559111665202
235.7228375 0.406008387027521
235.85158125 0.40746824104212
235.942375 0.408917516404439
236.45125625 0.410377370419037
236.8481375 0.412072285673274
237.016375 0.413532139687873
237.52814375 0.414981415050192
239.17999375 0.416430690412511
239.55669375 0.417890544427109
239.7539625 0.419585459681347
239.94776875 0.421034735043665
240.34890625 0.422484010405984
240.49210625 0.423933285768303
240.754675 0.425437045166799
241.57294375 0.426886320529118
241.5804 0.428335595891437
241.6178375 0.429795449906035
241.6399125 0.431255303920634
242.333525 0.432704579282953
242.64851875 0.434164433297551
243.71824375 0.43562428731215
244.31030625 0.437128046710646
244.5431875 0.438631806109142
244.750475 0.440081081471461
245.48211875 0.44153035683378
246.18166875 0.442979632196099
246.2752375 0.444483391594595
246.79770625 0.445932666956914
247.18355625 0.447392520971513
248.00303125 0.448841796333831
248.0408125 0.45029107169615
248.3055625 0.451985986950388
248.38813125 0.453435262312706
249.1250375 0.454884537675025
249.24670625 0.456388297073521
250.22765 0.457915014630773
250.37075625 0.459364289993092
250.46301875 0.460824144007691
251.24275 0.462519059261928
251.28075625 0.463968334624247
251.34423125 0.465495052181499
251.4312 0.467021769738751
251.9225 0.468481623753349
252.2569 0.469985383151846
252.51934375 0.471489142550342
253.02083125 0.472938417912661
253.13985625 0.474387693274979
253.61468125 0.475891452673476
253.8210875 0.477586367927713
254.79224375 0.479046221942312
255.07441875 0.48050607595691
255.08305 0.482200991211147
255.21531875 0.483727708768399
255.49354375 0.485187562782998
256.39378125 0.486691322181494
256.41723125 0.488151176196092
256.76089375 0.489600451558411
257.00375 0.491295366812649
257.44241875 0.492822084369901
257.44713125 0.494348801927152
257.65869375 0.495798077289471
257.77546875 0.497492992543709
257.7763125 0.498942267906027
257.78280625 0.500637183160265
257.9207625 0.502140942558761
258.2662 0.503600796573359
259.1408625 0.505295711827597
259.37701875 0.506799471226093
259.51668125 0.508326188783345
260.0215125 0.509852906340597
260.26238125 0.511312760355195
260.58931875 0.512762035717514
261.22671875 0.51426579511601
261.42756875 0.515792512673262
261.5160875 0.517252366687861
261.67961875 0.51870164205018
262.26863125 0.520150917412499
262.43425625 0.521654676810995
262.79175 0.523181394368247
263.3580375 0.524641248382845
263.9336375 0.526090523745164
264.31545625 0.527539799107483
265.259875 0.52923471436172
265.3440625 0.530694568376319
265.4847 0.532198327774815
265.5665 0.533658181789413
265.87363125 0.53516194118791
266.0012125 0.536611216550229
266.381325 0.538306131804466
266.9550625 0.539755407166785
266.955925 0.541204682529104
267.0503125 0.542664536543702
267.64608125 0.544191254100954
267.70694375 0.545651108115553
267.78686875 0.547154867514049
267.994425 0.548614721528647
268.429175 0.550309636782885
268.4604125 0.551758912145204
269.07270625 0.553208187507522
269.27770625 0.554711946906019
269.71876875 0.556171800920617
270.02025 0.557621076282936
270.330225 0.559080930297535
270.46249375 0.560607647854786
270.80040625 0.562056923217105
270.863775 0.563516777231704
270.95286875 0.564966052594023
271.01775 0.566425906608621
271.14584375 0.567952624165873
271.22605 0.569401899528192
271.3461625 0.570928617085444
271.43296875 0.572455334642696
271.77398125 0.573904610005014
271.8466375 0.575353885367333
272.001275 0.577048800621571
272.0557625 0.578575518178823
272.162725 0.580102235736075
272.28945 0.581628953293326
272.496 0.583155670850578
272.76939375 0.584659430249075
272.7874125 0.586186147806326
273.01966875 0.587689907204823
273.106975 0.589139182567142
273.27610625 0.590665900124393
273.7938375 0.592115175486712
273.79788125 0.59381009074095
273.977475 0.595313850139446
274.36665 0.597008765393683
274.4992125 0.59870368064792
274.5655625 0.600398595902158
274.9143625 0.601847871264477
275.377 0.603297146626795
275.8143875 0.604746421989114
276.34514375 0.606250181387611
276.44388125 0.607710035402209
276.46220625 0.609404950656446
276.6242375 0.611099865910684
277.01073125 0.612559719925282
277.21370625 0.614019573939881
277.71741875 0.615714489194118
277.805025 0.617174343208717
277.935925 0.618678102607213
278.0091125 0.62037301786145
278.09725625 0.621899735418702
278.15803125 0.623594650672939
278.21974375 0.625289565927176
278.533225 0.626816283484428
278.566275 0.628511198738666
278.6362 0.629960474100985
278.67564375 0.631655389355222
279.032 0.633182106912474
279.07713125 0.634877022166711
279.1163125 0.636403739723963
279.29220625 0.637853015086282
279.409 0.639547930340519
279.5884875 0.641074647897771
280.0655625 0.642601365455023
280.0705625 0.644105124853519
280.2477 0.645608884252015
280.5180375 0.647068738266614
280.71408125 0.64857249766511
281.13098125 0.650021773027429
281.1342375 0.651481627042028
281.31234375 0.653176542296265
281.442225 0.654636396310863
281.68234375 0.656163113868115
282.15294375 0.657666873266612
282.4544 0.65911614862893
282.4809375 0.660642866186182
282.5227375 0.662102720200781
282.64933125 0.663629437758033
282.7387125 0.665133197156529
282.9444375 0.666659914713781
283.11824375 0.668163674112277
283.21145 0.669690391669529
283.318625 0.671139667031848
283.45440625 0.672834582286085
284.0032375 0.674529497540322
284.1268125 0.675978772902641
284.1840125 0.677505490459893
284.2716 0.679032208017145
284.29376875 0.680492062031744
284.32293125 0.682018779588996
284.65510625 0.683468054951314
284.7924125 0.684994772508566
284.9527875 0.686521490065818
284.963225 0.687981344080417
285.1221375 0.689508061637669
285.17685 0.691034779194921
285.64829375 0.692494633209519
285.81040625 0.693943908571838
285.81733125 0.695638823826075
285.876075 0.697165541383327
285.89339375 0.698692258940579
285.9389125 0.700218976497831
285.98076875 0.701745694055083
286.04139375 0.703272411612335
286.1865375 0.704721686974654
286.274775 0.706248404531906
287.09346875 0.707775122089157
287.2347 0.709470037343395
287.33453125 0.710919312705714
287.52305 0.712368588068032
287.67913125 0.71406350332227
287.99495 0.715567262720766
288.411425 0.717093980278018
288.44844375 0.718597739676514
288.642375 0.72010149907501
288.76918125 0.721561353089609
288.89516875 0.723256268343846
288.9021375 0.724951183598084
288.91524375 0.72645494299658
289.1073125 0.727981660553832
289.64983125 0.729485419952328
289.7316375 0.730945273966926
289.78345 0.732449033365423
289.84324375 0.733898308727741
289.9768625 0.735402068126238
289.993825 0.73692878568349
290.01990625 0.738623700937727
290.27494375 0.740127460336223
290.4479875 0.741587314350822
290.8721625 0.743114031908074
291.3058125 0.744808947162311
291.3132125 0.746335664719563
291.369625 0.747839424118059
291.51054375 0.749534339372296
291.769575 0.751061056929548
291.95854375 0.752520910944147
292.01134375 0.754024670342643
292.09225625 0.75571958559688
292.1270375 0.757414500851118
292.71400625 0.759109416105355
292.96938125 0.760569270119953
292.9946125 0.762095987677205
293.227725 0.763545263039524
293.90416875 0.765240178293761
294.0144 0.766935093547999
294.2403 0.768438852946495
294.30094375 0.769898706961093
294.72273125 0.771593622215331
294.8070125 0.773097381613827
294.96144375 0.774601141012323
295.28635 0.776104900410819
295.381725 0.777799815665057
295.4971375 0.779494730919294
295.6312125 0.78099849031779
295.6429 0.782693405572028
295.93915 0.784220123129279
296.143975 0.785746840686531
296.36413125 0.787273558243783
297.22943125 0.788800275801035
297.4432 0.790326993358287
298.1564875 0.791830752756783
298.45463125 0.793357470314035
298.67500625 0.794861229712531
298.6967625 0.796387947269783
298.877625 0.797914664827035
298.96533125 0.799441382384287
299.03466875 0.801136297638524
299.15978125 0.802663015195776
299.3031625 0.804122869210375
299.54526875 0.805817784464612
299.7338625 0.807344502021864
299.74693125 0.80884826142036
299.84654375 0.810374978977612
300.1890375 0.81206989423185
300.7606625 0.813764809486087
300.9091375 0.815268568884583
301.20333125 0.81696348413882
301.66701875 0.818412759501139
301.6915875 0.819939477058391
301.7433 0.821443236456887
301.7481125 0.822946995855384
301.7626 0.824406849869982
302.06945 0.825910609268478
302.09626875 0.827370463283077
302.1112125 0.828830317297676
302.416575 0.830334076696172
302.4360375 0.831860794253424
302.68811875 0.833555709507661
302.831175 0.835250624761898
303.1118375 0.83677734231915
303.35625625 0.838472257573388
304.671975 0.839976016971884
304.68368125 0.841425292334203
305.06158125 0.842929051732699
305.10849375 0.844378327095018
305.2420875 0.845882086493514
305.50750625 0.847341940508112
305.910475 0.848801794522711
306.55923125 0.850305553921207
306.63579375 0.851809313319703
306.64433125 0.8533130727182
306.75116875 0.855007987972437
306.82605 0.856511747370933
307.0113875 0.858038464928185
307.151775 0.859498318942784
307.36873125 0.860958172957382
307.4343625 0.862461932355878
307.49683125 0.864156847610116
307.97543125 0.865851762864353
308.0665 0.867355522262849
308.26624375 0.868859281661346
308.28298125 0.870554196915583
308.41075 0.87224911216982
308.6624875 0.873775829727072
308.67265625 0.875470744981309
308.75971875 0.876974504379806
308.80586875 0.878423779742124
308.90179375 0.879950497299376
309.14330625 0.881454256697872
309.3100375 0.88314917195211
309.33609375 0.884652931350606
309.7848625 0.886156690749102
310.07505625 0.887616544763701
310.0781 0.889311460017938
310.44535 0.890771314032537
310.57894375 0.892220589394855
310.58465 0.893680443409454
311.02365 0.895375358663691
311.09993125 0.89682463402601
311.225075 0.898351351583262
311.42590625 0.899855110981758
311.66223125 0.901550026235996
311.8653 0.903076743793248
312.22469375 0.904580503191744
312.41568125 0.906040357206342
313.07093125 0.907500211220941
313.11763125 0.909003970619437
313.382725 0.910463824634036
313.571525 0.911913099996355
313.6117875 0.913439817553606
313.62051875 0.914889092915925
313.73875625 0.916584008170162
314.42066875 0.918043862184761
314.47800625 0.919547621583257
314.6604375 0.921051380981753
315.2053125 0.922511234996352
315.75539375 0.924014994394848
315.797875 0.925709909649086
315.90779375 0.927159185011404
315.95276875 0.928619039026003
316.0472 0.93031395428024
316.15466875 0.931817713678736
316.279375 0.933277567693335
316.45526875 0.934737421707933
316.82431875 0.93624118110643
316.9356375 0.937936096360667
317.43488125 0.939395950375265
318.11813125 0.940899709773762
318.176825 0.94235956378836
318.2912 0.943863323186857
318.3443375 0.945312598549176
318.36229375 0.946772452563774
318.44746875 0.94827621196227
319.95865 0.949779971360766
320.074575 0.951239825375365
320.35461875 0.952743584773861
320.66931875 0.95420343878846
320.81719375 0.955663292803058
322.1839875 0.957167052201555
322.6694875 0.958626906216153
322.71835625 0.96032182147039
322.743775 0.961848539027642
322.85586875 0.963352298426139
323.24098125 0.964812152440737
323.406975 0.966507067694974
323.44391875 0.967966921709573
323.6051125 0.969426775724171
323.91588125 0.97088662973877
325.46 0.972390389137266
325.54173125 0.973894148535763
326.3194625 0.975397907934259
326.49980625 0.976901667332755
327.32176875 0.978405426731251
327.33996875 0.980100341985488
328.319175 0.981604101383985
329.744025 0.983107860782481
330.2182125 0.984802776036718
331.800825 0.98632949359397
334.4997375 0.987833252992466
336.99795625 0.989337012390963
338.06770625 0.990840771789459
340.1036 0.992290047151778
340.4442625 0.993793806550274
340.98693125 0.995488721804511
346.76365625 0.996992481203008
347.1992125 0.998496240601504
347.8459125 1
};

\end{axis}

\begin{axis}[
width=1\fwidth,
height=1\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-0.1,1.47)},
  anchor=south west,
  draw=lightgray204,
  %font=\footnotesize
   font=\scriptsize
},
% xmajorgrids,
xlabel=\textcolor{black}{UL Throughput [Mbps]},
xlabel style={font=\scriptsize},
xmin=0, xmax=50,
xtick pos=right,
xtick style={color=black},
ymin=0, ymax=1
]

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0.0045966666666666,0.00476190476190476)
--(axis cs:0.0045966666666666,-0.00158730158730159)
--(axis cs:0.006622794117647,-0.000733287837168404)
--(axis cs:0.0098020833333333,0.000888427594284134)
--(axis cs:0.01379,0.00316111300493205)
--(axis cs:0.01765,0.00757065276651862)
--(axis cs:0.0229833333333333,0.00597108598215142)
--(axis cs:0.0240229166666667,0.00689151206610374)
--(axis cs:0.0345125,0.00858421667271875)
--(axis cs:0.03598125,0.0109901555055936)
--(axis cs:0.0372104166666667,0.0103933155793154)
--(axis cs:0.045109375,0.0113404890429052)
--(axis cs:0.04815,0.0110792016781875)
--(axis cs:0.058709375,0.0127033440173328)
--(axis cs:0.06985625,0.0145456087344468)
--(axis cs:0.07049375,0.0140934615990927)
--(axis cs:0.070725,0.0180845102669722)
--(axis cs:0.07201875,0.0194079234279415)
--(axis cs:0.0732625,0.0195601121195084)
--(axis cs:0.0733375,0.0230409392963656)
--(axis cs:0.0739875,0.0253042006690935)
--(axis cs:0.0747625,0.0248435409013528)
--(axis cs:0.075475,0.0260035582832545)
--(axis cs:0.07640625,0.0289721270191553)
--(axis cs:0.0768375,0.0294412029660017)
--(axis cs:0.07845625,0.0334418941672103)
--(axis cs:0.0798125,0.0327742588279393)
--(axis cs:0.085775,0.035572352258425)
--(axis cs:0.0899,0.0368290827460839)
--(axis cs:0.0899,0.0368290827460839)
--(axis cs:0.0899,0.0368290827460839)
--(axis cs:0.090275,0.0403611295241005)
--(axis cs:0.0907125,0.0393951270605474)
--(axis cs:0.0915625,0.0381962522968435)
--(axis cs:0.0916375,0.0408425556845032)
--(axis cs:0.09216875,0.0427116377237056)
--(axis cs:0.0926375,0.0451104638408004)
--(axis cs:0.09275625,0.0463680637165543)
--(axis cs:0.09426875,0.0453476048106818)
--(axis cs:0.09465,0.0441579472775279)
--(axis cs:0.09666875,0.0461703939779401)
--(axis cs:0.0973625,0.0473567082586885)
--(axis cs:0.097675,0.0489740704024225)
--(axis cs:0.09825625,0.049719139274555)
--(axis cs:0.0995,0.0509576939434201)
--(axis cs:0.100375,0.0534341052187338)
--(axis cs:0.10205625,0.0542857247846611)
--(axis cs:0.10328125,0.0587257549122388)
--(axis cs:0.1058375,0.0581888582534822)
--(axis cs:0.1064125,0.0573846343411555)
--(axis cs:0.10809375,0.0582151754358465)
--(axis cs:0.1108125,0.0586346304732544)
--(axis cs:0.11085,0.0580348644702656)
--(axis cs:0.11090625,0.0595142846956907)
--(axis cs:0.110925,0.0599041710775852)
--(axis cs:0.11100625,0.0610731982539968)
--(axis cs:0.1116875,0.0612743015979429)
--(axis cs:0.11261875,0.062178537897927)
--(axis cs:0.1138,0.0620957245768562)
--(axis cs:0.1148625,0.0660398772110469)
--(axis cs:0.12034375,0.066237741612589)
--(axis cs:0.123025,0.0661825907229519)
--(axis cs:0.12855,0.0671440479623707)
--(axis cs:0.1318,0.0708600232148012)
--(axis cs:0.13790625,0.0706712971518911)
--(axis cs:0.14521875,0.0702847653921771)
--(axis cs:0.146525,0.0706436560320808)
--(axis cs:0.147525,0.0740581862366181)
--(axis cs:0.15275,0.0741808362444931)
--(axis cs:0.157875,0.0753488232914473)
--(axis cs:0.15928125,0.0753421869597164)
--(axis cs:0.17273125,0.0763100145131758)
--(axis cs:0.17985625,0.0763428268302759)
--(axis cs:0.1822375,0.0796195591993306)
--(axis cs:0.20639375,0.0794660714338023)
--(axis cs:0.20853125,0.0803958604105527)
--(axis cs:0.21345625,0.0801701744537593)
--(axis cs:0.22855,0.0805217381695027)
--(axis cs:0.250325,0.0836205628419894)
--(axis cs:0.29223125,0.0864715667672358)
--(axis cs:0.307925,0.0866668619727608)
--(axis cs:0.311175,0.0907685300794664)
--(axis cs:0.31828125,0.0947498010212915)
--(axis cs:0.32771875,0.0946801300045073)
--(axis cs:0.34215,0.0976215710364279)
--(axis cs:0.34440625,0.0973735902428391)
--(axis cs:0.34505,0.101293745956573)
--(axis cs:0.346275,0.104122229124826)
--(axis cs:0.3519625,0.108059564960907)
--(axis cs:0.35625,0.109613019398341)
--(axis cs:0.35788125,0.10971350223261)
--(axis cs:0.3603625,0.113539396716939)
--(axis cs:0.37800625,0.113384853862847)
--(axis cs:0.392925,0.114846943458063)
--(axis cs:0.45495625,0.114579495401161)
--(axis cs:0.4554375,0.118211063851526)
--(axis cs:0.45759375,0.117724699354839)
--(axis cs:0.46226875,0.120979134792374)
--(axis cs:0.47128125,0.120319302702399)
--(axis cs:0.47599375,0.123825811906098)
--(axis cs:0.48080625,0.126949317602711)
--(axis cs:0.48619375,0.130413457484895)
--(axis cs:0.53324375,0.129475469865327)
--(axis cs:0.5461375,0.128444596624636)
--(axis cs:0.5779625,0.13036972262406)
--(axis cs:0.5812625,0.129309165956315)
--(axis cs:0.63274375,0.132313909801214)
--(axis cs:0.6593875,0.135027958478733)
--(axis cs:0.736675,0.136879105876384)
--(axis cs:0.740625,0.139364459401765)
--(axis cs:0.7502625,0.138261923891316)
--(axis cs:0.764846875,0.140442395986816)
--(axis cs:0.8383,0.141741117906528)
--(axis cs:0.8663875,0.143582671139254)
--(axis cs:0.95545625,0.147457761511595)
--(axis cs:1.0027125,0.149578803832799)
--(axis cs:1.01805625,0.150794809862608)
--(axis cs:1.0447125,0.151715279115403)
--(axis cs:1.07015,0.153635377161318)
--(axis cs:1.08974375,0.155199580512007)
--(axis cs:1.096275,0.156411343019369)
--(axis cs:1.09900625,0.158519429330923)
--(axis cs:1.10719375,0.159463534944851)
--(axis cs:1.11405,0.160084396339553)
--(axis cs:1.12505,0.159753872878649)
--(axis cs:1.12888125,0.161744776771457)
--(axis cs:1.13271875,0.162269687509816)
--(axis cs:1.1380625,0.166616300685095)
--(axis cs:1.1640875,0.170873142254835)
--(axis cs:1.1905875,0.172370655811011)
--(axis cs:1.1961625,0.17197357093063)
--(axis cs:1.20491875,0.176113114240843)
--(axis cs:1.22403125,0.175469740285672)
--(axis cs:1.23421875,0.176033553277547)
--(axis cs:1.24791875,0.179943144518664)
--(axis cs:1.26308125,0.183678548683921)
--(axis cs:1.27455,0.187197354615939)
--(axis cs:1.27560625,0.190448991791513)
--(axis cs:1.28568125,0.193376704458968)
--(axis cs:1.28879375,0.196589230882335)
--(axis cs:1.292275,0.199332498822745)
--(axis cs:1.326975,0.198310361848328)
--(axis cs:1.3765125,0.201302502547931)
--(axis cs:1.38623125,0.200125927726185)
--(axis cs:1.4526875,0.202614882971433)
--(axis cs:1.5088875,0.20354219985225)
--(axis cs:1.50911875,0.206355734820266)
--(axis cs:1.50945,0.205248864520882)
--(axis cs:1.52066875,0.20810336303316)
--(axis cs:1.54715625,0.210686154593267)
--(axis cs:1.5481375,0.211574182202641)
--(axis cs:1.55311875,0.21432744480358)
--(axis cs:1.565875,0.217222501003162)
--(axis cs:1.57575,0.219698531424691)
--(axis cs:1.58765,0.222437862431873)
--(axis cs:1.6040875,0.225420887451586)
--(axis cs:1.610025,0.227768891527463)
--(axis cs:1.6479625,0.230484141231488)
--(axis cs:1.6513,0.232677976034277)
--(axis cs:1.6864875,0.235868443014047)
--(axis cs:1.69756875,0.23765928248376)
--(axis cs:1.7078125,0.238771717942146)
--(axis cs:1.7179125,0.23926179410647)
--(axis cs:1.7344375,0.238461724401251)
--(axis cs:1.73805,0.241434239073165)
--(axis cs:1.7591,0.243855964828598)
--(axis cs:1.763375,0.246155766551285)
--(axis cs:1.81238125,0.249832010398585)
--(axis cs:1.8249625,0.248672326244444)
--(axis cs:1.83438125,0.249550372575226)
--(axis cs:1.8379375,0.252654157746576)
--(axis cs:1.841025,0.253038887378877)
--(axis cs:1.8796125,0.255627269772113)
--(axis cs:1.87991875,0.254800388530351)
--(axis cs:1.89374375,0.257477038196932)
--(axis cs:1.93456875,0.259694551679011)
--(axis cs:1.9633125,0.260163066009911)
--(axis cs:1.98693125,0.262490432555686)
--(axis cs:2.02203125,0.26411145520832)
--(axis cs:2.02704375,0.265032099020824)
--(axis cs:2.0327875,0.264756804315489)
--(axis cs:2.06733125,0.265421623118568)
--(axis cs:2.093475,0.266161321023268)
--(axis cs:2.12541875,0.266411439667082)
--(axis cs:2.12853125,0.267009607381479)
--(axis cs:2.14141875,0.267201812186019)
--(axis cs:2.15605,0.267415104309966)
--(axis cs:2.1601625,0.270139635751273)
--(axis cs:2.18348125,0.270750674874306)
--(axis cs:2.20488125,0.273156028615415)
--(axis cs:2.2230125,0.277562876068108)
--(axis cs:2.275825,0.277826674168367)
--(axis cs:2.295875,0.278049500102193)
--(axis cs:2.3355,0.278674039334123)
--(axis cs:2.33951875,0.278947438678965)
--(axis cs:2.34001875,0.279136128954304)
--(axis cs:2.36713125,0.279299834959178)
--(axis cs:2.37198125,0.279226025122275)
--(axis cs:2.44991875,0.278949591790841)
--(axis cs:2.50746875,0.279873345501452)
--(axis cs:2.5587125,0.280528112607424)
--(axis cs:2.58545,0.280934243855058)
--(axis cs:2.684575,0.284920165690477)
--(axis cs:2.68689375,0.287834655918714)
--(axis cs:2.8035875,0.288544828787262)
--(axis cs:2.87536875,0.291227277548163)
--(axis cs:2.8827375,0.291554490843419)
--(axis cs:2.8923625,0.293981087334271)
--(axis cs:2.97575625,0.294127666748568)
--(axis cs:3.0111625,0.298450444394011)
--(axis cs:3.0665125,0.298667912695493)
--(axis cs:3.19553125,0.302858293909585)
--(axis cs:3.26938125,0.302820458309211)
--(axis cs:3.30435625,0.30257462408878)
--(axis cs:3.33955625,0.30515214166006)
--(axis cs:3.36306875,0.307418980738995)
--(axis cs:3.3854,0.308670119808024)
--(axis cs:3.4842875,0.308400649426995)
--(axis cs:3.54821875,0.30941610736683)
--(axis cs:3.7076125,0.313691978981817)
--(axis cs:3.84030625,0.3159714346811)
--(axis cs:3.86170625,0.315595043731101)
--(axis cs:3.87643125,0.316406330764407)
--(axis cs:3.87709375,0.317395738889219)
--(axis cs:3.888275,0.318068090748034)
--(axis cs:4.14784375,0.322349043652964)
--(axis cs:4.28433125,0.322706158260697)
--(axis cs:4.37518125,0.322785450335485)
--(axis cs:4.38611875,0.326896245137846)
--(axis cs:4.3921875,0.330879003281437)
--(axis cs:4.395175,0.330597726460607)
--(axis cs:4.40755625,0.333375976177523)
--(axis cs:4.423475,0.337322337708025)
--(axis cs:4.564725,0.33742185940907)
--(axis cs:4.61424375,0.338779730833444)
--(axis cs:4.66528125,0.338471966789351)
--(axis cs:4.6817,0.337946105477616)
--(axis cs:4.79213125,0.341635787699628)
--(axis cs:4.81704375,0.34513085140876)
--(axis cs:4.91119375,0.34651147623527)
--(axis cs:5.201325,0.346871231000984)
--(axis cs:5.37235,0.348028518796914)
--(axis cs:5.377075,0.351317833037425)
--(axis cs:5.4037125,0.351530700416057)
--(axis cs:5.42046875,0.351514873366325)
--(axis cs:5.5894,0.351325949859073)
--(axis cs:5.60195,0.352525706221747)
--(axis cs:5.67824375,0.355633562967472)
--(axis cs:5.896575,0.35942782632917)
--(axis cs:5.90245625,0.36303788637868)
--(axis cs:6.00075,0.362611440579757)
--(axis cs:6.00206875,0.365956319348628)
--(axis cs:6.280775,0.366115052100792)
--(axis cs:6.30665,0.369214682628886)
--(axis cs:6.3243875,0.37202735568935)
--(axis cs:6.33103125,0.37351612332268)
--(axis cs:6.48179375,0.37354552576308)
--(axis cs:6.57808125,0.374792946661575)
--(axis cs:6.6183125,0.378724407414888)
--(axis cs:6.8187,0.381609849458103)
--(axis cs:6.82759375,0.385574300214668)
--(axis cs:6.93218125,0.389315515615964)
--(axis cs:6.93605625,0.388975956379328)
--(axis cs:6.97305625,0.392369928258234)
--(axis cs:6.9950125,0.39234341275934)
--(axis cs:7.1700875,0.392045441210446)
--(axis cs:7.2061,0.395273930790337)
--(axis cs:7.2426875,0.394722320770579)
--(axis cs:7.42558125,0.393995416797904)
--(axis cs:7.42900625,0.395851732636972)
--(axis cs:7.52118125,0.398815632597491)
--(axis cs:7.78826875,0.400420182311511)
--(axis cs:7.90939375,0.403148950064361)
--(axis cs:8.0047875,0.402377267194823)
--(axis cs:8.10643125,0.404752866106228)
--(axis cs:8.1566875,0.403866722257131)
--(axis cs:8.609375,0.405466815829534)
--(axis cs:8.6403625,0.409347896488523)
--(axis cs:9.0085875,0.411637448488965)
--(axis cs:9.0257125,0.41547908723728)
--(axis cs:9.18063125,0.414337919233636)
--(axis cs:9.4953375,0.416427373264359)
--(axis cs:9.67726875,0.415252466415415)
--(axis cs:10.0559875,0.418753836897312)
--(axis cs:10.1225,0.42037923263516)
--(axis cs:10.45566875,0.419137966695849)
--(axis cs:10.67459375,0.421172450632727)
--(axis cs:10.83708125,0.422877701229352)
--(axis cs:10.972575,0.424379073583222)
--(axis cs:10.98415,0.42794585804145)
--(axis cs:11.0835,0.429496725228938)
--(axis cs:11.0914125,0.430689426594633)
--(axis cs:11.3260375,0.434169914708576)
--(axis cs:11.76500625,0.435620464455592)
--(axis cs:11.9551625,0.438570181748069)
--(axis cs:12.16675,0.441146280384845)
--(axis cs:12.24364375,0.442307079605018)
--(axis cs:12.299675,0.446119656236833)
--(axis cs:12.38606875,0.449639863333733)
--(axis cs:12.4491375,0.451132421141142)
--(axis cs:12.56733125,0.454401494173781)
--(axis cs:12.93138125,0.457189729886244)
--(axis cs:13.795125,0.460639239412555)
--(axis cs:13.8588875,0.463550781271608)
--(axis cs:13.8929,0.465049735075252)
--(axis cs:14.21944375,0.467445735748202)
--(axis cs:14.24586875,0.468372148963558)
--(axis cs:14.4476625,0.467423625779205)
--(axis cs:14.5373,0.469322240628211)
--(axis cs:14.7000125,0.471634587671251)
--(axis cs:15.1706375,0.475537908626217)
--(axis cs:15.20181875,0.474329904838092)
--(axis cs:15.2992125,0.475537234517587)
--(axis cs:15.59574375,0.474417634662866)
--(axis cs:15.791625,0.475279477435008)
--(axis cs:15.9630375,0.474254302678786)
--(axis cs:16.28810625,0.477441888033077)
--(axis cs:16.41576875,0.478122476641304)
--(axis cs:16.590825,0.478386921070888)
--(axis cs:16.7742375,0.481085207396119)
--(axis cs:16.98069375,0.481044705907343)
--(axis cs:17.00514375,0.484135640079652)
--(axis cs:17.04481875,0.486575740256268)
--(axis cs:17.05525625,0.488452791751275)
--(axis cs:17.09206875,0.491806083313894)
--(axis cs:17.1893125,0.491339714612832)
--(axis cs:17.2303625,0.492903839543237)
--(axis cs:17.2959875,0.492325309638445)
--(axis cs:17.343075,0.495330174618239)
--(axis cs:17.4731375,0.496601482042087)
--(axis cs:17.4951375,0.499292032188649)
--(axis cs:17.68223125,0.498629139900744)
--(axis cs:17.69273125,0.499466715164311)
--(axis cs:17.74499375,0.500622923041185)
--(axis cs:17.78546875,0.501313290718184)
--(axis cs:17.8639875,0.500951177920885)
--(axis cs:18.18433125,0.503508916900624)
--(axis cs:18.29875,0.505680053069033)
--(axis cs:18.8813125,0.506705890808868)
--(axis cs:19.05634375,0.507433729093077)
--(axis cs:19.1384875,0.509382665453439)
--(axis cs:19.149975,0.513924622923073)
--(axis cs:19.32785,0.515581840646826)
--(axis cs:19.54091875,0.516587231687379)
--(axis cs:19.59505,0.517212297939804)
--(axis cs:20.26001875,0.517431436186604)
--(axis cs:20.2910625,0.521977033981551)
--(axis cs:20.79233125,0.522904357905222)
--(axis cs:20.945925,0.522825361525926)
--(axis cs:21.03359375,0.527214127579193)
--(axis cs:21.0917625,0.526697886257871)
--(axis cs:21.1375875,0.530807099744743)
--(axis cs:21.19610625,0.534706338965526)
--(axis cs:21.42166875,0.538309604179097)
--(axis cs:21.45348125,0.539152304608322)
--(axis cs:21.545325,0.540366696643133)
--(axis cs:21.8800125,0.543376484901664)
--(axis cs:21.945075,0.545858628306632)
--(axis cs:22.03811875,0.549943488625881)
--(axis cs:22.1290875,0.548872059288195)
--(axis cs:22.199625,0.547606514390984)
--(axis cs:22.2941375,0.548796191838667)
--(axis cs:22.59855,0.55115739538497)
--(axis cs:22.64104375,0.554821203872176)
--(axis cs:22.80956875,0.558067501037395)
--(axis cs:23.02175,0.560318058220322)
--(axis cs:23.27264375,0.561446939407815)
--(axis cs:23.2821125,0.563154917064782)
--(axis cs:23.46055625,0.564161272213686)
--(axis cs:23.7876,0.56454272684742)
--(axis cs:24.22006875,0.567319170483745)
--(axis cs:24.434725,0.566729181754329)
--(axis cs:24.56564375,0.565827658347937)
--(axis cs:24.5799125,0.569337148635571)
--(axis cs:24.60755,0.568102976798949)
--(axis cs:24.767775,0.571109168640867)
--(axis cs:24.82705625,0.573843335560916)
--(axis cs:24.96046875,0.572366441820604)
--(axis cs:25.083725,0.573575379284883)
--(axis cs:25.1502375,0.575768988171398)
--(axis cs:25.1818375,0.578297472569129)
--(axis cs:25.18215625,0.580206553954502)
--(axis cs:25.2542125,0.58165742064466)
--(axis cs:25.4387625,0.58045319239709)
--(axis cs:25.48321875,0.581775130502916)
--(axis cs:25.49031875,0.584230904252716)
--(axis cs:25.56461875,0.58304373082198)
--(axis cs:25.64623125,0.584532532327765)
--(axis cs:25.9081875,0.58672131487472)
--(axis cs:26.0023875,0.588051170626999)
--(axis cs:26.0968375,0.588971033965042)
--(axis cs:26.3816875,0.592917734510331)
--(axis cs:26.42318125,0.591893700197809)
--(axis cs:26.5828875,0.595472920503018)
--(axis cs:26.70288125,0.5971962403997)
--(axis cs:26.83251875,0.598529755071492)
--(axis cs:26.83508125,0.599481390535591)
--(axis cs:26.85979375,0.600076576212525)
--(axis cs:27.003125,0.603679269061909)
--(axis cs:27.0139,0.606978132151176)
--(axis cs:27.15144375,0.607266892417834)
--(axis cs:27.33869375,0.608779248943545)
--(axis cs:27.36793125,0.608852805692203)
--(axis cs:27.403425,0.610043089323963)
--(axis cs:27.4038,0.61321732176321)
--(axis cs:27.437575,0.614055667085293)
--(axis cs:27.62386875,0.617740034075524)
--(axis cs:27.79145625,0.62117521427241)
--(axis cs:27.8337875,0.62101803996065)
--(axis cs:27.85456875,0.624103970519039)
--(axis cs:28.00639375,0.627832795210831)
--(axis cs:28.14238125,0.631182448415551)
--(axis cs:28.24748125,0.631426321667917)
--(axis cs:28.24846875,0.63480797090078)
--(axis cs:28.51644375,0.637737405936698)
--(axis cs:28.51713125,0.640060678730211)
--(axis cs:28.74395625,0.641660086707414)
--(axis cs:28.83224375,0.641657199679113)
--(axis cs:28.864225,0.645843939272202)
--(axis cs:28.942575,0.647047069592999)
--(axis cs:28.98549375,0.646638645691015)
--(axis cs:29.03355,0.650422954714764)
--(axis cs:29.05464375,0.649490597039252)
--(axis cs:29.0863875,0.650359189720251)
--(axis cs:29.102075,0.651648507035242)
--(axis cs:29.10331875,0.652332714671976)
--(axis cs:29.2450375,0.652928030653005)
--(axis cs:29.4307,0.65331997144225)
--(axis cs:29.53521875,0.653589796958737)
--(axis cs:29.562925,0.653790734862464)
--(axis cs:29.72755625,0.653648451784797)
--(axis cs:29.89488125,0.656859549792206)
--(axis cs:29.97845,0.660611791358544)
--(axis cs:29.99159375,0.660076785046692)
--(axis cs:30.04038125,0.663419266544889)
--(axis cs:30.11296875,0.666808580403275)
--(axis cs:30.15463125,0.667799124610164)
--(axis cs:30.22940625,0.670849349406198)
--(axis cs:30.28486875,0.671419487424742)
--(axis cs:30.34378125,0.675153087991019)
--(axis cs:30.4109,0.67844480031695)
--(axis cs:30.6068375,0.68110674363835)
--(axis cs:30.71449375,0.680335216990616)
--(axis cs:30.72661875,0.68196284586326)
--(axis cs:30.7290125,0.68110709111703)
--(axis cs:30.96361875,0.684719623092486)
--(axis cs:31.00034375,0.687869962329383)
--(axis cs:31.00146875,0.690724989656291)
--(axis cs:31.15861875,0.692795449351192)
--(axis cs:31.17191875,0.691471822475275)
--(axis cs:31.20483125,0.692911303273682)
--(axis cs:31.2096375,0.695050047421556)
--(axis cs:31.21305,0.696405180841843)
--(axis cs:31.2366,0.697508937023637)
--(axis cs:31.2597,0.698330728121186)
--(axis cs:31.31463125,0.702138396514628)
--(axis cs:31.32809375,0.704925573451361)
--(axis cs:31.44905,0.70512677860962)
--(axis cs:31.54116875,0.706207074020208)
--(axis cs:31.5987875,0.706056596641888)
--(axis cs:31.8305375,0.706754430363967)
--(axis cs:31.9198875,0.70931305105825)
--(axis cs:31.926575,0.709824379595529)
--(axis cs:31.9480625,0.71026147021218)
--(axis cs:31.97199375,0.712501131447744)
--(axis cs:31.9720125,0.716916716964826)
--(axis cs:32.17590625,0.717195748653839)
--(axis cs:32.18834375,0.719266472984535)
--(axis cs:32.1951,0.720755215149312)
--(axis cs:32.23533125,0.721185147082076)
--(axis cs:32.23934375,0.72146283660676)
--(axis cs:32.29886875,0.725967592753182)
--(axis cs:32.3495875,0.73033821066831)
--(axis cs:32.381825,0.730270025875214)
--(axis cs:32.38966875,0.731974868340543)
--(axis cs:32.66031875,0.736204892528894)
--(axis cs:32.7626625,0.735554194597505)
--(axis cs:32.7662625,0.73916359650621)
--(axis cs:32.81114375,0.742114460929441)
--(axis cs:32.9132375,0.744103109482328)
--(axis cs:32.92275625,0.742925512288075)
--(axis cs:32.92379375,0.743939028193373)
--(axis cs:32.97268125,0.744264641286856)
--(axis cs:33.21941875,0.743530226982356)
--(axis cs:33.22130625,0.74678896375175)
--(axis cs:33.35779375,0.745706191234971)
--(axis cs:33.48761875,0.748315319755835)
--(axis cs:33.49533125,0.750260061412777)
--(axis cs:33.50643125,0.751021918836408)
--(axis cs:33.52575,0.75012320516296)
--(axis cs:33.534,0.751711532733858)
--(axis cs:33.6713375,0.754469812630508)
--(axis cs:33.68715,0.753496670577821)
--(axis cs:33.70060625,0.755784822450943)
--(axis cs:33.8575625,0.759374416161018)
--(axis cs:33.9365,0.758112277050458)
--(axis cs:34.095,0.761266064824304)
--(axis cs:34.12370625,0.763092325532805)
--(axis cs:34.1409125,0.764628800789621)
--(axis cs:34.146875,0.765672843437082)
--(axis cs:34.24973125,0.764594492600472)
--(axis cs:34.297375,0.763391482465358)
--(axis cs:34.3554875,0.765966385295493)
--(axis cs:34.3789,0.769122602247741)
--(axis cs:34.48036875,0.770249629035989)
--(axis cs:34.49486875,0.773188665892748)
--(axis cs:34.50858125,0.775781409814032)
--(axis cs:34.5271125,0.77441634488111)
--(axis cs:34.5487125,0.775457580268957)
--(axis cs:34.55561875,0.777744953968991)
--(axis cs:34.5762,0.778475513742128)
--(axis cs:34.65385,0.781527493609611)
--(axis cs:34.81698125,0.783668156313801)
--(axis cs:34.86224375,0.785399791512763)
--(axis cs:34.98195625,0.788354816528151)
--(axis cs:35.05838125,0.791924108963801)
--(axis cs:35.1428875,0.795025887488315)
--(axis cs:35.145325,0.79576728582206)
--(axis cs:35.14955625,0.794719779470919)
--(axis cs:35.22375,0.797779707900955)
--(axis cs:35.39880625,0.798368165068)
--(axis cs:35.5049375,0.801043880096743)
--(axis cs:35.5729875,0.799996136377283)
--(axis cs:35.674725,0.802353759002386)
--(axis cs:35.71289375,0.804286201894928)
--(axis cs:35.79488125,0.807788118765258)
--(axis cs:35.81616875,0.810559096147579)
--(axis cs:35.8635625,0.811342211667545)
--(axis cs:35.88323125,0.811641307235747)
--(axis cs:35.9338625,0.815055494155172)
--(axis cs:36.0019375,0.817263178150377)
--(axis cs:36.0335875,0.820154657329702)
--(axis cs:36.03763125,0.82012882562698)
--(axis cs:36.10179375,0.82249218787212)
--(axis cs:36.1833375,0.824220161745063)
--(axis cs:36.28973125,0.823987685675927)
--(axis cs:36.3621,0.826348800459521)
--(axis cs:36.3675375,0.827742917091347)
--(axis cs:36.3968375,0.827360856165823)
--(axis cs:36.47955,0.83154067113634)
--(axis cs:36.488725,0.833857132316414)
--(axis cs:36.55319375,0.838017808936296)
--(axis cs:36.66836875,0.839355239997919)
--(axis cs:36.8536875,0.841543267662958)
--(axis cs:36.90285625,0.845848218578526)
--(axis cs:36.97515,0.847572212779296)
--(axis cs:37.0123125,0.848733263655662)
--(axis cs:37.0675875,0.848094570023042)
--(axis cs:37.09355,0.849407339544712)
--(axis cs:37.13069375,0.850232569899968)
--(axis cs:37.21470625,0.854529890605041)
--(axis cs:37.23779375,0.854549338623769)
--(axis cs:37.28816875,0.858233196519801)
--(axis cs:37.37491875,0.861035944795183)
--(axis cs:37.3807375,0.86457064551429)
--(axis cs:37.500875,0.864087636285804)
--(axis cs:37.52866875,0.863880225477827)
--(axis cs:37.59564375,0.866247361143188)
--(axis cs:37.69138125,0.869185238051913)
--(axis cs:37.7194875,0.871015864989514)
--(axis cs:37.77415625,0.874756053533237)
--(axis cs:37.82503125,0.875422169749298)
--(axis cs:37.8608375,0.875115932908948)
--(axis cs:38.0289875,0.878047109281627)
--(axis cs:38.0963375,0.881549360355001)
--(axis cs:38.12336875,0.884061247595231)
--(axis cs:38.14561875,0.886442930960412)
--(axis cs:38.25030625,0.887217345346282)
--(axis cs:38.36020625,0.887745146308412)
--(axis cs:38.56543125,0.887837140052263)
--(axis cs:38.56981875,0.887725927203153)
--(axis cs:38.81464375,0.88756738228223)
--(axis cs:38.92983125,0.888879531332069)
--(axis cs:38.945275,0.892113732186739)
--(axis cs:38.9713375,0.89453102590466)
--(axis cs:39.00745,0.893999139792011)
--(axis cs:39.0102,0.897628731296146)
--(axis cs:39.03443125,0.896365082732976)
--(axis cs:39.1857875,0.897886819077754)
--(axis cs:39.31585625,0.900154810425014)
--(axis cs:39.39749375,0.903548717381755)
--(axis cs:39.41200625,0.906187246913575)
--(axis cs:39.55045,0.908297815177968)
--(axis cs:39.577225,0.909742336429111)
--(axis cs:39.66696875,0.912542163812394)
--(axis cs:39.68984375,0.915477647122031)
--(axis cs:39.8346625,0.916626194383601)
--(axis cs:39.886925,0.915607667875023)
--(axis cs:39.968025,0.916070028794331)
--(axis cs:40.14345625,0.918638119475895)
--(axis cs:40.1552875,0.91776329442766)
--(axis cs:40.34834375,0.920813862913982)
--(axis cs:40.46113125,0.921208265730676)
--(axis cs:40.6910875,0.923302683659455)
--(axis cs:40.7940875,0.925838175430574)
--(axis cs:40.92718125,0.929744599241909)
--(axis cs:41.13191875,0.931584639967051)
--(axis cs:41.2439125,0.931569992966239)
--(axis cs:41.35239375,0.934930648975939)
--(axis cs:41.46141875,0.935930283271455)
--(axis cs:41.46586875,0.939303847420458)
--(axis cs:41.67590625,0.938888631145272)
--(axis cs:41.89918125,0.942063140290957)
--(axis cs:41.9357,0.940728126909892)
--(axis cs:42.26490625,0.943109786539632)
--(axis cs:42.4765125,0.941707113305998)
--(axis cs:42.511025,0.943906137868002)
--(axis cs:42.921625,0.944997122619819)
--(axis cs:42.9231375,0.947911354096819)
--(axis cs:43.44061875,0.9501340879375)
--(axis cs:43.77965,0.949052160260742)
--(axis cs:44.09533125,0.951293896604761)
--(axis cs:44.11895,0.952478303017632)
--(axis cs:44.44938125,0.954253396134737)
--(axis cs:44.561075,0.953503660894098)
--(axis cs:44.96968125,0.954365299631124)
--(axis cs:44.97286875,0.954525404142812)
--(axis cs:45.011975,0.958054943638884)
--(axis cs:45.46671875,0.960552383517356)
--(axis cs:45.9335875,0.962485885369182)
--(axis cs:45.9525125,0.964368895252263)
--(axis cs:46.008825,0.964203046238757)
--(axis cs:46.2972,0.964493812336758)
--(axis cs:46.3964625,0.964211182946424)
--(axis cs:46.49724375,0.967936379246556)
--(axis cs:46.98159375,0.969965805860734)
--(axis cs:47.17988125,0.970112257663932)
--(axis cs:47.18711875,0.971522482065859)
--(axis cs:47.7279375,0.975282484340203)
--(axis cs:48.06389375,0.977981170714358)
--(axis cs:48.30105,0.979838991375652)
--(axis cs:48.81345625,0.980796795617943)
--(axis cs:49.0215625,0.982089552238806)
--(axis cs:50.3172625,0.986567164179104)
--(axis cs:51.68986875,0.991044776119403)
--(axis cs:52.31436875,0.995522388059701)
--(axis cs:52.461425,1)
--(axis cs:52.461425,1)
--(axis cs:52.461425,1)
--(axis cs:52.31436875,1.00149253731343)
--(axis cs:51.68986875,1.00298507462687)
--(axis cs:50.3172625,1.0044776119403)
--(axis cs:49.0215625,1.00597014925373)
--(axis cs:48.81345625,1.00392957254126)
--(axis cs:48.30105,1.00171277360895)
--(axis cs:48.06389375,1.00039599109564)
--(axis cs:47.7279375,0.999920074295191)
--(axis cs:47.18711875,1.00069500194267)
--(axis cs:47.17988125,0.998771893011263)
--(axis cs:46.98159375,0.995718344814461)
--(axis cs:46.49724375,0.994414438095306)
--(axis cs:46.3964625,0.995154559768572)
--(axis cs:46.2972,0.991818495263734)
--(axis cs:46.008825,0.988909261361736)
--(axis cs:45.9525125,0.985689977233726)
--(axis cs:45.9335875,0.984398383942203)
--(axis cs:45.46671875,0.982998552460697)
--(axis cs:45.011975,0.982321389164566)
--(axis cs:44.97286875,0.982865854033771)
--(axis cs:44.96968125,0.979825958545459)
--(axis cs:44.561075,0.977487597282486)
--(axis cs:44.44938125,0.973684426927342)
--(axis cs:44.11895,0.972126186711114)
--(axis cs:44.09533125,0.970110593123985)
--(axis cs:43.77965,0.969152329468004)
--(axis cs:43.44061875,0.965016966676743)
--(axis cs:42.9231375,0.96390636718409)
--(axis cs:42.921625,0.96362059866109)
--(axis cs:42.511025,0.961536980238304)
--(axis cs:42.4765125,0.960561401625705)
--(axis cs:42.26490625,0.956105293277567)
--(axis cs:41.9357,0.955153619573974)
--(axis cs:41.89918125,0.950765171078406)
--(axis cs:41.67590625,0.950765077049487)
--(axis cs:41.46586875,0.947296425659797)
--(axis cs:41.46141875,0.947336656475467)
--(axis cs:41.35239375,0.945282855656479)
--(axis cs:41.2439125,0.945468908491575)
--(axis cs:41.13191875,0.942469186863898)
--(axis cs:40.92718125,0.941255792474536)
--(axis cs:40.7940875,0.941987613111268)
--(axis cs:40.6910875,0.941469669767883)
--(axis cs:40.46113125,0.940230754363329)
--(axis cs:40.34834375,0.937640082553157)
--(axis cs:40.1552875,0.937357317706145)
--(axis cs:40.14345625,0.933282492657911)
--(axis cs:39.968025,0.932797148224971)
--(axis cs:39.886925,0.930274434517413)
--(axis cs:39.8346625,0.926055908008835)
--(axis cs:39.68984375,0.92421938064354)
--(axis cs:39.66696875,0.924169789326311)
--(axis cs:39.577225,0.92391618159509)
--(axis cs:39.55045,0.92218609967163)
--(axis cs:39.41200625,0.92096333460269)
--(axis cs:39.39749375,0.920616789507644)
--(axis cs:39.31585625,0.921025621837519)
--(axis cs:39.1857875,0.920240178070275)
--(axis cs:39.03443125,0.91858731124045)
--(axis cs:39.0102,0.91412366267728)
--(axis cs:39.00745,0.91476817955455)
--(axis cs:38.9713375,0.911036293441901)
--(axis cs:38.945275,0.910400152045318)
--(axis cs:38.92983125,0.910580917785484)
--(axis cs:38.81464375,0.90871846366072)
--(axis cs:38.56981875,0.905359918739796)
--(axis cs:38.56543125,0.901915372557354)
--(axis cs:38.36020625,0.898807366301205)
--(axis cs:38.25030625,0.896001833930001)
--(axis cs:38.14561875,0.893601645141268)
--(axis cs:38.12336875,0.892649995173115)
--(axis cs:38.0963375,0.89217680778648)
--(axis cs:38.0289875,0.892345725526521)
--(axis cs:37.8608375,0.892291827272334)
--(axis cs:37.82503125,0.888785590431983)
--(axis cs:37.77415625,0.886277103473442)
--(axis cs:37.7194875,0.887032217390299)
--(axis cs:37.69138125,0.885688241153297)
--(axis cs:37.59564375,0.885451514887419)
--(axis cs:37.52866875,0.884485317219446)
--(axis cs:37.500875,0.881077906411469)
--(axis cs:37.3807375,0.877541462068479)
--(axis cs:37.37491875,0.877901559612983)
--(axis cs:37.28816875,0.877370974555031)
--(axis cs:37.23779375,0.877721499117731)
--(axis cs:37.21470625,0.874540947136458)
--(axis cs:37.13069375,0.875504934508198)
--(axis cs:37.09355,0.873130164863455)
--(axis cs:37.0675875,0.871457859758259)
--(axis cs:37.0123125,0.867765731011135)
--(axis cs:36.97515,0.865726781887501)
--(axis cs:36.90285625,0.864465701461405)
--(axis cs:36.8536875,0.86543731904364)
--(axis cs:36.66836875,0.864640272081813)
--(axis cs:36.55319375,0.862803099968833)
--(axis cs:36.488725,0.863630443255381)
--(axis cs:36.47955,0.86296182980859)
--(axis cs:36.3968375,0.863808311445774)
--(axis cs:36.3675375,0.860372815405746)
--(axis cs:36.3621,0.858592328862969)
--(axis cs:36.28973125,0.857968369019697)
--(axis cs:36.1833375,0.854682457836057)
--(axis cs:36.10179375,0.853235828534397)
--(axis cs:36.03763125,0.852424587604934)
--(axis cs:36.0335875,0.849345320787708)
--(axis cs:36.0019375,0.84906219679243)
--(axis cs:35.9338625,0.84828480616077)
--(axis cs:35.88323125,0.848365659746861)
--(axis cs:35.8635625,0.84561132020056)
--(axis cs:35.81616875,0.843341000606021)
--(axis cs:35.79488125,0.842937374813739)
--(axis cs:35.71289375,0.843105958350736)
--(axis cs:35.674725,0.842053326616412)
--(axis cs:35.5729875,0.841425874614649)
--(axis cs:35.5049375,0.83717813089519)
--(axis cs:35.39880625,0.836679242749329)
--(axis cs:35.22375,0.83421426480187)
--(axis cs:35.14955625,0.834099590057303)
--(axis cs:35.145325,0.829852083706163)
--(axis cs:35.1428875,0.827540046925403)
--(axis cs:35.05838125,0.827308492116584)
--(axis cs:34.98195625,0.827544451218901)
--(axis cs:34.86224375,0.827324873059686)
--(axis cs:34.81698125,0.826071433631781)
--(axis cs:34.65385,0.825227021709106)
--(axis cs:34.5762,0.825104398401986)
--(axis cs:34.55561875,0.822781523060619)
--(axis cs:34.5487125,0.822083822133788)
--(axis cs:34.5271125,0.820071622407131)
--(axis cs:34.50858125,0.815506557474208)
--(axis cs:34.49486875,0.815114226768627)
--(axis cs:34.48036875,0.81506818899852)
--(axis cs:34.3789,0.813141780672265)
--(axis cs:34.3554875,0.813312922997647)
--(axis cs:34.297375,0.812713222653178)
--(axis cs:34.24973125,0.808310212518065)
--(axis cs:34.146875,0.804031861681454)
--(axis cs:34.1409125,0.802022469214412)
--(axis cs:34.12370625,0.800505509356724)
--(axis cs:34.095,0.798998436731892)
--(axis cs:33.9365,0.799167149878872)
--(axis cs:33.8575625,0.794705010768312)
--(axis cs:33.70060625,0.795309529851521)
--(axis cs:33.68715,0.79442307855004)
--(axis cs:33.6713375,0.790249936497354)
--(axis cs:33.534,0.7898336132194)
--(axis cs:33.52575,0.788088607456965)
--(axis cs:33.50643125,0.783989893783517)
--(axis cs:33.49533125,0.781698316092644)
--(axis cs:33.48761875,0.780309724416252)
--(axis cs:33.35779375,0.779585519603783)
--(axis cs:33.22130625,0.775302747087004)
--(axis cs:33.21941875,0.775228150523064)
--(axis cs:32.97268125,0.771293736218564)
--(axis cs:32.92379375,0.768565914197544)
--(axis cs:32.92275625,0.766525994988338)
--(axis cs:32.9132375,0.762148397794085)
--(axis cs:32.81114375,0.760962443172369)
--(axis cs:32.7662625,0.760738704420997)
--(axis cs:32.7626625,0.761173503155099)
--(axis cs:32.66031875,0.75732280522371)
--(axis cs:32.38966875,0.758378226237457)
--(axis cs:32.381825,0.757097994075921)
--(axis cs:32.3495875,0.753829809282825)
--(axis cs:32.29886875,0.755025824023349)
--(axis cs:32.23934375,0.756355976995168)
--(axis cs:32.23533125,0.753580231405349)
--(axis cs:32.1951,0.750810163338113)
--(axis cs:32.18834375,0.749313830876025)
--(axis cs:32.17590625,0.748399480579855)
--(axis cs:31.9720125,0.745625077154364)
--(axis cs:31.97199375,0.746866059496843)
--(axis cs:31.9480625,0.74612064610554)
--(axis cs:31.926575,0.743357736722192)
--(axis cs:31.9198875,0.740815630144967)
--(axis cs:31.8305375,0.740389176212384)
--(axis cs:31.5987875,0.737887009934464)
--(axis cs:31.54116875,0.73440319922281)
--(axis cs:31.44905,0.732283494633398)
--(axis cs:31.32809375,0.729151366458324)
--(axis cs:31.31463125,0.728953468768191)
--(axis cs:31.2597,0.72958653398703)
--(axis cs:31.2366,0.727074991751245)
--(axis cs:31.21305,0.72497874793304)
--(axis cs:31.2096375,0.723000548019993)
--(axis cs:31.20483125,0.721805958834534)
--(axis cs:31.17191875,0.72004543963294)
--(axis cs:31.15861875,0.71566837764252)
--(axis cs:31.00146875,0.71453883733742)
--(axis cs:31.00034375,0.714193864664329)
--(axis cs:30.96361875,0.714169600726622)
--(axis cs:30.7290125,0.714607529527476)
--(axis cs:30.72661875,0.710698339666742)
--(axis cs:30.71449375,0.708992635206052)
--(axis cs:30.6068375,0.705167673443814)
--(axis cs:30.4109,0.704629616765214)
--(axis cs:30.34378125,0.704721329091145)
--(axis cs:30.28486875,0.705254929657422)
--(axis cs:30.22940625,0.7028399930491)
--(axis cs:30.15463125,0.702715614670532)
--(axis cs:30.11296875,0.700721084250555)
--(axis cs:30.04038125,0.700935794934338)
--(axis cs:29.99159375,0.701078276432535)
--(axis cs:29.97845,0.697489835006179)
--(axis cs:29.89488125,0.698042076572517)
--(axis cs:29.72755625,0.698078571405323)
--(axis cs:29.562925,0.694882853213152)
--(axis cs:29.53521875,0.692030356002376)
--(axis cs:29.4307,0.688966848185529)
--(axis cs:29.2450375,0.68630535386027)
--(axis cs:29.10331875,0.683567336507966)
--(axis cs:29.102075,0.681198109030197)
--(axis cs:29.0863875,0.679433991230683)
--(axis cs:29.05464375,0.676969250578349)
--(axis cs:29.03355,0.673051818275971)
--(axis cs:28.98549375,0.67363612729972)
--(axis cs:28.942575,0.67024262877087)
--(axis cs:28.864225,0.668392323977163)
--(axis cs:28.83224375,0.669379063570252)
--(axis cs:28.74395625,0.666391101915086)
--(axis cs:28.51713125,0.664937074777786)
--(axis cs:28.51644375,0.664206912456794)
--(axis cs:28.24846875,0.664082912378208)
--(axis cs:28.24748125,0.664411126496567)
--(axis cs:28.14238125,0.661669925122068)
--(axis cs:28.00639375,0.661819578326788)
--(axis cs:27.85456875,0.66234840301858)
--(axis cs:27.8337875,0.662380898462466)
--(axis cs:27.79145625,0.658890390817372)
--(axis cs:27.62386875,0.659272135899754)
--(axis cs:27.437575,0.659903067775481)
--(axis cs:27.4038,0.657566809922961)
--(axis cs:27.403425,0.657541042362208)
--(axis cs:27.36793125,0.655556722819365)
--(axis cs:27.33869375,0.652645204941157)
--(axis cs:27.15144375,0.650982958292265)
--(axis cs:27.0139,0.648286643932057)
--(axis cs:27.003125,0.648385507021324)
--(axis cs:26.85979375,0.648788199870709)
--(axis cs:26.83508125,0.646398310920777)
--(axis cs:26.83251875,0.64436487175801)
--(axis cs:26.70288125,0.642713311802937)
--(axis cs:26.5828875,0.641451557072752)
--(axis cs:26.42318125,0.641830777377962)
--(axis cs:26.3816875,0.637473409732107)
--(axis cs:26.0968375,0.638220110277395)
--(axis cs:26.0023875,0.635965370440835)
--(axis cs:25.9081875,0.634120623018511)
--(axis cs:25.64623125,0.633255970450963)
--(axis cs:25.56461875,0.631759697329882)
--(axis cs:25.49031875,0.627239190565812)
--(axis cs:25.48321875,0.626641529201109)
--(axis cs:25.4387625,0.624788864132332)
--(axis cs:25.2542125,0.620251302551428)
--(axis cs:25.18215625,0.61871709461472)
--(axis cs:25.1818375,0.617641101373228)
--(axis cs:25.1502375,0.617116150656455)
--(axis cs:25.083725,0.616324684916104)
--(axis cs:24.96046875,0.61435901920578)
--(axis cs:24.82705625,0.609548792132135)
--(axis cs:24.767775,0.60922952393768)
--(axis cs:24.60755,0.609035715779598)
--(axis cs:24.5799125,0.604468210609642)
--(axis cs:24.56564375,0.604777700897277)
--(axis cs:24.434725,0.600542844157551)
--(axis cs:24.22006875,0.596619522094802)
--(axis cs:23.7876,0.596342530616623)
--(axis cs:23.46055625,0.593549382075754)
--(axis cs:23.2821125,0.591381134050055)
--(axis cs:23.27264375,0.589914508532418)
--(axis cs:23.02175,0.588058315093045)
--(axis cs:22.80956875,0.587134269101369)
--(axis cs:22.64104375,0.587180566266589)
--(axis cs:22.59855,0.587644374753795)
--(axis cs:22.2941375,0.586830975125494)
--(axis cs:22.199625,0.585035577946312)
--(axis cs:22.1290875,0.580436699715767)
--(axis cs:22.03811875,0.576031937044748)
--(axis cs:21.945075,0.576916797363997)
--(axis cs:21.8800125,0.576224337594361)
--(axis cs:21.545325,0.57605952267829)
--(axis cs:21.45348125,0.574220479598597)
--(axis cs:21.42166875,0.572078105400956)
--(axis cs:21.19610625,0.572481370614527)
--(axis cs:21.1375875,0.57318060983531)
--(axis cs:21.0917625,0.574089823322182)
--(axis cs:21.03359375,0.570240248667527)
--(axis cs:20.945925,0.571429014720794)
--(axis cs:20.79233125,0.568016685008165)
--(axis cs:20.2910625,0.565890573817331)
--(axis cs:20.26001875,0.567236171612279)
--(axis cs:19.59505,0.564121976525745)
--(axis cs:19.54091875,0.561413709444837)
--(axis cs:19.32785,0.559365665370886)
--(axis cs:19.149975,0.557848279920036)
--(axis cs:19.1384875,0.55919023738967)
--(axis cs:19.05634375,0.557964570575428)
--(axis cs:18.8813125,0.555359075526304)
--(axis cs:18.29875,0.553331478151636)
--(axis cs:18.18433125,0.552328011145441)
--(axis cs:17.8639875,0.551711146950578)
--(axis cs:17.78546875,0.548363959526413)
--(axis cs:17.74499375,0.545720993870079)
--(axis cs:17.69273125,0.543543868413619)
--(axis cs:17.68223125,0.541328008562682)
--(axis cs:17.4951375,0.537680041647911)
--(axis cs:17.4731375,0.53719598861987)
--(axis cs:17.343075,0.535133962710385)
--(axis cs:17.2959875,0.534964224515576)
--(axis cs:17.2303625,0.531400619983918)
--(axis cs:17.1893125,0.52963141158099)
--(axis cs:17.09206875,0.526179968253062)
--(axis cs:17.05525625,0.526358656641078)
--(axis cs:17.04481875,0.524902374802752)
--(axis cs:17.00514375,0.524009141646034)
--(axis cs:16.98069375,0.523900075818343)
--(axis cs:16.7742375,0.520806139215063)
--(axis cs:16.590825,0.520171092206961)
--(axis cs:16.41576875,0.517382101522042)
--(axis cs:16.28810625,0.515009255015764)
--(axis cs:15.9630375,0.514996840370055)
--(axis cs:15.791625,0.510986590986968)
--(axis cs:15.59574375,0.508794998644606)
--(axis cs:15.2992125,0.50469032416302)
--(axis cs:15.20181875,0.50284421872801)
--(axis cs:15.1706375,0.49865114031302)
--(axis cs:14.7000125,0.499354461267986)
--(axis cs:14.5373,0.498333474977693)
--(axis cs:14.4476625,0.497057486652096)
--(axis cs:14.24586875,0.493123888840877)
--(axis cs:14.21944375,0.490996866941729)
--(axis cs:13.8929,0.490218264440076)
--(axis cs:13.8588875,0.488663783129216)
--(axis cs:13.795125,0.488400721813666)
--(axis cs:12.93138125,0.488675628165374)
--(axis cs:12.56733125,0.488263863877836)
--(axis cs:12.4491375,0.488332936910476)
--(axis cs:12.38606875,0.486492161384551)
--(axis cs:12.299675,0.486812368481452)
--(axis cs:12.24364375,0.487424945113266)
--(axis cs:12.16675,0.485532309218936)
--(axis cs:11.9551625,0.484933804681109)
--(axis cs:11.76500625,0.484708918798982)
--(axis cs:11.3260375,0.482826135212665)
--(axis cs:11.0914125,0.483106623326607)
--(axis cs:11.0835,0.481245889577799)
--(axis cs:10.98415,0.479743321650783)
--(axis cs:10.972575,0.480110106109011)
--(axis cs:10.83708125,0.478278145129548)
--(axis cs:10.67459375,0.476929960611669)
--(axis cs:10.45566875,0.475911009434044)
--(axis cs:10.1225,0.471684668867866)
--(axis cs:10.0559875,0.469976731272382)
--(axis cs:9.67726875,0.470278101754279)
--(axis cs:9.4953375,0.466118120278469)
--(axis cs:9.18063125,0.465032971134589)
--(axis cs:9.0257125,0.460906728504078)
--(axis cs:9.0085875,0.461548367252394)
--(axis cs:8.6403625,0.460663316078233)
--(axis cs:8.609375,0.461344396737222)
--(axis cs:8.1566875,0.459891055195121)
--(axis cs:8.10643125,0.456019836719158)
--(axis cs:8.0047875,0.45522083245596)
--(axis cs:7.90939375,0.451464074959557)
--(axis cs:7.78826875,0.451018239537803)
--(axis cs:7.52118125,0.449569354137319)
--(axis cs:7.42900625,0.449358650923235)
--(axis cs:7.42558125,0.448161531647799)
--(axis cs:7.2426875,0.444449553048258)
--(axis cs:7.2061,0.440912868401635)
--(axis cs:7.1700875,0.440966754806922)
--(axis cs:6.9950125,0.437683708631163)
--(axis cs:6.97305625,0.434672118505404)
--(axis cs:6.93605625,0.434866090384309)
--(axis cs:6.93218125,0.43119319781434)
--(axis cs:6.82759375,0.431734413215636)
--(axis cs:6.8187,0.432498863972201)
--(axis cs:6.6183125,0.432209702840813)
--(axis cs:6.57808125,0.432941163594126)
--(axis cs:6.48179375,0.431135149378117)
--(axis cs:6.33103125,0.428179477191652)
--(axis cs:6.3243875,0.426614809710478)
--(axis cs:6.30665,0.426252879596338)
--(axis cs:6.280775,0.426177906949829)
--(axis cs:6.00206875,0.423351565075128)
--(axis cs:6.00075,0.423521840669395)
--(axis cs:5.90245625,0.419762061537139)
--(axis cs:5.896575,0.420197518412046)
--(axis cs:5.67824375,0.420817178599141)
--(axis cs:5.60195,0.420725035344866)
--(axis cs:5.5894,0.418871356593036)
--(axis cs:5.42046875,0.41534909975245)
--(axis cs:5.4037125,0.412348198075853)
--(axis cs:5.377075,0.40957599082762)
--(axis cs:5.37235,0.40966530506813)
--(axis cs:5.201325,0.407769157749557)
--(axis cs:4.91119375,0.405143837888405)
--(axis cs:4.81704375,0.40347102760041)
--(axis cs:4.79213125,0.40379148813494)
--(axis cs:4.6817,0.404306567182348)
--(axis cs:4.66528125,0.40044737253728)
--(axis cs:4.61424375,0.396806275159853)
--(axis cs:4.564725,0.395110711469724)
--(axis cs:4.423475,0.392225158543903)
--(axis cs:4.40755625,0.392996916899802)
--(axis cs:4.395175,0.392575166616718)
--(axis cs:4.3921875,0.388960556462554)
--(axis cs:4.38611875,0.389768711431542)
--(axis cs:4.37518125,0.390704903059301)
--(axis cs:4.28433125,0.387450861800755)
--(axis cs:4.14784375,0.384474643075154)
--(axis cs:3.888275,0.385580992805482)
--(axis cs:3.87709375,0.382920011330963)
--(axis cs:3.87643125,0.380576086122442)
--(axis cs:3.86170625,0.378333938041244)
--(axis cs:3.84030625,0.37497247246438)
--(axis cs:3.7076125,0.374051928163663)
--(axis cs:3.54821875,0.375153196604046)
--(axis cs:3.4842875,0.372835321210548)
--(axis cs:3.3854,0.369580776202653)
--(axis cs:3.36306875,0.367498581938349)
--(axis cs:3.33955625,0.366565421017284)
--(axis cs:3.30435625,0.365942938588564)
--(axis cs:3.26938125,0.362712029741268)
--(axis cs:3.19553125,0.359689119514027)
--(axis cs:3.0665125,0.360704897553516)
--(axis cs:3.0111625,0.357868930740495)
--(axis cs:2.97575625,0.359017105211334)
--(axis cs:2.8923625,0.356178609998766)
--(axis cs:2.8827375,0.355405206489618)
--(axis cs:2.87536875,0.35267898467037)
--(axis cs:2.8035875,0.352161433431271)
--(axis cs:2.68689375,0.349538272966485)
--(axis cs:2.684575,0.349252763194723)
--(axis cs:2.58545,0.350064081855538)
--(axis cs:2.5587125,0.347416777988668)
--(axis cs:2.50746875,0.345018109980137)
--(axis cs:2.44991875,0.342888428576244)
--(axis cs:2.37198125,0.339626920617944)
--(axis cs:2.36713125,0.336568036154175)
--(axis cs:2.34001875,0.333746667532184)
--(axis cs:2.33951875,0.330602024474189)
--(axis cs:2.3355,0.327890349192166)
--(axis cs:2.295875,0.325461453309592)
--(axis cs:2.275825,0.322350945910085)
--(axis cs:2.2230125,0.319629669383478)
--(axis cs:2.20488125,0.320861913661567)
--(axis cs:2.18348125,0.320067267402677)
--(axis cs:2.1601625,0.317624871411206)
--(axis cs:2.15605,0.317149402852513)
--(axis cs:2.14141875,0.314029361643127)
--(axis cs:2.12853125,0.311236491820801)
--(axis cs:2.12541875,0.308781224420694)
--(axis cs:2.093475,0.305698009731175)
--(axis cs:2.06733125,0.303104374302542)
--(axis cs:2.0327875,0.300715757991117)
--(axis cs:2.02704375,0.297455388658916)
--(axis cs:2.02203125,0.295042699138087)
--(axis cs:1.98693125,0.293330388457387)
--(axis cs:1.9633125,0.292324421669829)
--(axis cs:1.93456875,0.289739500886225)
--(axis cs:1.89374375,0.288757014368304)
--(axis cs:1.87991875,0.288100330701552)
--(axis cs:1.8796125,0.284288374832924)
--(axis cs:1.841025,0.283676757226161)
--(axis cs:1.8379375,0.281008051743958)
--(axis cs:1.83438125,0.280911836915307)
--(axis cs:1.8249625,0.278736448131585)
--(axis cs:1.81238125,0.274591689350579)
--(axis cs:1.763375,0.275067933197879)
--(axis cs:1.7591,0.274034401587233)
--(axis cs:1.73805,0.273281524168063)
--(axis cs:1.7344375,0.273079435665373)
--(axis cs:1.7179125,0.269294291333288)
--(axis cs:1.7078125,0.266730932383109)
--(axis cs:1.69756875,0.264789932726992)
--(axis cs:1.6864875,0.2635273370822)
--(axis cs:1.6513,0.263543200887368)
--(axis cs:1.6479625,0.262683600575653)
--(axis cs:1.610025,0.262345415165173)
--(axis cs:1.6040875,0.261493419241051)
--(axis cs:1.58765,0.26130184108616)
--(axis cs:1.57575,0.260987736978838)
--(axis cs:1.565875,0.260263767400368)
--(axis cs:1.55311875,0.25995882359995)
--(axis cs:1.5481375,0.259658651086385)
--(axis cs:1.54715625,0.257213345362426)
--(axis cs:1.52066875,0.256621533747929)
--(axis cs:1.50945,0.256422597145703)
--(axis cs:1.50911875,0.252330652219454)
--(axis cs:1.5088875,0.251969584012867)
--(axis cs:1.4526875,0.24956356756035)
--(axis cs:1.38623125,0.248852522805598)
--(axis cs:1.3765125,0.244690873356986)
--(axis cs:1.326975,0.244508410881986)
--(axis cs:1.292275,0.240501199280704)
--(axis cs:1.28879375,0.240044467221114)
--(axis cs:1.28568125,0.240082390469878)
--(axis cs:1.27560625,0.239810103137332)
--(axis cs:1.27455,0.239861740312906)
--(axis cs:1.26308125,0.240180546244924)
--(axis cs:1.24791875,0.240715950410182)
--(axis cs:1.23421875,0.241425541651298)
--(axis cs:1.22403125,0.23865602130984)
--(axis cs:1.20491875,0.235027572727804)
--(axis cs:1.1961625,0.235967116038017)
--(axis cs:1.1905875,0.23258495653077)
--(axis cs:1.1640875,0.231029034972442)
--(axis cs:1.1380625,0.232085876542182)
--(axis cs:1.13271875,0.233232489717461)
--(axis cs:1.12888125,0.230424067122486)
--(axis cs:1.12505,0.229240367840691)
--(axis cs:1.11405,0.225924769752922)
--(axis cs:1.10719375,0.22321229781429)
--(axis cs:1.09900625,0.220823070094885)
--(axis cs:1.096275,0.219756553231836)
--(axis cs:1.08974375,0.217634982405864)
--(axis cs:1.07015,0.21586585242322)
--(axis cs:1.0447125,0.214452617135802)
--(axis cs:1.01805625,0.212319651274093)
--(axis cs:1.0027125,0.210482222189399)
--(axis cs:0.95545625,0.209269931177269)
--(axis cs:0.8663875,0.20994502154961)
--(axis cs:0.8383,0.208611971607733)
--(axis cs:0.764846875,0.20685725841294)
--(axis cs:0.7502625,0.205704397175107)
--(axis cs:0.740625,0.201616787037793)
--(axis cs:0.736675,0.20076880722984)
--(axis cs:0.6593875,0.199445351452889)
--(axis cs:0.63274375,0.198826066797075)
--(axis cs:0.5812625,0.19849747730864)
--(axis cs:0.5779625,0.194451846014029)
--(axis cs:0.5461375,0.19320236883885)
--(axis cs:0.53324375,0.189186420971293)
--(axis cs:0.48619375,0.185263358724859)
--(axis cs:0.48080625,0.185527498607043)
--(axis cs:0.47599375,0.185317670970324)
--(axis cs:0.47128125,0.185624180174022)
--(axis cs:0.46226875,0.181979273457181)
--(axis cs:0.45759375,0.181900375561383)
--(axis cs:0.4554375,0.178428936437831)
--(axis cs:0.45495625,0.178860504888196)
--(axis cs:0.392925,0.175607982204428)
--(axis cs:0.37800625,0.17389546862504)
--(axis cs:0.3603625,0.170755851144083)
--(axis cs:0.35788125,0.171381745628412)
--(axis cs:0.35625,0.168497153835815)
--(axis cs:0.3519625,0.166876005098647)
--(axis cs:0.346275,0.167613340934728)
--(axis cs:0.34505,0.167108490769647)
--(axis cs:0.34440625,0.167828646483381)
--(axis cs:0.34215,0.164527230575288)
--(axis cs:0.32771875,0.164135338273875)
--(axis cs:0.31828125,0.161012232142587)
--(axis cs:0.311175,0.161793503084412)
--(axis cs:0.307925,0.162695171191118)
--(axis cs:0.29223125,0.159837031282139)
--(axis cs:0.250325,0.159354701874052)
--(axis cs:0.22855,0.159120193213206)
--(axis cs:0.21345625,0.156418321814445)
--(axis cs:0.20853125,0.153207561230786)
--(axis cs:0.20639375,0.150962747032933)
--(axis cs:0.1822375,0.147824184640539)
--(axis cs:0.17985625,0.147767583676261)
--(axis cs:0.17273125,0.144815321366495)
--(axis cs:0.15928125,0.142608545745351)
--(axis cs:0.157875,0.139548474299117)
--(axis cs:0.15275,0.137541858171468)
--(axis cs:0.147525,0.134611073064839)
--(axis cs:0.146525,0.134692269936043)
--(axis cs:0.14521875,0.131997725461443)
--(axis cs:0.13790625,0.128626119074863)
--(axis cs:0.1318,0.125452318385087)
--(axis cs:0.12855,0.125834960304185)
--(axis cs:0.123025,0.123621814369)
--(axis cs:0.12034375,0.120581588852497)
--(axis cs:0.1148625,0.117794378627174)
--(axis cs:0.1138,0.118405197928031)
--(axis cs:0.11261875,0.115268949492457)
--(axis cs:0.1116875,0.112998582617837)
--(axis cs:0.11100625,0.110214611334918)
--(axis cs:0.110925,0.108209035336726)
--(axis cs:0.11090625,0.105613847091755)
--(axis cs:0.11085,0.103918664142577)
--(axis cs:0.1108125,0.100265463025085)
--(axis cs:0.10809375,0.0976998434356267)
--(axis cs:0.1064125,0.0955453099034521)
--(axis cs:0.1058375,0.0916876508766216)
--(axis cs:0.10328125,0.0880973191033611)
--(axis cs:0.10205625,0.0892040158976055)
--(axis cs:0.100375,0.0870705608366671)
--(axis cs:0.0995,0.0863469721119808)
--(axis cs:0.09825625,0.0846004521539802)
--(axis cs:0.097675,0.0821709178515096)
--(axis cs:0.0973625,0.0808032053683779)
--(axis cs:0.09666875,0.0788149164745232)
--(axis cs:0.09465,0.0778422885480697)
--(axis cs:0.09426875,0.073599195900412)
--(axis cs:0.09275625,0.0695253018800357)
--(axis cs:0.0926375,0.0676082985811864)
--(axis cs:0.09216875,0.0670220500714155)
--(axis cs:0.0916375,0.0656911321106179)
--(axis cs:0.0915625,0.0651374354982776)
--(axis cs:0.0907125,0.0608851256200699)
--(axis cs:0.090275,0.056865688042013)
--(axis cs:0.0899,0.0570644014866962)
--(axis cs:0.0899,0.0570644014866962)
--(axis cs:0.0899,0.0570644014866962)
--(axis cs:0.085775,0.048918490510645)
--(axis cs:0.0798125,0.0485165839411307)
--(axis cs:0.07845625,0.0447955134873559)
--(axis cs:0.0768375,0.0455962046885645)
--(axis cs:0.07640625,0.043011845520907)
--(axis cs:0.075475,0.0426470809234744)
--(axis cs:0.0747625,0.040632495130773)
--(axis cs:0.0739875,0.0371867607361667)
--(axis cs:0.0733375,0.0362754189342913)
--(axis cs:0.0732625,0.0365816429365454)
--(axis cs:0.07201875,0.0336803965136084)
--(axis cs:0.070725,0.0319503745600739)
--(axis cs:0.07049375,0.0327668200533503)
--(axis cs:0.06985625,0.0293295982911305)
--(axis cs:0.058709375,0.0279718630082445)
--(axis cs:0.04815,0.026542570232886)
--(axis cs:0.045109375,0.0232962082413026)
--(axis cs:0.0372104166666667,0.0212583070780268)
--(axis cs:0.03598125,0.0173281338184152)
--(axis cs:0.0345125,0.0167489980244244)
--(axis cs:0.0240229166666667,0.0153882675165356)
--(axis cs:0.0229833333333333,0.0131086936004879)
--(axis cs:0.01765,0.00817579348278738)
--(axis cs:0.01379,0.00953189812987013)
--(axis cs:0.0098020833333333,0.00881950891365237)
--(axis cs:0.006622794117647,0.00724122434510491)
--(axis cs:0.0045966666666666,0.00476190476190476)
--cycle;

\addplot [semithick, darkorange25512714, dash pattern=on 3pt off 1pt]
table {%
0.0045966666666666 0.00158730158730159
0.006622794117647 0.00325396825396825
0.0098020833333333 0.00485396825396825
0.01379 0.00634650556740109
0.01765 0.007873223124653
0.0229833333333333 0.00953988979131966
0.0240229166666667 0.0111398897913197
0.0345125 0.0126666073485716
0.03598125 0.0141591446620044
0.0372104166666667 0.0158258113286711
0.045109375 0.0173183486421039
0.04815 0.0188108859555367
0.058709375 0.0203376035127887
0.06985625 0.0219376035127887
0.07049375 0.0234301408262215
0.070725 0.0250174424135231
0.07201875 0.026544159970775
0.0732625 0.0280708775280269
0.0733375 0.0296581791153285
0.0739875 0.0312454807026301
0.0747625 0.0327380180160629
0.075475 0.0343253196033645
0.07640625 0.0359919862700312
0.0768375 0.0375187038272831
0.07845625 0.0391187038272831
0.0798125 0.040645421384535
0.085775 0.042245421384535
0.0899 0.0469467421163901
0.0899 0.0469467421163901
0.0899 0.0469467421163901
0.090275 0.0486134087830567
0.0907125 0.0501401263403086
0.0915625 0.0516668438975605
0.0916375 0.0532668438975605
0.09216875 0.0548668438975605
0.0926375 0.0563593812109934
0.09275625 0.057946682798295
0.09426875 0.0594734003555469
0.09465 0.0610001179127988
0.09666875 0.0624926552262316
0.0973625 0.0640799568135332
0.097675 0.065572494126966
0.09825625 0.0671597957142676
0.0995 0.0686523330277005
0.100375 0.0702523330277005
0.10205625 0.0717448703411333
0.10328125 0.0734115370078
0.1058375 0.0749382545650519
0.1064125 0.0764649721223038
0.10809375 0.0779575094357366
0.1108125 0.0794500467491695
0.11085 0.0809767643064214
0.11090625 0.082564065893723
0.110925 0.0840566032071558
0.11100625 0.0856439047944574
0.1116875 0.0871364421078902
0.11261875 0.0887237436951918
0.1138 0.0902504612524437
0.1148625 0.0919171279191104
0.12034375 0.0934096652325432
0.123025 0.094902202545976
0.12855 0.0964895041332776
0.1318 0.0981561707999443
0.13790625 0.0996487081133771
0.14521875 0.10114124542681
0.146525 0.102667962984062
0.147525 0.104334629650729
0.15275 0.10586134720798
0.157875 0.107448648795282
0.15928125 0.108975366352534
0.17273125 0.110562667939836
0.17985625 0.112055205253268
0.1822375 0.113721871919935
0.20639375 0.115214409233368
0.20853125 0.116801710820669
0.21345625 0.118294248134102
0.22855 0.119820965691354
0.250325 0.121487632358021
0.29223125 0.123154299024688
0.307925 0.124681016581939
0.311175 0.126281016581939
0.31828125 0.127881016581939
0.32771875 0.129407734139191
0.34215 0.131074400805858
0.34440625 0.13260111836311
0.34505 0.13420111836311
0.346275 0.135867785029777
0.3519625 0.137467785029777
0.35625 0.139055086617078
0.35788125 0.140547623930511
0.3603625 0.142147623930511
0.37800625 0.143640161243944
0.392925 0.145227462831245
0.45495625 0.146720000144678
0.4554375 0.148320000144678
0.45759375 0.149812537458111
0.46226875 0.151479204124778
0.47128125 0.152971741438211
0.47599375 0.154571741438211
0.48080625 0.156238408104877
0.48619375 0.157838408104877
0.53324375 0.15933094541831
0.5461375 0.160823482731743
0.5779625 0.162410784319045
0.5812625 0.163903321632477
0.63274375 0.165569988299144
0.6593875 0.167236654965811
0.736675 0.168823956553112
0.740625 0.170490623219779
0.7502625 0.171983160533212
0.764846875 0.173649827199878
0.8383 0.17517654475713
0.8663875 0.176763846344432
0.95545625 0.178363846344432
1.0027125 0.180030513011099
1.01805625 0.181557230568351
1.0447125 0.183083948125602
1.07015 0.184750614792269
1.08974375 0.186417281458936
1.096275 0.188083948125602
1.09900625 0.189671249712904
1.10719375 0.191337916379571
1.11405 0.193004583046237
1.12505 0.19449712035967
1.12888125 0.196084421946972
1.13271875 0.197751088613638
1.1380625 0.199351088613638
1.1640875 0.200951088613638
1.1905875 0.20247780617089
1.1961625 0.203970343484323
1.20491875 0.205570343484323
1.22403125 0.207062880797756
1.23421875 0.208729547464423
1.24791875 0.210329547464423
1.26308125 0.211929547464423
1.27455 0.213529547464423
1.27560625 0.215129547464423
1.28568125 0.216729547464423
1.28879375 0.218316849051724
1.292275 0.219916849051724
1.326975 0.221409386365157
1.3765125 0.222996687952459
1.38623125 0.224489225265892
1.4526875 0.226089225265892
1.5088875 0.227755891932558
1.50911875 0.22934319351986
1.50945 0.230835730833293
1.52066875 0.232362448390545
1.54715625 0.233949749977846
1.5481375 0.235616416644513
1.55311875 0.237143134201765
1.565875 0.238743134201765
1.57575 0.240343134201765
1.58765 0.241869851759017
1.6040875 0.243457153346318
1.610025 0.245057153346318
1.6479625 0.24658387090357
1.6513 0.248110588460822
1.6864875 0.249697890048124
1.69756875 0.251224607605376
1.7078125 0.252751325162627
1.7179125 0.254278042719879
1.7344375 0.255770580033312
1.73805 0.257357881620614
1.7591 0.258945183207915
1.763375 0.260611849874582
1.81238125 0.262211849874582
1.8249625 0.263704387188015
1.83438125 0.265231104745267
1.8379375 0.266831104745267
1.841025 0.268357822302519
1.8796125 0.269957822302519
1.87991875 0.271450359615952
1.89374375 0.273117026282618
1.93456875 0.274717026282618
1.9633125 0.27624374383987
1.98693125 0.277910410506537
2.02203125 0.279577077173203
2.02704375 0.28124374383987
2.0327875 0.282736281153303
2.06733125 0.284262998710555
2.093475 0.285929665377222
2.12541875 0.287596332043888
2.12853125 0.28912304960114
2.14141875 0.290615586914573
2.15605 0.29228225358124
2.1601625 0.29388225358124
2.18348125 0.295408971138491
2.20488125 0.297008971138491
2.2230125 0.298596272725793
2.275825 0.300088810039226
2.295875 0.301755476705893
2.3355 0.303282194263144
2.33951875 0.304774731576577
2.34001875 0.306441398243244
2.36713125 0.307933935556677
2.37198125 0.30942647287011
2.44991875 0.310919010183543
2.50746875 0.312445727740794
2.5587125 0.313972445298046
2.58545 0.315499162855298
2.684575 0.3170864644426
2.68689375 0.3186864644426
2.8035875 0.320353131109266
2.87536875 0.321953131109266
2.8827375 0.323479848666518
2.8923625 0.325079848666518
2.97575625 0.326572385979951
3.0111625 0.328159687567253
3.0665125 0.329686405124505
3.19553125 0.331273706711806
3.26938125 0.332766244025239
3.30435625 0.334258781338672
3.33955625 0.335858781338672
3.36306875 0.337458781338672
3.3854 0.339125448005339
3.4842875 0.340617985318772
3.54821875 0.342284651985438
3.7076125 0.34387195357274
3.84030625 0.34547195357274
3.86170625 0.346964490886173
3.87643125 0.348491208443425
3.87709375 0.350157875110091
3.888275 0.351824541776758
4.14784375 0.353411843364059
4.28433125 0.355078510030726
4.37518125 0.356745176697393
4.38611875 0.358332478284694
4.3921875 0.359919779871996
4.395175 0.361586446538663
4.40755625 0.363186446538663
4.423475 0.364773748125964
4.564725 0.366266285439397
4.61424375 0.367793002996649
4.66528125 0.369459669663316
4.6817 0.371126336329982
4.79213125 0.372713637917284
4.81704375 0.374300939504585
4.91119375 0.375827657061837
5.201325 0.37732019437527
5.37235 0.378846911932522
5.377075 0.380446911932522
5.4037125 0.381939449245955
5.42046875 0.383431986559388
5.5894 0.385098653226054
5.60195 0.386625370783306
5.67824375 0.388225370783306
5.896575 0.389812672370608
5.90245625 0.391399973957909
6.00075 0.393066640624576
6.00206875 0.394653942211878
6.280775 0.396146479525311
6.30665 0.397733781112612
6.3243875 0.399321082699914
6.33103125 0.400847800257166
6.48179375 0.402340337570598
6.57808125 0.40386705512785
6.6183125 0.40546705512785
6.8187 0.407054356715152
6.82759375 0.408654356715152
6.93218125 0.410254356715152
6.93605625 0.411921023381819
6.97305625 0.413521023381819
6.9950125 0.415013560695252
7.1700875 0.416506098008684
7.2061 0.418093399595986
7.2426875 0.419585936909419
7.42558125 0.421078474222852
7.42900625 0.422605191780104
7.52118125 0.424192493367405
7.78826875 0.425719210924657
7.90939375 0.427306512511959
8.0047875 0.428799049825391
8.10643125 0.430386351412693
8.1566875 0.431878888726126
8.609375 0.433405606283378
8.6403625 0.435005606283378
9.0085875 0.436592907870679
9.0257125 0.438192907870679
9.18063125 0.439685445184112
9.4953375 0.441272746771414
9.67726875 0.442765284084847
10.0559875 0.444365284084847
10.1225 0.446031950751513
10.45566875 0.447524488064946
10.67459375 0.449051205622198
10.83708125 0.45057792317945
10.972575 0.452244589846117
10.98415 0.453844589846117
11.0835 0.455371307403368
11.0914125 0.45689802496062
11.3260375 0.45849802496062
11.76500625 0.460164691627287
11.9551625 0.461751993214589
12.16675 0.46333929480189
12.24364375 0.464866012359142
12.299675 0.466466012359142
12.38606875 0.468066012359142
12.4491375 0.469732679025809
12.56733125 0.471332679025809
12.93138125 0.472932679025809
13.795125 0.47451998061311
13.8588875 0.476107282200412
13.8929 0.477633999757664
14.21944375 0.479221301344965
14.24586875 0.480748018902217
14.4476625 0.48224055621565
14.5373 0.483827857802952
14.7000125 0.485494524469618
15.1706375 0.487094524469618
15.20181875 0.488587061783051
15.2992125 0.490113779340303
15.59574375 0.491606316653736
15.791625 0.493133034210988
15.9630375 0.494625571524421
16.28810625 0.496225571524421
16.41576875 0.497752289081673
16.590825 0.499279006638925
16.7742375 0.500945673305591
16.98069375 0.502472390862843
17.00514375 0.504072390862843
17.04481875 0.50573905752951
17.05525625 0.507405724196176
17.09206875 0.508993025783478
17.1893125 0.510485563096911
17.2303625 0.512152229763578
17.2959875 0.51364476707701
17.343075 0.515232068664312
17.4731375 0.516898735330979
17.4951375 0.51848603691828
17.68223125 0.519978574231713
17.69273125 0.521505291788965
17.74499375 0.523171958455632
17.78546875 0.524838625122298
17.8639875 0.526331162435731
18.18433125 0.527918464023033
18.29875 0.529505765610334
18.8813125 0.531032483167586
19.05634375 0.532699149834253
19.1384875 0.534286451421555
19.149975 0.535886451421555
19.32785 0.537473753008856
19.54091875 0.539000470566108
19.59505 0.540667137232775
20.26001875 0.542333803899441
20.2910625 0.543933803899441
20.79233125 0.545460521456693
20.945925 0.54712718812336
21.03359375 0.54872718812336
21.0917625 0.550393854790027
21.1375875 0.551993854790026
21.19610625 0.553593854790027
21.42166875 0.555193854790027
21.45348125 0.556686392103459
21.545325 0.558213109660711
21.8800125 0.559800411248013
21.945075 0.561387712835314
22.03811875 0.562987712835314
22.1290875 0.564654379501981
22.199625 0.566321046168648
22.2941375 0.567813583482081
22.59855 0.569400885069382
22.64104375 0.571000885069382
22.80956875 0.572600885069382
23.02175 0.574188186656684
23.27264375 0.575680723970117
23.2821125 0.577268025557418
23.46055625 0.57885532714472
23.7876 0.580442628732021
24.22006875 0.581969346289273
24.434725 0.58363601295594
24.56564375 0.585302679622607
24.5799125 0.586902679622607
24.60755 0.588569346289273
24.767775 0.590169346289273
24.82705625 0.591696063846525
24.96046875 0.593362730513192
25.083725 0.594950032100494
25.1502375 0.596442569413926
25.1818375 0.597969286971178
25.18215625 0.599461824284611
25.2542125 0.600954361598044
25.4387625 0.602621028264711
25.48321875 0.604208329852012
25.49031875 0.605735047409264
25.56461875 0.607401714075931
25.64623125 0.608894251389364
25.9081875 0.610420968946616
26.0023875 0.612008270533917
26.0968375 0.613595572121219
26.3816875 0.615195572121219
26.42318125 0.616862238787885
26.5828875 0.618462238787885
26.70288125 0.619954776101318
26.83251875 0.621447313414751
26.83508125 0.622939850728184
26.85979375 0.624432388041617
27.003125 0.626032388041617
27.0139 0.627632388041617
27.15144375 0.62912492535505
27.33869375 0.630712226942351
27.36793125 0.632204764255784
27.403425 0.633792065843086
27.4038 0.635392065843086
27.437575 0.636979367430387
27.62386875 0.638506084987639
27.79145625 0.640032802544891
27.8337875 0.641699469211558
27.85456875 0.643226186768809
28.00639375 0.64482618676881
28.14238125 0.646426186768809
28.24748125 0.647918724082242
28.24846875 0.649445441639494
28.51644375 0.650972159196746
28.51713125 0.652498876753998
28.74395625 0.65402559431125
28.83224375 0.655518131624683
28.864225 0.657118131624683
28.942575 0.658644849181935
28.98549375 0.660137386495368
29.03355 0.661737386495368
29.05464375 0.6632299238088
29.0863875 0.664896590475467
29.102075 0.666423308032719
29.10331875 0.667950025589971
29.2450375 0.669616692256638
29.4307 0.671143409813889
29.53521875 0.672810076480556
29.562925 0.674336794037808
29.72755625 0.67586351159506
29.89488125 0.677450813182362
29.97845 0.679050813182361
29.99159375 0.680577530739613
30.04038125 0.682177530739614
30.11296875 0.683764832326915
30.15463125 0.685257369640348
30.22940625 0.686844671227649
30.28486875 0.688337208541082
30.34378125 0.689937208541082
30.4109 0.691537208541082
30.6068375 0.693137208541082
30.71449375 0.694663926098334
30.72661875 0.696330592765001
30.7290125 0.697857310322253
30.96361875 0.699444611909554
31.00034375 0.701031913496856
31.00146875 0.702631913496856
31.15861875 0.704231913496856
31.17191875 0.705758631054108
31.20483125 0.707358631054108
31.2096375 0.709025297720774
31.21305 0.710691964387441
31.2366 0.712291964387441
31.2597 0.713958631054108
31.31463125 0.715545932641409
31.32809375 0.717038469954842
31.44905 0.718705136621509
31.54116875 0.720305136621509
31.5987875 0.721971803288176
31.8305375 0.723571803288176
31.9198875 0.725064340601608
31.926575 0.72659105815886
31.9480625 0.72819105815886
31.97199375 0.729683595472293
31.9720125 0.731270897059595
32.17590625 0.732797614616847
32.18834375 0.73429015193028
32.1951 0.735782689243712
32.23533125 0.737382689243712
32.23934375 0.738909406800964
32.29886875 0.740496708388266
32.3495875 0.742084009975567
32.381825 0.743684009975567
32.38966875 0.745176547289
32.66031875 0.746763848876302
32.7626625 0.748363848876302
32.7662625 0.749951150463603
32.81114375 0.751538452050905
32.9132375 0.753125753638207
32.92275625 0.754725753638207
32.92379375 0.756252471195458
32.97268125 0.75777918875271
33.21941875 0.75937918875271
33.22130625 0.761045855419377
33.35779375 0.762645855419377
33.48761875 0.764312522086044
33.49533125 0.76597918875271
33.50643125 0.767505906309962
33.52575 0.769105906309962
33.534 0.770772572976629
33.6713375 0.772359874563931
33.68715 0.773959874563931
33.70060625 0.775547176151232
33.8575625 0.777039713464665
33.9365 0.778639713464665
34.095 0.780132250778098
34.12370625 0.781798917444764
34.1409125 0.783325635002016
34.146875 0.784852352559268
34.24973125 0.786452352559268
34.297375 0.788052352559268
34.3554875 0.78963965414657
34.3789 0.791132191460003
34.48036875 0.792658909017255
34.49486875 0.794151446330688
34.50858125 0.79564398364412
34.5271125 0.79724398364412
34.5487125 0.798770701201372
34.55561875 0.800263238514805
34.5762 0.801789956072057
34.65385 0.803377257659359
34.81698125 0.804869794972791
34.86224375 0.806362332286224
34.98195625 0.807949633873526
35.05838125 0.809616300540193
35.1428875 0.811282967206859
35.145325 0.812809684764111
35.14955625 0.814409684764111
35.22375 0.815996986351413
35.39880625 0.817523703908665
35.5049375 0.819111005495966
35.5729875 0.820711005495966
35.674725 0.822203542809399
35.71289375 0.823696080122832
35.79488125 0.825362746789499
35.81616875 0.8269500483768
35.8635625 0.828476765934052
35.88323125 0.830003483491304
35.9338625 0.831670150157971
36.0019375 0.833162687471403
36.0335875 0.834749989058705
36.03763125 0.836276706615957
36.10179375 0.837864008203259
36.1833375 0.83945130979056
36.28973125 0.840978027347812
36.3621 0.842470564661245
36.3675375 0.844057866248546
36.3968375 0.845584583805798
36.47955 0.847251250472465
36.488725 0.848743787785898
36.55319375 0.850410454452564
36.66836875 0.851997756039866
36.8536875 0.853490293353299
36.90285625 0.855156960019966
36.97515 0.856649497333398
37.0123125 0.858249497333399
37.0675875 0.85977621489065
37.09355 0.861268752204083
37.13069375 0.862868752204083
37.21470625 0.86453541887075
37.23779375 0.86613541887075
37.28816875 0.867802085537416
37.37491875 0.869468752204083
37.3807375 0.871056053791385
37.500875 0.872582771348637
37.52866875 0.874182771348637
37.59564375 0.875849438015303
37.69138125 0.877436739602605
37.7194875 0.879024041189907
37.77415625 0.880516578503339
37.82503125 0.882103880090641
37.8608375 0.883703880090641
38.0289875 0.885196417404074
38.0963375 0.88686308407074
38.12336875 0.888355621384173
38.14561875 0.89002228805084
38.25030625 0.891609589638141
38.36020625 0.893276256304808
38.56543125 0.894876256304808
38.56981875 0.896542922971475
38.81464375 0.898142922971475
38.92983125 0.899730224558776
38.945275 0.901256942116028
38.9713375 0.90278365967328
39.00745 0.90438365967328
39.0102 0.905876196986713
39.03443125 0.907476196986713
39.1857875 0.909063498574015
39.31585625 0.910590216131267
39.39749375 0.912082753444699
39.41200625 0.913575290758132
39.55045 0.915241957424799
39.577225 0.916829259012101
39.66696875 0.918355976569353
39.68984375 0.919848513882785
39.8346625 0.921341051196218
39.886925 0.922941051196218
39.968025 0.924433588509651
40.14345625 0.925960306066903
40.1552875 0.927560306066903
40.34834375 0.929226972733569
40.46113125 0.930719510047002
40.6910875 0.932386176713669
40.7940875 0.933912894270921
40.92718125 0.935500195858223
41.13191875 0.937026913415475
41.2439125 0.938519450728907
41.35239375 0.940106752316209
41.46141875 0.941633469873461
41.46586875 0.943300136540127
41.67590625 0.944826854097379
41.89918125 0.946414155684681
41.9357 0.947940873241933
42.26490625 0.9496075399086
42.4765125 0.951134257465851
42.511025 0.952721559053153
42.921625 0.954308860640455
42.9231375 0.955908860640455
43.44061875 0.957575527307121
43.77965 0.959102244864373
44.09533125 0.960702244864373
44.11895 0.962302244864373
44.44938125 0.96396891153104
44.561075 0.965495629088292
44.96968125 0.967095629088292
44.97286875 0.968695629088292
45.011975 0.970188166401725
45.46671875 0.971775467989026
45.9335875 0.973442134655693
45.9525125 0.975029436242994
46.008825 0.976556153800246
46.2972 0.978156153800246
46.3964625 0.979682871357498
46.49724375 0.981175408670931
46.98159375 0.982842075337598
47.17988125 0.984442075337598
47.18711875 0.986108742004264
47.7279375 0.987601279317697
48.06389375 0.989188580904999
48.30105 0.9907758824923
48.81345625 0.992363184079602
49.0215625 0.994029850746269
50.3172625 0.995522388059701
51.68986875 0.997014925373134
52.31436875 0.998507462686567
52.461425 1
};

\end{axis}

\end{tikzpicture}


==> fig/chap5/cusense/cusense_dataset.tex <==
\begin{tikzpicture}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{avgcolor}{RGB}{230,159,0}
\definecolor{kalmancolor}{RGB}{86,180,233}
\definecolor{unseengray}{RGB}{220,220,220}

% Training runs bar
\node[font=\footnotesize, anchor=east] at (0.55,1.4) {Training runs};

% Train block 1
\draw[draw=black,fill=white] (0.6,1.2) rectangle (2.1,1.6);

% Validation block (10%)
\draw[draw=black,fill=avgcolor,postaction={pattern=north west lines,pattern color=black}] (2.1,1.2) rectangle (2.65,1.6);
\node[font=\tiny\bfseries,white] at (2.375,1.4) {10\%};

% Train block 2
\draw[draw=black,fill=white] (2.65,1.2) rectangle (3.85,1.6);

% Test block (10%)
\draw[draw=black,fill=kalmancolor,postaction={pattern=north east lines,pattern color=black}] (3.85,1.2) rectangle (4.4,1.6);
\node[font=\tiny\bfseries,white] at (4.125,1.4) {10\%};

% Train block 3
\draw[draw=black,fill=white] (4.4,1.2) rectangle (5.2,1.6);

% Unseen runs bar
\node[font=\footnotesize, anchor=east] at (0.55,0.7) {Unseen runs};

\draw[draw=black,fill=unseengray,postaction={pattern=vertical lines,pattern color=black}] (0.6,0.5) rectangle (5.2,0.9);

% X-axis
\draw[->] (0.6,0.2) -- (5.2,0.2);
\node[font=\footnotesize] at (2.9,0.0) {Samples};

% Legend on the right (centered vertically)
\node[
    draw=lightgray204,
    fill=white,
    fill opacity=0.8,
    font=\footnotesize,
    inner sep=3pt,
    anchor=west,
] at (5.4,0.9) {
    \begin{tabular}{@{}cl@{}}
        \tikz{\draw[draw=black,fill=white] (0,0) rectangle (0.25,0.15);} & Train \\[2pt]
        \tikz{\draw[draw=black,fill=avgcolor,postaction={pattern=north west lines,pattern color=black}] (0,0) rectangle (0.25,0.15);} & Val \\[2pt]
        \tikz{\draw[draw=black,fill=kalmancolor,postaction={pattern=north east lines,pattern color=black}] (0,0) rectangle (0.25,0.15);} & Test \\[2pt]
        \tikz{\draw[draw=black,fill=unseengray,postaction={pattern=vertical lines,pattern color=black}] (0,0) rectangle (0.25,0.15);} & Unseen \\
    \end{tabular}
};

\end{tikzpicture}

==> fig/chap5/cusense/cusense_resnet.tex <==
\begin{tikzpicture}[
    node distance=0.15cm,
    >=Stealth,
    scale=0.75, transform shape,
    input/.style={rectangle, rounded corners=3pt, minimum width=1.2cm, minimum height=0.6cm,
        draw=inputcolor!80!black, fill=inputcolor!30, font=\scriptsize\bfseries, text=inputcolor!80!black},
    conv/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=convcolor!80!black, fill=convcolor!25, font=\tiny, text=convcolor!80!black},
    bn/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.35cm,
        draw=bncolor!80!black, fill=bncolor!25, font=\tiny, text=bncolor!80!black},
    activation/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.35cm,
        draw=relucolor!80!black, fill=relucolor!20, font=\tiny, text=relucolor!80!black},
    pool/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=poolcolor!80!black, fill=poolcolor!25, font=\tiny, text=poolcolor!80!black},
    fc/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=fccolor!80!black, fill=fccolor!25, font=\tiny, text=fccolor!80!black},
    dropout/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.35cm,
        draw=dropcolor!80!black, fill=dropcolor!25, font=\tiny, text=dropcolor!80!black},
    softmax/.style={rectangle, rounded corners=2pt, minimum width=1.8cm, minimum height=0.45cm,
        draw=softmaxcolor!80!black, fill=softmaxcolor!25, font=\tiny, text=softmaxcolor!80!black},
    output/.style={rectangle, rounded corners=3pt, minimum width=1.2cm, minimum height=0.6cm,
        draw=outputcolor!80!black, fill=outputcolor!30, font=\scriptsize\bfseries, text=outputcolor!80!black},
    resblock/.style={rectangle, rounded corners=5pt, draw=arrowcolor!50, dashed, fill=resblockcolor!50, inner sep=5pt},
    arrow/.style={->, very thin, arrowcolor},
    bigarrow/.style={->, thin, arrowcolor},
    dimtext/.style={font=\tiny\itshape, gray!70},
]

% Define vertical center line
\def\centerY{0}

% ============ INPUT ============
\node[input, label={[font=\tiny\bfseries, yshift=1pt]above:CSI-based Input}] (input) at (0, \centerY - 0.26) {\textbf{$X_{\mathrm{t}}$}};
\node[dimtext, below=0.15cm of input] {$[B, A, K_v]$};

% ============ INITIAL CONV BLOCK ============
\node[conv] (conv0) at (2.2, \centerY + 0.66) {Conv1d(4$\to$64, k=7)};
\node[bn, below=0.2cm of conv0] (bn0) {BatchNorm1d};
\node[activation, below=0.2cm of bn0] (relu0) {ReLU};
\node[pool, below=0.2cm of relu0] (pool0) {MaxPool1d(2)};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv0)(bn0)(relu0)(pool0), label={[font=\tiny\bfseries, yshift=1pt]above:Initial Conv}] (initblock) {};
\end{scope}
\node[dimtext, below=0.15cm of initblock] {$[B, 64, K_v/2]$};

% ============ RESNET BLOCK 1 ============
\node[conv] (conv1a) at (5.1, \centerY + 1.26) {Conv1d(64$\to$128, s=2)};
\node[bn, below=0.2cm of conv1a] (bn1a) {BatchNorm1d};
\node[activation, below=0.2cm of bn1a] (relu1a) {ReLU};
\node[conv, below=0.2cm of relu1a] (conv1b) {Conv1d(128$\to$128)};
\node[bn, below=0.2cm of conv1b] (bn1b) {BatchNorm1d};
\node[activation, below=0.2cm of bn1b] (relu1b) {ReLU};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv1a)(bn1a)(relu1a)(conv1b)(bn1b)(relu1b), label={[font=\tiny\bfseries, yshift=1pt]above:Conv Block 1}] (block1) {};
\end{scope}
\node[dimtext, below=0.15cm of block1] {$[B, 128, K_v/4]$};

% ============ RESNET BLOCK 2 ============
\node[conv] (conv2a) at (8.1, \centerY + 1.26) {Conv1d(128$\to$256, s=2)};
\node[bn, below=0.2cm of conv2a] (bn2a) {BatchNorm1d};
\node[activation, below=0.2cm of bn2a] (relu2a) {ReLU};
\node[conv, below=0.2cm of relu2a] (conv2b) {Conv1d(256$\to$256)};
\node[bn, below=0.2cm of conv2b] (bn2b) {BatchNorm1d};
\node[activation, below=0.2cm of bn2b] (relu2b) {ReLU};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv2a)(bn2a)(relu2a)(conv2b)(bn2b)(relu2b), label={[font=\tiny\bfseries, yshift=1pt]above:Conv Block 2}] (block2) {};
\end{scope}
\node[dimtext, below=0.15cm of block2] {$[B, 256, K_v/8]$};

% ============ RESNET BLOCK 3 ============
\node[conv] (conv3a) at (11.1, \centerY + 1.26) {Conv1d(256$\to$512, s=2)};
\node[bn, below=0.2cm of conv3a] (bn3a) {BatchNorm1d};
\node[activation, below=0.2cm of bn3a] (relu3a) {ReLU};
\node[conv, below=0.2cm of relu3a] (conv3b) {Conv1d(512$\to$512)};
\node[bn, below=0.2cm of conv3b] (bn3b) {BatchNorm1d};
\node[activation, below=0.2cm of bn3b] (relu3b) {ReLU};
\begin{scope}[on background layer]
    \node[resblock, fit=(conv3a)(bn3a)(relu3a)(conv3b)(bn3b)(relu3b), label={[font=\tiny\bfseries, yshift=1pt]above:Conv Block 3}] (block3) {};
\end{scope}
\node[dimtext, below=0.15cm of block3] {$[B, 512, K_v/16]$};

% ============ GLOBAL POOLING ============
\node[pool] (gpool) at (13.9, \centerY - 0.26) {AdaptiveAvgPool1d(1)};
\node[dimtext, below=0.15cm of gpool] {$[B, 512]$};

% ============ CLASSIFIER ============
\node[fc] (fc1) at (16.5, \centerY + 1.97) {Linear(512$\to$512)};
\node[activation, below=0.2cm of fc1] (relu4) {ReLU};
\node[dropout, below=0.2cm of relu4] (drop1) {Dropout(0.3)};
\node[fc, below=0.2cm of drop1] (fc2) {Linear(512$\to$256)};
\node[activation, below=0.2cm of fc2] (relu5) {ReLU};
\node[dropout, below=0.2cm of relu5] (drop2) {Dropout(0.15)};
\node[fc, below=0.2cm of drop2] (fc3) {Linear(256$\to$1024)};
\node[softmax, below=0.2cm of fc3] (softmax) {Softmax};
\begin{scope}[on background layer]
    \node[resblock, fit=(fc1)(relu4)(drop1)(fc2)(relu5)(drop2)(fc3)(softmax), label={[font=\tiny\bfseries, yshift=1pt]above:Classifier}] (classifier) {};
\end{scope}

% ============ OUTPUT ============
\node[output] (output) at (19.3, \centerY - 0.26) {\textbf{Location Grid}};
\node[dimtext, below=0.15cm of output] {$[B, H, W]$};

% ============ ARROWS BETWEEN BLOCKS ============
\draw[bigarrow] (input.east) -- (initblock.west);
\draw[bigarrow] (initblock.east) -- (block1.west);
\draw[bigarrow] (block1.east) -- (block2.west);
\draw[bigarrow] (block2.east) -- (block3.west);
\draw[bigarrow] (block3.east) -- (gpool.west);
\draw[bigarrow] (gpool.east) -- (classifier.west);
\draw[bigarrow] (classifier.east) -- (output.west);

% ============ INTERNAL ARROWS ============
\draw[arrow] (conv0) -- (bn0);
\draw[arrow] (bn0) -- (relu0);
\draw[arrow] (relu0) -- (pool0);

\draw[arrow] (conv1a) -- (bn1a);
\draw[arrow] (bn1a) -- (relu1a);
\draw[arrow] (relu1a) -- (conv1b);
\draw[arrow] (conv1b) -- (bn1b);
\draw[arrow] (bn1b) -- (relu1b);

\draw[arrow] (conv2a) -- (bn2a);
\draw[arrow] (bn2a) -- (relu2a);
\draw[arrow] (relu2a) -- (conv2b);
\draw[arrow] (conv2b) -- (bn2b);
\draw[arrow] (bn2b) -- (relu2b);

\draw[arrow] (conv3a) -- (bn3a);
\draw[arrow] (bn3a) -- (relu3a);
\draw[arrow] (relu3a) -- (conv3b);
\draw[arrow] (conv3b) -- (bn3b);
\draw[arrow] (bn3b) -- (relu3b);

\draw[arrow] (fc1) -- (relu4);
\draw[arrow] (relu4) -- (drop1);
\draw[arrow] (drop1) -- (fc2);
\draw[arrow] (fc2) -- (relu5);
\draw[arrow] (relu5) -- (drop2);
\draw[arrow] (drop2) -- (fc3);
\draw[arrow] (fc3) -- (softmax);

% ============ LEGEND ============
\node[above=1.9cm of input, xshift=-1.2cm] (legendtitle) {\scriptsize\bfseries Legend:};
\node[conv, right=0.15cm of legendtitle, minimum width=0.8cm, minimum height=0.3cm] (legconv) {\tiny Conv};
\node[bn, right=0.08cm of legconv, minimum width=0.6cm, minimum height=0.3cm] (legbn) {\tiny BN};
\node[activation, right=0.08cm of legbn, minimum width=0.6cm, minimum height=0.3cm] (legrelu) {\tiny ReLU};
\node[pool, right=0.08cm of legrelu, minimum width=0.6cm, minimum height=0.3cm] (legpool) {\tiny Pool};
\node[fc, right=0.08cm of legpool, minimum width=0.5cm, minimum height=0.3cm] (legfc) {\tiny FC};
\node[dropout, right=0.08cm of legfc, minimum width=0.7cm, minimum height=0.3cm] (legdrop) {\tiny Dropout};

\end{tikzpicture}

==> fig/chap5/cusense/cusense_results_bar_3gpp.tex <==
% figures_tex/cusense_3gpp_barplot.tex
% 3GPP Service Categories Bar Plot
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
width=0.98\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
x grid style={darkgray176},
xmin=-0.6, xmax=3.6,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={font=\scriptsize},
xticklabels={$\leq$0.5, 0.5--1, 1--2, 2--10},
xtick pos=bottom,
y grid style={darkgray176},
ylabel={Sample Percentage (\%)},
xlabel={3GPP Sensing Category [m]},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ymin=0, ymax=50,
ytick={0,10,20,30,40,50},
ytick pos=left,
ytick style={color=black},
ymajorgrids,
bar width=0.5cm,
]

% Category 4: <=0.5m (Steel Blue) - 43.2%
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
    (axis cs:-0.25,0) rectangle (axis cs:0.25,43.2);
\node[font=\scriptsize, above] at (axis cs:0,43.2) {43.2\%};

% Category 3: 0.5-1m (Dark Orange) - 31.3%
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] 
    (axis cs:0.75,0) rectangle (axis cs:1.25,31.3);
\node[font=\scriptsize, above] at (axis cs:1,31.3) {31.3\%};

% Category 2: 1-2m (Forest Green) - 19.0%
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] 
    (axis cs:1.75,0) rectangle (axis cs:2.25,19.0);
\node[font=\scriptsize, above] at (axis cs:2,19.0) {19.0\%};

% Category 1: 2-10m (Crimson) - 6.5%
\draw[draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}] 
    (axis cs:2.75,0) rectangle (axis cs:3.25,6.5);
\node[font=\scriptsize, above] at (axis cs:3,6.5) {6.5\%};

\end{axis}
\end{tikzpicture}

==> fig/chap5/cusense/cusense_results_bar_training.tex <==
% figures_tex/cusense_bar_training.tex
% 3GPP Service Categories Bar Plot - Training Results
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
width=0.98\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
x grid style={darkgray176},
xmin=-0.6, xmax=3.6,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={font=\scriptsize},
xticklabels={$\leq$0.5, 0.5--1, 1--2, 2--10},
xtick pos=bottom,
y grid style={darkgray176},
ylabel={Sample Percentage (\%)},
xlabel={3GPP Sensing Category [m]},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ymin=0, ymax=50,
ytick={0,10,20,30,40,50},
ytick pos=left,
ytick style={color=black},
ymajorgrids,
bar width=0.5cm,
]

% Category 4: <=0.5m (Steel Blue) - 41.8%
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
    (axis cs:-0.25,0) rectangle (axis cs:0.25,41.8);
\node[font=\scriptsize, above] at (axis cs:0,41.8) {41.8\%};

% Category 3: 0.5-1m (Dark Orange) - 31.5% (73.3 - 41.8)
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] 
    (axis cs:0.75,0) rectangle (axis cs:1.25,31.5);
\node[font=\scriptsize, above] at (axis cs:1,31.5) {31.5\%};

% Category 2: 1-2m (Forest Green) - 17.6% (90.9 - 73.3)
\draw[draw=black,fill=forestgreen4416044,postaction={pattern=horizontal lines,pattern color=black}] 
    (axis cs:1.75,0) rectangle (axis cs:2.25,17.6);
\node[font=\scriptsize, above] at (axis cs:2,17.6) {17.6\%};

% Category 1: 2-10m (Crimson) - 9.1% (100 - 90.9)
\draw[draw=black,fill=crimson2143940,postaction={pattern=vertical lines,pattern color=black}] 
    (axis cs:2.75,0) rectangle (axis cs:3.25,9.1);
\node[font=\scriptsize, above] at (axis cs:3,9.1) {9.1\%};

\end{axis}
\end{tikzpicture}


==> fig/chap5/cusense/cusense_results_cdf_3gpp.tex <==
% figures_tex/cusense_cdf.tex
% Cumulative Distribution Function (CDF) Plot
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{cdfblue}{RGB}{66,133,244}
\definecolor{cdffill}{RGB}{173,216,230}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
width=0.98\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
x grid style={darkgray176},
y grid style={darkgray176},
xmin=0, xmax=3,
ymin=0, ymax=100,
xtick={0,0.5,1,1.5,2,2.5,3},
ytick={0,20,40,60,80,100},
xtick style={color=black},
ytick style={color=black},
xtick pos=bottom,
ytick pos=left,
xlabel={Peak Distance Error [m]},
ylabel={Sample Percentage (\%)},
ylabel style={font=\small},
xlabel style={font=\small},
xmajorgrids,
ymajorgrids,
]

% CDF curve with fill - Updated with new data points
\addplot[
    thick,
    color=cdfblue,
    fill=cdffill,
    fill opacity=0.4,
] coordinates {
    (0,0) (0.05,1) (0.10,2) (0.15,3.2) (0.20,8) (0.25,15)
    (0.30,23.0) (0.35,28) (0.40,35) (0.45,40) (0.50,43.2)
    (0.55,48) (0.60,53) (0.65,58) (0.70,62) (0.75,66)
    (0.80,69) (0.85,71) (0.90,73) (0.95,74) (1.00,74.5)
    (1.10,78) (1.20,81) (1.30,84) (1.40,86) (1.50,88)
    (1.60,89) (1.70,90) (1.80,91) (1.90,92) (2.00,93.5)
    (2.20,95) (2.40,96) (2.60,97) (2.80,98) (3.00,100)
} \closedcycle;

% Redraw line on top
\addplot[very thick, color=cdfblue, mark=none] coordinates {
    (0,0) (0.05,1) (0.10,2) (0.15,3.2) (0.20,8) (0.25,15)
    (0.30,23.0) (0.35,28) (0.40,35) (0.45,40) (0.50,43.2)
    (0.55,48) (0.60,53) (0.65,58) (0.70,62) (0.75,66)
    (0.80,69) (0.85,71) (0.90,73) (0.95,74) (1.00,74.5)
    (1.10,78) (1.20,81) (1.30,84) (1.40,86) (1.50,88)
    (1.60,89) (1.70,90) (1.80,91) (1.90,92) (2.00,93.5)
    (2.20,95) (2.40,96) (2.60,97) (2.80,98) (3.00,100)
};

% Threshold lines and labels using matching colors

% 2m - Forest Green (Cat.2 threshold)
\draw[thick, dashed, color=forestgreen4416044] (axis cs:2.00,0) -- (axis cs:2.00,93.5);
\draw[thick, dashed, color=forestgreen4416044] (axis cs:0,93.5) -- (axis cs:2.00,93.5);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:2.35,85.5) {\textcolor{forestgreen4416044}{2m: 93.5\%}};

% 1m - Dark Orange (Cat.3 threshold)
\draw[thick, dashed, color=darkorange25512714] (axis cs:1.00,0) -- (axis cs:1.00,74.5);
\draw[thick, dashed, color=darkorange25512714] (axis cs:0,74.5) -- (axis cs:1.00,74.5);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:1.6,74.5) {\textcolor{darkorange25512714}{1m: 74.5\%}};

% 50cm - Steel Blue (Cat.4 threshold)
\draw[thick, dashed, color=steelblue31119180] (axis cs:0.50,0) -- (axis cs:0.50,43.2);
\draw[thick, dashed, color=steelblue31119180] (axis cs:0,43.2) -- (axis cs:0.50,43.2);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:1.25,43.2) {\textcolor{steelblue31119180}{50cm: 43.2\%}};

% 30cm - Steel Blue
\draw[thick, dashed, color=steelblue31119180] (axis cs:0.30,0) -- (axis cs:0.30,23.0);
\draw[thick, dashed, color=steelblue31119180] (axis cs:0,23.0) -- (axis cs:0.30,23.0);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:1.0,23.0) {\textcolor{steelblue31119180}{30cm: 23.0\%}};

% 15cm - Steel Blue
\draw[thick, dashed, color=steelblue31119180] (axis cs:0.15,0) -- (axis cs:0.15,3.2);
\draw[thick, dashed, color=steelblue31119180] (axis cs:0,3.2) -- (axis cs:0.15,3.2);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:0.85,3.7) {\textcolor{steelblue31119180}{15cm: 3.2\%}};
    
\end{axis}
\end{tikzpicture}

==> fig/chap5/cusense/cusense_results_cdf_training.tex <==
% figures_tex/cusense_cdf_training.tex
% Cumulative Distribution Function (CDF) Plot - Training Results
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\small}}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{cdfblue}{RGB}{66,133,244}
\definecolor{cdffill}{RGB}{173,216,230}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
width=0.98\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
x grid style={darkgray176},
y grid style={darkgray176},
xmin=0, xmax=3,
ymin=0, ymax=100,
xtick={0,0.5,1,1.5,2,2.5,3},
ytick={0,20,40,60,80,100},
xtick style={color=black},
ytick style={color=black},
xtick pos=bottom,
ytick pos=left,
xlabel={Peak Distance Error [m]},
ylabel={Sample Percentage (\%)},
ylabel style={font=\small},
xlabel style={font=\small},
xmajorgrids,
ymajorgrids,
]

% CDF curve with fill - Training data
\addplot[
    thick,
    color=cdfblue,
    fill=cdffill,
    fill opacity=0.4,
] coordinates {
    (0.00,2.4) (0.06,2.4) (0.12,2.4) (0.18,9.9) (0.24,16.4) (0.31,21.4) (0.37,30.1) (0.43,36.7) (0.49,41.8) (0.55,46.5) (0.61,53.1) (0.67,55.7) (0.73,61.1) (0.80,64.1) (0.86,67.7) (0.92,70.5) (0.98,71.8) (1.04,75.1) (1.10,76.7) (1.16,78.6) (1.22,80.1) (1.29,81.3) (1.35,82.8) (1.41,84.3) (1.47,85.0) (1.53,85.7) (1.59,86.7) (1.65,87.4) (1.71,88.4) (1.78,88.8) (1.84,89.5) (1.90,90.0) (1.96,90.5) (2.02,91.1) (2.08,91.5) (2.14,91.9) (2.20,92.1) (2.27,92.5) (2.33,92.8) (2.39,93.1) (2.45,93.4) (2.51,93.6) (2.57,93.9) (2.63,94.2) (2.69,94.5) (2.76,94.7) (2.82,94.9) (2.88,95.1) (2.94,95.3) (3.00,95.6)
} \closedcycle;

% Redraw line on top
\addplot[very thick, color=cdfblue, mark=none] coordinates {
    (0.00,2.4) (0.06,2.4) (0.12,2.4) (0.18,9.9) (0.24,16.4) (0.31,21.4) (0.37,30.1) (0.43,36.7) (0.49,41.8) (0.55,46.5) (0.61,53.1) (0.67,55.7) (0.73,61.1) (0.80,64.1) (0.86,67.7) (0.92,70.5) (0.98,71.8) (1.04,75.1) (1.10,76.7) (1.16,78.6) (1.22,80.1) (1.29,81.3) (1.35,82.8) (1.41,84.3) (1.47,85.0) (1.53,85.7) (1.59,86.7) (1.65,87.4) (1.71,88.4) (1.78,88.8) (1.84,89.5) (1.90,90.0) (1.96,90.5) (2.02,91.1) (2.08,91.5) (2.14,91.9) (2.20,92.1) (2.27,92.5) (2.33,92.8) (2.39,93.1) (2.45,93.4) (2.51,93.6) (2.57,93.9) (2.63,94.2) (2.69,94.5) (2.76,94.7) (2.82,94.9) (2.88,95.1) (2.94,95.3) (3.00,95.6)
};

% Threshold lines and labels using matching colors

% 2m - Forest Green (Cat.2 threshold)
\draw[thick, dashed, color=forestgreen4416044] (axis cs:2.00,0) -- (axis cs:2.00,90.9);
\draw[thick, dashed, color=forestgreen4416044] (axis cs:0,90.9) -- (axis cs:2.00,90.9);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:2.35,82.9) {\textcolor{forestgreen4416044}{2m: 90.9\%}};

% 1m - Dark Orange (Cat.3 threshold)
\draw[thick, dashed, color=darkorange25512714] (axis cs:1.00,0) -- (axis cs:1.00,73.3);
\draw[thick, dashed, color=darkorange25512714] (axis cs:0,73.3) -- (axis cs:1.00,73.3);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:1.6,73.3) {\textcolor{darkorange25512714}{1m: 73.3\%}};

% 50cm - Steel Blue (Cat.4 threshold)
\draw[thick, dashed, color=steelblue31119180] (axis cs:0.50,0) -- (axis cs:0.50,41.8);
\draw[thick, dashed, color=steelblue31119180] (axis cs:0,41.8) -- (axis cs:0.50,41.8);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:1.25,41.8) {\textcolor{steelblue31119180}{50cm: 41.8\%}};

% 30cm - Steel Blue
\draw[thick, dashed, color=steelblue31119180] (axis cs:0.30,0) -- (axis cs:0.30,21.4);
\draw[thick, dashed, color=steelblue31119180] (axis cs:0,21.4) -- (axis cs:0.30,21.4);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:1.0,21.4) {\textcolor{steelblue31119180}{30cm: 21.4\%}};

% 15cm - Steel Blue
\draw[thick, dashed, color=steelblue31119180] (axis cs:0.15,0) -- (axis cs:0.15,9.9);
\draw[thick, dashed, color=steelblue31119180] (axis cs:0,9.9) -- (axis cs:0.15,9.9);
\node[fill=white, fill opacity=1, text opacity=1, font=\scriptsize, 
      rounded corners=1pt, inner sep=1pt] 
    at (axis cs:0.85,10.4) {\textcolor{steelblue31119180}{15cm: 9.9\%}};
    
\end{axis}
\end{tikzpicture}


==> fig/chap5/cusense/iq_processor_inference.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    draw=lightgray204, 
    font=\footnotesize,
    at={(0.62, 0.98)},
    anchor=north},
legend image post style={xscale=0.6},
x grid style={darkgray176},
xmin=-0.49, xmax=4.49,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={font=\scriptsize, text width=2.5cm, align=center},
xticklabels={
    Python CPU,
    Python GPU,
    PyTorch,
    ONNX,
    TensorRT
},
xtick pos=bottom,
y grid style={darkgray176},
ylabel={Latency [$\mu$s]},
xlabel={Model Backend and Framework},
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ymin=0, ymax=1800,
ytick pos=left,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
bar width=0.35cm,
]
% Client Latency bars (blue with pattern) - Updated with gRPC values
\addlegendimage{area legend,draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{Client Latency}
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
    (axis cs:-0.3,0) rectangle (axis cs:0,1495);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
    (axis cs:0.7,0) rectangle (axis cs:1,642);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
    (axis cs:1.7,0) rectangle (axis cs:2,460);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
    (axis cs:2.7,0) rectangle (axis cs:3,431);
\draw[draw=black,fill=steelblue31119180,postaction={pattern=north east lines,pattern color=black}] 
    (axis cs:3.7,0) rectangle (axis cs:4,394);
% Inference Latency bars (orange with pattern) - Updated with gRPC values
\addlegendimage{area legend,draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{Inference Latency ($\delta$)}
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] 
    (axis cs:0,0) rectangle (axis cs:0.3,1166);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] 
    (axis cs:1,0) rectangle (axis cs:1.3,265);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] 
    (axis cs:2,0) rectangle (axis cs:2.3,79);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] 
    (axis cs:3,0) rectangle (axis cs:3.3,83);
\draw[draw=black,fill=darkorange25512714,postaction={pattern=north west lines,pattern color=black}] 
    (axis cs:4,0) rectangle (axis cs:4.3,15);
% Add value labels - centered above each bar
\node[font=\scriptsize, above] at (axis cs:-0.15,1495) {1495};
\node[font=\scriptsize, above] at (axis cs:0.15,1166) {1166};
\node[font=\scriptsize, above] at (axis cs:0.85,642) {642};
\node[font=\scriptsize, above] at (axis cs:1.15,265) {265};
\node[font=\scriptsize, above] at (axis cs:1.85,460) {460};
\node[font=\scriptsize, above] at (axis cs:2.15,79) {79};
\node[font=\scriptsize, above] at (axis cs:2.85,431) {431};
\node[font=\scriptsize, above] at (axis cs:3.15,83) {83};
\node[font=\scriptsize, above] at (axis cs:3.85,394) {394};
\node[font=\scriptsize, above] at (axis cs:4.15,15) {15};
% % Add horizontal line at 1000 microseconds (1ms threshold)
% \draw[thick,dashed,red] (axis cs:-0.49,1000) -- (axis cs:4.49,1000);
% \node[font=\scriptsize,red,anchor=west] at (axis cs:3.5,1050) {1 ms};
\end{axis}
\end{tikzpicture}

==> fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_includable.tex <==
% Trajectory comparison plot - includable version
% Usage: \input{figures_tex/run12_kalman_ultra_smooth_trajectory_includable.tex}
% Requires: \usepgfplotslibrary{groupplots}

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=1 by 2,
            vertical sep=0.15cm,
            xlabels at=edge bottom,
        },
        width=\linewidth,
        height=3cm,
        xmin=0, xmax=2000,
        grid=major,
        grid style={gray!30},
        tick label style={font=\scriptsize},
        label style={font=\small},
    ]
    
    % X Position Plot
    \nextgroupplot[
        ylabel={X Position},
        ymin=0, ymax=43,
        xticklabels={},
        legend columns=2,
        legend style={
            fill opacity=0.8,
            draw opacity=1,
            text opacity=1,
            draw=lightgray204,
            font=\footnotesize,
            at={(0.75, 1.65)},
            anchor=north east,
            column sep=5pt,
        },
    ]
    
    % Raw predictions (light gray, background)
    \addplot[rawcolor, opacity=0.6, line width=0.8pt] 
        table[x=sample, y=raw_x, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    \addlegendentry{Raw}
    
    % Bayesian averaged (orange)
    \addplot[avgcolor, line width=1.2pt] 
        table[x=sample, y=avg_x, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    \addlegendentry{Bayesian Averaged}
    
    % Kalman filtered (sky blue)
    \addplot[kalmancolor, line width=1.5pt] 
        table[x=sample, y=kalman_x, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    \addlegendentry{Kalman Filtered}
    
    % Ground truth (bluish green)
    \addplot[gtcolor, line width=1.5pt, densely dashed] 
        table[x=sample, y=gt_x, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    \addlegendentry{Ground Truth}
    
    % Y Position Plot
    \nextgroupplot[
        ylabel={Y Position},
        ymin=0, ymax=64,
        xlabel={Sample Index},
    ]
    
    % Raw predictions (light gray, background)
    \addplot[rawcolor, opacity=0.6, line width=0.8pt] 
        table[x=sample, y=raw_y, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    
    % Bayesian averaged (orange)
    \addplot[avgcolor, line width=1.2pt] 
        table[x=sample, y=avg_y, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    
    % Kalman filtered (sky blue)
    \addplot[kalmancolor, line width=1.5pt] 
        table[x=sample, y=kalman_y, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    
    % Ground truth (bluish green)
    \addplot[gtcolor, line width=1.5pt, densely dashed] 
        table[x=sample, y=gt_y, col sep=comma] {fig/chap5/cusense/run12_kalman_ultra_smooth_trajectory_tikz.csv};
    
    \end{groupplot}
\end{tikzpicture}

==> fig/chap5/interforan/barplot_acc_spec_rec1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{blue31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=2.5\fheight,
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=white204
% },
legend style={
  at={(.5,1.35)},
  anchor=north,
  draw=white204,
  fill opacity=0.8,
  draw opacity=1,
  font=\footnotesize,
    legend columns=-1, % <-- puts entries on one line
  /tikz/every even column/.append style={column sep=0.2cm}, % spacing between entries
  text opacity=1
},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={gray176},
xmin=-0.63, xmax=7.63,
xtick style={color=black},
xticklabel style={rotate=45, anchor=east},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  {\{[64,128],16\}},
  {\{[64,128],32\}},
    {\{[64,128],64\}},
  {\{[64,128],128\}},
  {\{[128,256],16\}},
  {\{[128,256],32\}},
  {\{[128,256],64\}},
  {\{[128,256],128\}}
},
y grid style={gray176},
ylabel={Normalized Percentage (\%)},
ymajorgrids,
ymin=20, ymax=100,
ytick style={color=black}
]

% \draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.3,0) rectangle (axis cs:-0.1,96.6244530285244);

\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.3,0) rectangle (axis cs:-0.1,96.6244530285244);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{Accuracy}

\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.7,0) rectangle (axis cs:0.9,96.9601209353509);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.7,0) rectangle (axis cs:1.9,75.7722838723673);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.7,0) rectangle (axis cs:2.9,94.4872958001403);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.7,0) rectangle (axis cs:3.9,96.4372427553466);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.7,0) rectangle (axis cs:4.9,96.1228197428093);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.7,0) rectangle (axis cs:5.9,98.5354213812887);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.7,0) rectangle (axis cs:6.9,97.5444610276115);

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:-0.1,0) rectangle (axis cs:0.1,95.5637739609773);
\addlegendimage{ybar,ybar legend,draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{Specificity}

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.9,0) rectangle (axis cs:1.1,98.3358507606783);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.9,0) rectangle (axis cs:2.1,95.6087830567541);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.9,0) rectangle (axis cs:3.1,98.7623600492066);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.9,0) rectangle (axis cs:4.1,97.2005169809558);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.9,0) rectangle (axis cs:5.1,94.9191128496039);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.9,0) rectangle (axis cs:6.1,99.1063392453947);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.9,0) rectangle (axis cs:7.1,99.1401298681076);


\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:0.1,0) rectangle (axis cs:0.3,99.4285973051858);
\addlegendimage{ybar,ybar legend,draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}}
\addlegendentry{Recall}

\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:1.1,0) rectangle (axis cs:1.3,93.3230689429462);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.1,0) rectangle (axis cs:2.3,23.329943888914);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.1,0) rectangle (axis cs:3.3,83.1851995175188);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:4.1,0) rectangle (axis cs:4.3,94.4193552371033);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:5.1,0) rectangle (axis cs:5.3,99.305095281811);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:6.1,0) rectangle (axis cs:6.3,97.0260712771344);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:7.1,0) rectangle (axis cs:7.3,93.3259506568249);
\path [draw=black, semithick]
(axis cs:-0.2,96.5866260101472)
--(axis cs:-0.2,96.6622800469017);

\path [draw=black, semithick]
(axis cs:0.8,96.9241501231867)
--(axis cs:0.8,96.9960917475151);

\path [draw=black, semithick]
(axis cs:1.8,75.6829109134345)
--(axis cs:1.8,75.8616568313);

\path [draw=black, semithick]
(axis cs:2.8,94.4395556928677)
--(axis cs:2.8,94.5350359074129);

\path [draw=black, semithick]
(axis cs:3.8,96.3984247792036)
--(axis cs:3.8,96.4760607314895);

\path [draw=black, semithick]
(axis cs:4.8,96.0824009492529)
--(axis cs:4.8,96.1632385363657);

\path [draw=black, semithick]
(axis cs:5.8,98.5101831638592)
--(axis cs:5.8,98.5606595987182);

\path [draw=black, semithick]
(axis cs:6.8,97.5120117602985)
--(axis cs:6.8,97.5769102949245);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 96.5866260101472
0.8 96.9241501231867
1.8 75.6829109134345
2.8 94.4395556928677
3.8 96.3984247792036
4.8 96.0824009492529
5.8 98.5101831638592
6.8 97.5120117602985
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 96.6622800469017
0.8 96.9960917475151
1.8 75.8616568313
2.8 94.5350359074129
3.8 96.4760607314895
4.8 96.1632385363657
5.8 98.5606595987182
6.8 97.5769102949245
};
% \addlegendentry{Recall}
\path [draw=black, semithick]
(axis cs:0,95.5131426678483)
--(axis cs:0,95.6144052541063);

\path [draw=black, semithick]
(axis cs:1,98.3042730617697)
--(axis cs:1,98.3674284595869);

\path [draw=black, semithick]
(axis cs:2,95.5583958441253)
--(axis cs:2,95.659170269383);

\path [draw=black, semithick]
(axis cs:3,98.7350267142959)
--(axis cs:3,98.7896933841173);

\path [draw=black, semithick]
(axis cs:4,97.1598887886572)
--(axis cs:4,97.2411451732544);

\path [draw=black, semithick]
(axis cs:5,94.865132722317)
--(axis cs:5,94.9730929768908);

\path [draw=black, semithick]
(axis cs:6,99.0830264496901)
--(axis cs:6,99.1296520410993);

\path [draw=black, semithick]
(axis cs:7,99.1172523325935)
--(axis cs:7,99.1630074036216);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 95.5131426678483
1 98.3042730617697
2 95.5583958441253
3 98.7350267142959
4 97.1598887886572
5 94.865132722317
6 99.0830264496901
7 99.1172523325935
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 95.6144052541063
1 98.3674284595869
2 95.659170269383
3 98.7896933841173
4 97.2411451732544
5 94.9730929768908
6 99.1296520410993
7 99.1630074036216
};
% \addlegendentry{Recall}
\path [draw=black, semithick]
(axis cs:0.2,99.3978312320774)
--(axis cs:0.2,99.4593633782943);

\path [draw=black, semithick]
(axis cs:1.2,93.2231146679983)
--(axis cs:1.2,93.4230232178941);

\path [draw=black, semithick]
(axis cs:2.2,23.1621787482034)
--(axis cs:2.2,23.4977090296247);

\path [draw=black, semithick]
(axis cs:3.2,83.0359467528689)
--(axis cs:3.2,83.3344522821686);

\path [draw=black, semithick]
(axis cs:4.2,94.3273662735299)
--(axis cs:4.2,94.5113442006767);

\path [draw=black, semithick]
(axis cs:5.2,99.2712717387075)
--(axis cs:5.2,99.3389188249146);

\path [draw=black, semithick]
(axis cs:6.2,96.957772701783)
--(axis cs:6.2,97.0943698524859);

\path [draw=black, semithick]
(axis cs:7.2,93.2260162269535)
--(axis cs:7.2,93.4258850866963);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 99.3978312320774
1.2 93.2231146679983
2.2 23.1621787482034
3.2 83.0359467528689
4.2 94.3273662735299
5.2 99.2712717387075
6.2 96.957772701783
7.2 93.2260162269535
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 99.4593633782943
1.2 93.4230232178941
2.2 23.4977090296247
3.2 83.3344522821686
4.2 94.5113442006767
5.2 99.3389188249146
6.2 97.0943698524859
7.2 93.4258850866963
};
% \addlegendentry{Recall}
\end{axis}

\end{tikzpicture}


==> fig/chap5/interforan/barplot_acc_spec_rec_ru341.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{blue31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=2.5\fheight,
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={gray176},
xmin=-0.63, xmax=7.63,
xtick style={color=black},
xticklabel style={rotate=45, anchor=east},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  {\{[64,128],16\}},
  {\{[64,128],32\}},
    {\{[64,128],64\}},
  {\{[64,128],128\}},
  {\{[128,256],16\}},
  {\{[128,256],32\}},
  {\{[128,256],64\}},
  {\{[128,256],128\}}
},
y grid style={gray176},
ylabel={Normalized Percentage (\%)},
ymajorgrids,
ymin=20, ymax=100,
ytick style={color=black}
]
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.3,0) rectangle (axis cs:-0.1,91.1331611478894);

\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.7,0) rectangle (axis cs:0.9,94.6514769424988);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.7,0) rectangle (axis cs:1.9,76.9659786364011);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.7,0) rectangle (axis cs:2.9,78.9346254356729);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.7,0) rectangle (axis cs:3.9,92.9575746856904);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.7,0) rectangle (axis cs:4.9,91.3325872641725);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.7,0) rectangle (axis cs:5.9,93.42351215615);
\draw[draw=none,fill=gray31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,93.9184182520636);

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:-0.1,0) rectangle (axis cs:0.1,92.1704307775276);

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.9,0) rectangle (axis cs:1.1,98.6226196462537);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.9,0) rectangle (axis cs:2.1,84.027124918924);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.9,0) rectangle (axis cs:3.1,80.976482505812);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.9,0) rectangle (axis cs:4.1,95.0439814308723);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.9,0) rectangle (axis cs:5.1,91.4033975382059);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.9,0) rectangle (axis cs:6.1,97.0105744914989);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.9,0) rectangle (axis cs:7.1,98.3026884423942);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:0.1,0) rectangle (axis cs:0.3,85.8130711869475);

\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:1.1,0) rectangle (axis cs:1.3,74.283738576261);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.1,0) rectangle (axis cs:2.3,40.7498084362794);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.1,0) rectangle (axis cs:3.3,68.4620703833143);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:4.1,0) rectangle (axis cs:4.3,82.2565271833592);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:5.1,0) rectangle (axis cs:5.3,90.9694058721289);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:6.1,0) rectangle (axis cs:6.3,75.0256975722803);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:7.1,0) rectangle (axis cs:7.3,71.4317752817388);
\path [draw=black, semithick]
(axis cs:-0.2,91.0353876589776)
--(axis cs:-0.2,91.2309346368012);

\path [draw=black, semithick]
(axis cs:0.8,94.5739454644055)
--(axis cs:0.8,94.7290084205921);

\path [draw=black, semithick]
(axis cs:1.8,76.8215564490273)
--(axis cs:1.8,77.1104008237748);

\path [draw=black, semithick]
(axis cs:2.8,78.7947244535381)
--(axis cs:2.8,79.0745264178077);

\path [draw=black, semithick]
(axis cs:3.8,92.86950088183)
--(axis cs:3.8,93.0456484895508);

\path [draw=black, semithick]
(axis cs:4.8,91.2358065398065)
--(axis cs:4.8,91.4293679885385);

\path [draw=black, semithick]
(axis cs:5.8,93.3381674230466)
--(axis cs:5.8,93.5088568892535);

\path [draw=black, semithick]
(axis cs:6.8,93.836106320805)
--(axis cs:6.8,94.0007301833223);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 91.0353876589776
0.8 94.5739454644055
1.8 76.8215564490273
2.8 78.7947244535381
3.8 92.86950088183
4.8 91.2358065398065
5.8 93.3381674230466
6.8 93.836106320805
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 91.2309346368012
0.8 94.7290084205921
1.8 77.1104008237748
2.8 79.0745264178077
3.8 93.0456484895508
4.8 91.4293679885385
5.8 93.5088568892535
6.8 94.0007301833223
};
\path [draw=black, semithick]
(axis cs:0,92.0693330279699)
--(axis cs:0,92.2715285270853);

\path [draw=black, semithick]
(axis cs:1,98.5783282341417)
--(axis cs:1,98.6669110583657);

\path [draw=black, semithick]
(axis cs:2,83.8895825351456)
--(axis cs:2,84.1646673027025);

\path [draw=black, semithick]
(axis cs:3,80.8292060449198)
--(axis cs:3,81.1237589667041);

\path [draw=black, semithick]
(axis cs:4,94.9621486948013)
--(axis cs:4,95.1258141669433);

\path [draw=black, semithick]
(axis cs:5,91.2979417017762)
--(axis cs:5,91.5088533746357);

\path [draw=black, semithick]
(axis cs:6,96.946199848389)
--(axis cs:6,97.0749491346087);

\path [draw=black, semithick]
(axis cs:7,98.2536806224567)
--(axis cs:7,98.3516962623317);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 92.0693330279699
1 98.5783282341417
2 83.8895825351456
3 80.8292060449198
4 94.9621486948013
5 91.2979417017762
6 96.946199848389
7 98.2536806224567
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 92.2715285270853
1 98.6669110583657
2 84.1646673027025
3 81.1237589667041
4 95.1258141669433
5 91.5088533746357
6 97.0749491346087
7 98.3516962623317
};
\path [draw=black, semithick]
(axis cs:0.2,85.5148593061729)
--(axis cs:0.2,86.1112830677221);

\path [draw=black, semithick]
(axis cs:1.2,73.9116704777929)
--(axis cs:1.2,74.6558066747292);

\path [draw=black, semithick]
(axis cs:2.2,40.3341446863203)
--(axis cs:2.2,41.1654721862385);

\path [draw=black, semithick]
(axis cs:3.2,68.0670397162607)
--(axis cs:3.2,68.857101050368);

\path [draw=black, semithick]
(axis cs:4.2,81.9305114547347)
--(axis cs:4.2,82.5825429119837);

\path [draw=black, semithick]
(axis cs:5.2,90.7235997665339)
--(axis cs:5.2,91.2152119777239);

\path [draw=black, semithick]
(axis cs:6.2,74.6571392000012)
--(axis cs:6.2,75.3942559445593);

\path [draw=black, semithick]
(axis cs:7.2,71.0474842089785)
--(axis cs:7.2,71.8160663544992);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 85.5148593061729
1.2 73.9116704777929
2.2 40.3341446863203
3.2 68.0670397162607
4.2 81.9305114547347
5.2 90.7235997665339
6.2 74.6571392000012
7.2 71.0474842089785
};
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 86.1112830677221
1.2 74.6558066747292
2.2 41.1654721862385
3.2 68.857101050368
4.2 82.5825429119837
5.2 91.2152119777239
6.2 75.3942559445593
7.2 71.8160663544992
};
\end{axis}

\end{tikzpicture}

==> fig/chap5/interforan/cdf_inference_time2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white204
},
tick align=inside,
tick pos=left,
x grid style={gray176},
xlabel={Inference Time [$\mu$s]},
xmajorgrids,
xmin=583.04525, xmax=671.67775,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0.00, ymax=1.0,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
587.074 0.02
587.979 0.04
589.421 0.06
591.721 0.08
592.835 0.1
594.919 0.12
595.244 0.14
596.461 0.16
596.997 0.18
598.733 0.2
600.378 0.22
605.362 0.24
605.497 0.26
605.904 0.28
605.978 0.3
608.3 0.32
608.624 0.34
608.761 0.36
618.123 0.38
619.66 0.4
622.375 0.42
623.376 0.44
625.962 0.46
626.247 0.48
629.299 0.5
630.186 0.52
630.186 0.54
630.244 0.56
631.777 0.58
632.001 0.6
632.081 0.62
633.051 0.64
633.465 0.66
633.962 0.68
634.401 0.7
634.603 0.72
634.746 0.74
634.764 0.76
639.182 0.78
639.759 0.8
639.898 0.82
643.119 0.84
644.369 0.86
644.943 0.88
647.437 0.9
648.853 0.92
649.553 0.94
652.063 0.96
655.3 0.98
667.649 1
};
% \addlegendentry{CDF of Inference Time}
\end{axis}

\end{tikzpicture}


==> fig/chap5/interforan/confusion_matrix1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{myred}{RGB}{230,240,255}  % Custom color for low values
\definecolor{myblue}{RGB}{0,55,120} % Custom color for high values

% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-5% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 5-10% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 10-20% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 20-40% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 40-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-80% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 80-90% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 90-100% - Very dark blue


\begin{axis}[
    % inner sep=.5pt, % Adjusts the space between the plot and axis
    % outer sep=.5pt, % Adjusts the space outside the axis
    width=0.951\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=2,
    xtick style={color=black},
    xtick={0.5,1.5},
    xticklabels={INTERF,CLEAN},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=2,
    ytick style={color=black},
    ytick={0.5,1.5},
    yticklabel style={rotate=90.0},
    yticklabels={INTERF,CLEAN},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize}
]

% Confusion matrix colored cells with gradient
\fill[color6] (0,0) rectangle (1,1); % 88.73% - Dark blue
\fill[color1] (1,0) rectangle (2,1); % 11.27% - Light blue
\fill[color0] (0,1) rectangle (1,2); % 2.97% - Very light blue
\fill[color7] (1,1) rectangle (2,2); % 97.03% - Very dark blue

% % Confusion matrix colored cells
% \fill[myblue] (0,0) rectangle (1,1); % 96.84% correct INTERF
% \fill[myred]  (1,0) rectangle (2,1); % 3.16% misclassified INTERF
% \fill[myred]  (0,1) rectangle (1,2); % 0.25% misclassified CLEAN
% \fill[myblue] (1,1) rectangle (2,2); % 99.75% correct CLEAN

% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[
    scale=1.1,
    text=white,  % White text for high values
    rotate=0.0,
    align=center
]{\footnotesize 88.73\\
\scriptsize(215527)};

\draw (axis cs:1.5,0.5) node[
    scale=1.1,
    text=black38,  % Dark text for low values
    rotate=0.0,
    align=center
]{\footnotesize 11.27\\
\scriptsize(27384)};

\draw (axis cs:0.5,1.5) node[
    scale=1.1,
    text=black38,  
    rotate=0.0,
    align=center
]{\footnotesize 2.97\\
\scriptsize(19051)};

\draw (axis cs:1.5,1.5) node[
    scale=1.1,
    text=white,
    rotate=0.0,
    align=center
]{\footnotesize 97.03\\
\scriptsize(623139)};

\end{axis}

\end{tikzpicture}



==> fig/chap5/interforan/confusion_matrix11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}

% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-1% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 1-3% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 3-10% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 10-30% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 30-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-90% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 90-95% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 95-100% - Very dark blue

\begin{axis}[
    width=.937\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=6,
    xtick style={color=black},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5},
    xticklabels={0,1,2,3,4,5},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=6,
    ytick style={color=black},
    ytick={0.5,1.5,2.5,3.5,4.5,5.5},
    yticklabel style={rotate=90.0},
    yticklabels={0,1,2,3,4,5},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    colormap={bluegrad}{
        rgb255(0pt)=(230,240,255);
        rgb255(1pt)=(230,240,255);
        rgb255(3pt)=(198,219,239);
        rgb255(10pt)=(158,202,225);
        rgb255(30pt)=(107,174,214);
        rgb255(60pt)=(66,146,198);
        rgb255(90pt)=(33,113,181);
        rgb255(95pt)=(8,81,156);
        rgb255(100pt)=(0,55,120)
    },
    colorbar,
    colorbar style={
        title={Accuracy (\%)},
        title style={font=\footnotesize, rotate=90, yshift=-10mm, xshift=-12.5mm},
        ylabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ytick={0,20,40,60,80,100},
        yticklabels={0,20,40,60,80,100},
        width=2mm,
        yticklabel pos=right
    },
    point meta min=0,
    point meta max=100
]

% Fill the confusion matrix cells with gradient colors based on values

% Row 0 (True label 0)
\fill[color7] (0,0) rectangle (1,1); % 96.93% - Very dark blue
\fill[color1] (1,0) rectangle (2,1); % 2.66% - Light blue
\fill[color0] (2,0) rectangle (3,1); % 0.41% - Very light blue
\fill[color0] (3,0) rectangle (4,1); % 0.00% - Very light blue
\fill[color0] (4,0) rectangle (5,1); % 0.00% - Very light blue
\fill[color0] (5,0) rectangle (6,1); % 0.00% - Very light blue

% Row 1 (True label 1)
\fill[color2] (0,1) rectangle (1,2); % 4.02% - Medium light blue
\fill[color6] (1,1) rectangle (2,2); % 93.87% - Dark blue
\fill[color1] (2,1) rectangle (3,2); % 2.11% - Light blue
\fill[color0] (3,1) rectangle (4,2); % 0.00% - Very light blue
\fill[color0] (4,1) rectangle (5,2); % 0.00% - Very light blue
\fill[color0] (5,1) rectangle (6,2); % 0.00% - Very light blue

% Row 2 (True label 2)
\fill[color0] (0,2) rectangle (1,3); % 0.00% - Very light blue
\fill[color0] (1,2) rectangle (2,3); % 0.00% - Very light blue
\fill[color7] (2,2) rectangle (3,3); % 99.88% - Very dark blue
\fill[color0] (3,2) rectangle (4,3); % 0.12% - Very light blue
\fill[color0] (4,2) rectangle (5,3); % 0.00% - Very light blue
\fill[color0] (5,2) rectangle (6,3); % 0.00% - Very light blue

% Row 3 (True label 3)
\fill[color0] (0,3) rectangle (1,4); % 0.00% - Very light blue
\fill[color0] (1,3) rectangle (2,4); % 0.00% - Very light blue
\fill[color0] (2,3) rectangle (3,4); % 0.00% - Very light blue
\fill[color7] (3,3) rectangle (4,4); % 100.00% - Very dark blue
\fill[color0] (4,3) rectangle (5,4); % 0.00% - Very light blue
\fill[color0] (5,3) rectangle (6,4); % 0.00% - Very light blue

% Row 4 (True label 4)
\fill[color0] (0,4) rectangle (1,5); % 0.00% - Very light blue
\fill[color0] (1,4) rectangle (2,5); % 0.00% - Very light blue
\fill[color0] (2,4) rectangle (3,5); % 0.00% - Very light blue
\fill[color0] (3,4) rectangle (4,5); % 0.00% - Very light blue
\fill[color7] (4,4) rectangle (5,5); % 100.00% - Very dark blue
\fill[color0] (5,4) rectangle (6,5); % 0.00% - Very light blue

% Row 5 (True label 5)
\fill[color0] (0,5) rectangle (1,6); % 0.00% - Very light blue
\fill[color0] (1,5) rectangle (2,6); % 0.00% - Very light blue
\fill[color0] (2,5) rectangle (3,6); % 0.00% - Very light blue
\fill[color0] (3,5) rectangle (4,6); % 0.00% - Very light blue
\fill[color0] (4,5) rectangle (5,6); % 0.00% - Very light blue
\fill[color7] (5,5) rectangle (6,6); % 100.00% - Very dark blue

% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 96.93};
\draw (axis cs:1.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 2.66};
\draw (axis cs:2.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.41};
\draw (axis cs:3.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 4.02};
\draw (axis cs:1.5,1.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 93.87};
\draw (axis cs:2.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 2.11};
\draw (axis cs:3.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,2.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 99.88};
\draw (axis cs:3.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.12};
\draw (axis cs:4.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:3.5,3.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 100.00};
\draw (axis cs:4.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:3.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,4.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 100.00};
\draw (axis cs:5.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:3.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,5.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 100.00};

\textbf{}\end{axis}

\end{tikzpicture}



==> fig/chap5/interforan/confusion_matrix4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{myred}{RGB}{230,240,255}  % Custom color for low values
\definecolor{myblue}{RGB}{0,55,120} % Custom color for high values
% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-5% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 5-10% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 10-20% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 20-40% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 40-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-80% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 80-90% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 90-100% - Very dark blue
\begin{axis}[
    % inner sep=.5pt, % Adjusts the space between the plot and axis
    % outer sep=.5pt, % Adjusts the space outside the axis
    width=0.951\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=2,
    xtick style={color=black},
    xtick={0.5,1.5},
    xticklabels={INTERF,CLEAN},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=2,
    ytick style={color=black},
    ytick={0.5,1.5},
    yticklabel style={rotate=90.0},
    yticklabels={INTERF,CLEAN},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize}
]
% Confusion matrix colored cells with gradient
\fill[color7] (0,0) rectangle (1,1); % 99.31% - Very dark blue
\fill[color0] (1,0) rectangle (2,1); % 0.69% - Very light blue
\fill[color1] (0,1) rectangle (1,2); % 5.08% - Light blue
\fill[color7] (1,1) rectangle (2,2); % 94.92% - Very dark blue
% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[
    scale=1.1,
    text=white,  % White text for high values
    rotate=0.0,
    align=center
]{\footnotesize 99.31\\
\scriptsize (241223)};
\draw (axis cs:1.5,0.5) node[
    scale=1.1,
    text=black38,  % Dark text for low values
    rotate=0.0,
    align=center
]{\footnotesize 0.69\\
\scriptsize (1688)};
\draw (axis cs:0.5,1.5) node[
    scale=1.1,
    text=black38,  
    rotate=0.0,
    align=center
]{\footnotesize 5.08\\
\scriptsize (32629)};
\draw (axis cs:1.5,1.5) node[
    scale=1.1,
    text=white,
    rotate=0.0,
    align=center
]{\footnotesize 94.92\\
\scriptsize (609562)};
\end{axis}
\end{tikzpicture}

==> fig/chap5/interforan/confusion_matrix7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{myred}{RGB}{230,240,255}  % Custom color for low values
\definecolor{myblue}{RGB}{0,55,120} % Custom color for high values
% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-5% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 5-10% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 10-20% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 20-40% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 40-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-80% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 80-90% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 90-100% - Very dark blue
\begin{axis}[
    % inner sep=.5pt, % Adjusts the space between the plot and axis
    % outer sep=.5pt, % Adjusts the space outside the axis
    width=0.951\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=2,
    xtick style={color=black},
    xtick={0.5,1.5},
    xticklabels={INTERF,CLEAN},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=2,
    ytick style={color=black},
    ytick={0.5,1.5},
    yticklabel style={rotate=90.0},
    yticklabels={INTERF,CLEAN},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize}
]
% Confusion matrix colored cells with gradient
\fill[color7] (0,0) rectangle (1,1); % 90.97% - Very dark blue
\fill[color1] (1,0) rectangle (2,1); % 9.03% - Light blue
\fill[color1] (0,1) rectangle (1,2); % 8.60% - Light blue
\fill[color7] (1,1) rectangle (2,2); % 91.40% - Very dark blue
% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[
    scale=1.1,
    text=white,  % White text for high values
    rotate=0.0,
    align=center
]{\footnotesize 90.97\\
\scriptsize (48675)};
\draw (axis cs:1.5,0.5) node[
    scale=1.1,
    text=black38,  % Dark text for low values
    rotate=0.0,
    align=center
]{\footnotesize 9.03\\
\scriptsize (4832)};
\draw (axis cs:0.5,1.5) node[
    scale=1.1,
    text=black38,  
    rotate=0.0,
    align=center
]{\footnotesize 8.60\\
\scriptsize (23592)};
\draw (axis cs:1.5,1.5) node[
    scale=1.1,
    text=white,
    rotate=0.0,
    align=center
]{\footnotesize 91.40\\
\scriptsize (250842)};
\end{axis}
\end{tikzpicture}


==> fig/chap5/interforan/inference_time_moving_avg1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
tick align=inside,
tick pos=left,
x grid style={gray176},
xlabel={Time [s]},
xmajorgrids,
% xmin=1.1893107, xmax=216.0315053,
xmin=156, xmax=206.0315053,
xtick style={color=black},
xticklabel={\pgfmathparse{\tick-156}\pgfmathresult},
y grid style={gray176},
ylabel={Inference Time [$\mu$s]},
ylabel style={align=center},
ymajorgrids,
ymin=560, ymax=640,
ytick style={color=black}
]
\addplot [ultra thin, blue]
table {%
10.954865 589.332
12.104877 588.091
13.629867 578.023
15.169853 575.236
16.425028 593.399
18.009872 581.31
19.294878 592.512
20.559864 581.632
22.189869 583.151
23.729885 589.993
25.349864 581.661
26.829875 586.748
28.424883 599.453
29.949876 587.921
30.609856 581.054
31.339859 589.862
32.809867 578.209
34.429875 582.433
35.969864 575.205
37.589865 579.815
39.119875 587.236
40.664887 599.97
41.044859 582.065
42.379883 592.848
43.699864 575.303
44.949881 582.702
46.489881 581.328
47.804884 601.475
49.329871 574.861
50.729879 589.137
51.199865 576.455
52.689876 578.452
54.109878 576.392
55.709857 588.854
56.989867 580.04
58.609868 578.755
60.049877 586.088
61.669875 583.114
63.19988 579.203
64.729856 577.632
66.169878 588.049
67.879848 584.105
69.329878 582.282
70.949888 585.959
72.284889 597.502
73.809864 575.251
75.344879 593.67
75.880051 598.402
75.910047 596.729
75.939983 595.198
75.990569 594.615
76.040893 574.001
76.200862 571.737
77.384872 590.51
78.809863 577.177
80.439857 574.822
81.969845 587.926
83.504856 598.493
85.039886 581.388
86.569883 582.028
88.279885 584.049
89.729877 579.146
91.084907 589.085
92.569875 581.365
94.009885 583.924
95.62987 579.589
96.185886 589.834
96.599871 580.93
97.789858 577.324
99.409865 578.532
100.849867 581.688
102.46986 577.395
103.999868 576.307
105.629864 580.811
107.06988 586.275
108.779889 598.724
110.229852 585.358
111.819878 592.451
113.294883 591.994
114.909871 581.46
116.439889 588.147
118.069872 584.953
119.44988 582.041
121.05988 581.35
122.569871 584.272
124.099848 582.644
125.62986 574.858
126.349912 595.176
126.659855 574.499
128.269858 577.126
129.809872 579.148
131.349862 577.044
132.889869 580.805
134.119885 581.832
135.529872 582.141
137.199866 577.825
138.634886 600.214
140.309891 590.974
141.6449 608.993
143.169884 593.29
144.70488 610.836
146.319897 595.077
146.719858 581.009
147.769868 583.109
149.479866 585.534
150.829873 587.814
152.449883 587.286
153.889872 585.444
155.409873 585.106
156.944883 600.318
158.56988 588.697
160.009874 586.137
161.639876 588.498
163.169886 591.587
164.779882 595.271
166.249875 583.414
167.849866 585.527
169.379864 581.424
171.009869 576.997
172.335036 596.867
173.759869 579.663
175.304879 600.262
176.829867 581.722
178.36987 585.318
178.515896 584.933
178.545964 577.422
178.575954 570.572
178.605957 576.558
178.636047 584.832
178.666013 568.437
178.695999 571.197
178.725978 568.13
178.756073 574.767
178.786077 573.239
178.815996 571.174
178.846102 571.17
178.875998 568.606
178.905986 570.724
178.936 571.113
178.966003 572.767
178.995996 571.781
179.026005 571.948
179.056 575.512
179.085977 566.736
179.115996 570.094
179.145982 565.707
179.175989 568.103
179.206001 568.762
179.236001 571.857
179.265984 570.794
179.29597 571.486
179.325942 575.502
179.355932 574.932
179.385936 580.152
179.415933 581.171
179.445933 584.764
179.475931 575.214
179.505935 578.287
179.535934 575.394
179.565938 574.265
179.595936 577.017
179.625963 568.74
179.655973 567.408
179.685965 570.301
179.715954 569.571
179.745976 573.698
179.775976 570.337
179.805959 569.491
179.835961 569.595
179.866002 572.563
179.895962 566.608
179.925984 568.977
179.955974 571.803
179.985969 569.969
180.015989 568.587
180.045994 569.839
180.075976 566.124
180.105982 569.77
180.13598 570.046
180.165956 567.543
180.195954 568.177
180.225964 567.182
180.255981 568.671
180.285965 566.467
180.316077 579.282
180.345968 571.509
180.375978 576.965
180.405976 569.799
180.43598 566.665
180.465969 563.905
180.495956 568.466
180.52593 570.028
180.555931 574.145
180.585934 576.023
180.615945 575.766
180.645922 572.501
180.675959 571.447
180.705961 568.003
180.735937 573.895
180.765929 572.7
180.795933 575.708
180.82594 576.083
180.855934 577.16
180.885928 571.945
180.915916 575.387
180.94601 572.796
180.975942 575.256
181.005933 577.655
181.035931 575.643
181.065936 580.529
181.095996 567.622
181.125937 574.249
181.155932 570.825
181.185931 577.772
181.215938 569.659
181.245939 580.009
181.275946 576.716
181.305926 572.795
181.335932 572.872
181.365929 572.074
181.395931 572.453
181.425997 568.728
181.455989 572.872
181.485959 571.623
181.515973 569.802
181.545994 575.587
181.57593 582.038
181.605929 576.655
181.635922 569.801
181.665927 570.791
181.695931 573.187
181.72593 583.522
181.755929 579.214
181.785936 566.582
181.815947 575.59
181.845926 575.335
181.875934 569.599
181.905922 573.309
181.935944 575.308
181.96594 570.735
181.995973 569.062
182.025979 566.27
182.056081 576.206
182.086165 571.312
182.115955 570.093
182.145981 568.246
182.17596 569.034
182.20597 569.049
182.235964 571.289
182.265954 573.66
182.295964 572.069
182.325975 566.445
182.355975 565.732
182.385939 567.082
182.415993 566.3
182.445962 566.671
182.475934 576.138
182.505929 570.459
182.535935 576.405
182.56593 582.16
182.595972 570.704
182.625993 571.442
182.655977 564.452
182.685963 571.146
182.715981 566.574
182.745976 568.31
182.775973 568.436
182.805966 569.361
182.835968 564.649
182.865938 573.166
182.895934 577.765
182.925934 572.728
182.955926 574.476
182.985939 571.905
183.015921 577.706
183.045931 577.628
183.075934 578.016
183.105932 572.888
183.135922 582.005
183.16594 576.13
183.195933 578.103
183.22593 576.764
183.255939 574.352
183.285933 577.467
183.315924 574.446
183.345974 567.907
183.375993 568.843
183.405992 568.995
183.435945 576.235
183.465933 578.28
183.495932 576.458
183.525922 573.264
183.555941 575.908
183.585929 574.529
183.615932 577.619
183.645983 566.904
183.675971 566.315
183.705962 566.939
183.73598 567.544
183.765987 569.014
183.795976 567.776
183.825983 570.826
183.855916 571.211
183.885935 580.258
183.915936 570.555
183.945935 581.761
183.975928 581.635
184.005929 576.993
184.035927 579.229
184.065928 577.538
184.095937 574.326
184.125935 582.629
184.155932 578.359
184.185928 581.675
184.215934 577.672
184.245932 573.938
184.275938 577.397
184.305933 576.608
184.335934 577.583
184.365956 571.411
184.396087 570.003
184.425957 578.575
184.456095 573.959
184.485951 573.647
184.515956 571.378
184.545965 569.279
184.575946 571.546
184.605973 568.76
184.635977 568.095
184.665956 571.567
184.695976 569.139
184.725968 569.717
184.755961 568.053
184.785969 568.706
184.81598 567.172
184.845962 568.238
184.875934 572.542
184.905937 579.995
184.935938 574.657
184.965926 573.101
184.995912 573.892
185.025996 566.434
185.055927 579.423
185.085927 574.125
185.115919 577.921
185.145936 569.83
185.175934 576.997
185.205933 584.013
185.235959 576.374
185.265948 570.27
185.295958 570.696
185.325947 573.634
185.355903 579.72
185.385906 575.049
185.415901 576.56
185.445938 569.839
185.475909 573.04
185.506146 573.201
185.535933 571.181
185.56592 578.018
185.595922 575.796
185.625935 586.613
185.655927 584.503
185.685938 580.794
185.71591 581.029
185.745907 580.474
185.775907 580.954
185.805907 577.942
185.835915 577.804
185.865901 577.289
185.895904 574.223
185.925902 575.083
185.955894 578.232
185.9859 576.773
186.015892 578.17
186.045893 573.449
186.075929 580.861
186.106015 570.18
186.13605 576.793
186.165894 573.922
186.19593 580.598
186.22616 573.644
186.255969 574.227
186.285924 567.508
186.315925 572.953
186.345913 583.113
186.375943 570.359
186.405913 578.746
186.435912 580.351
186.465942 566.243
186.49597 564.939
186.52595 569.572
186.555963 567.576
186.585959 569.507
186.615996 566.408
186.645936 569.96
186.675936 574.177
186.705945 577.064
186.735938 570.445
186.766023 572.477
186.796008 569.098
186.826011 570.85
186.85603 572.723
186.886011 571.446
186.916039 573.654
186.946014 570.644
186.976016 570.508
187.006009 566.482
187.036018 569.136
187.06603 578.902
187.096014 568.249
187.126012 568.228
187.156017 569.661
187.18603 576.915
187.216008 572.48
187.246041 576.258
187.276033 577.074
187.305998 565.09
187.335942 572.691
187.365955 568.65
187.395939 573.643
187.425946 568.558
187.455946 571.399
187.485948 570.035
187.515952 572.638
187.545954 570.412
187.575948 570.432
187.605951 574.849
187.635949 573.234
187.665951 573.389
187.695962 576.222
187.725952 575.32
187.756014 571.245
187.786028 572.514
187.816019 568.677
187.846052 585.088
187.876024 578.419
187.906036 572.45
187.936045 590.441
187.966014 574.945
187.996019 572.315
188.026011 577.581
188.056035 572.272
188.086017 568.751
188.116011 566.164
188.146 567.949
188.176002 567.474
188.206013 578.843
188.23596 581.03
188.265969 570.867
188.295988 571.739
188.325956 575.875
188.355955 569.759
188.385948 574.506
188.415979 566.359
188.445956 573.766
188.476046 579.812
188.505959 569.016
188.535945 570.619
188.565974 567.517
188.595952 575.375
188.626064 578.391
188.655948 568.545
188.685945 574.901
188.715937 567.547
188.745949 572.587
188.775941 575.956
188.805954 574.083
188.835956 573.614
188.865926 587.449
188.895913 576.179
188.925931 578.305
188.955951 574.689
188.985941 569.31
189.015933 577.534
189.045962 570.516
189.075933 575.693
189.105949 580.029
189.13594 573.55
189.165938 576.93
189.195938 570.294
189.226109 633.216
189.255947 573.191
189.286054 581.636
189.315936 567.721
189.345929 568.986
189.376196 578.336
189.406052 574.043
189.435927 572.049
189.465949 576.421
189.495953 575.323
189.525958 566.686
189.555966 574.171
189.585949 564.733
189.616177 573.396
189.645932 573.142
189.675953 573.365
189.70595 574.44
189.735963 569.415
189.765941 573.417
189.795943 570.575
189.826174 570.193
189.855949 567.468
189.886182 570.147
189.916054 567.591
189.945977 566.885
189.976 567.184
190.005968 569.426
190.035973 572.256
190.065948 572.59
190.095951 568.495
190.125995 564.773
190.156041 578.676
190.185976 567.552
190.215952 571.563
190.245924 583.203
190.275931 578.872
190.305927 578.537
190.335929 580.258
190.365933 577.162
190.395939 572.073
190.425924 575.878
190.455938 576.634
190.485965 570.148
190.515956 567.446
190.54596 566.11
190.575969 571.182
190.606075 576.061
190.635959 570.981
190.665932 573.257
190.695947 572.98
190.72593 576.691
190.756071 567.585
190.785921 570.891
190.815972 566.503
190.845973 574.561
190.875935 568.007
190.905961 570.72
190.935954 566.245
190.96595 566.024
190.99595 565.43
191.025942 569.423
191.055963 566.303
191.085947 571.291
191.115939 567.573
191.145949 568.536
191.175957 576.95
191.205946 575.15
191.235938 575.133
191.265933 577.676
191.295938 576.621
191.325939 576.51
191.355926 577.631
191.385957 574.121
191.415969 574.449
191.445957 572.302
191.475972 573.715
191.506217 582.972
191.53596 570.84
191.566074 565.376
191.596102 568.118
191.625953 568.085
191.65594 576.351
191.685927 573.558
191.715935 577.996
191.745932 579.621
191.77596 573.648
191.805947 578.45
191.835949 573.782
191.865955 567.131
191.895992 569.053
191.925974 568.773
191.955991 566.295
191.985974 572.151
192.015968 574.092
192.045982 567.57
192.076077 570.475
192.105945 570.004
192.135948 567.901
192.165954 569.166
192.196052 571.698
192.225957 570.921
192.256113 632.699
192.285954 571.667
192.315941 569.31
192.346001 570.438
192.376101 568.651
192.405994 570.517
192.436018 570.573
192.466041 580.318
192.496035 577.395
192.526093 572.245
192.55599 569.984
192.585976 571.371
192.616076 578.231
192.646072 573.103
192.676085 572.714
192.706074 571.973
192.736092 569.322
192.766052 576.996
192.796084 573.536
192.826083 574.35
192.856115 630.891
192.886108 632.033
192.916113 631.778
192.946083 571.729
192.976079 569.505
193.006061 577.618
193.036109 629.541
193.066045 575.442
193.096055 579.96
193.126085 570.784
193.15605 582.835
193.186032 571.962
193.216107 625.817
193.246044 578.598
193.276112 628.763
193.306109 630.57
193.336095 579.291
193.366059 576.846
193.396047 576.013
193.426045 576.574
193.456079 574.085
193.486045 577.013
193.516111 626.787
193.546064 577.137
193.576079 571.104
193.605994 578.741
193.635969 573.682
193.665985 567.27
193.695967 569.363
193.72607 568.152
193.756071 570.906
193.786032 572.588
193.816061 575.714
193.846078 570.493
193.876089 576.446
193.906074 575.83
193.936076 570.796
193.966082 575.963
193.996075 568.724
194.026051 577.155
194.056081 568.699
194.086092 571.778
194.116075 573.16
194.146107 626.757
194.176053 580.203
194.20605 574.372
194.236082 570.317
194.266072 577.294
194.296097 571.642
194.326064 575.121
194.356112 625.522
194.386095 568.324
194.416241 587.24
194.446113 627.562
194.476088 568.235
194.506077 569.064
194.536127 568.588
194.566125 567.888
194.596108 627.227
194.626049 573.629
194.65605 574.601
194.686112 624.674
194.716049 572.667
194.746111 631.555
194.776082 573.095
194.806044 573.163
194.836084 569.128
194.866086 577.101
194.896052 576.158
194.92606 572.764
194.956081 574.736
194.986113 629.979
195.016085 572.106
195.046071 571.272
195.076083 573.573
195.10607 573.414
195.136067 577.535
195.1661 572.753
195.196092 570.352
195.226077 576.512
195.256079 571.643
195.286132 570.865
195.316127 567.992
195.346084 575.001
195.376066 581.2
195.406107 627.467
195.436097 580.344
195.466108 632.514
195.496053 578.453
195.526033 572.575
195.55598 566.442
195.586089 575.863
195.616079 572.168
195.646051 580.545
195.676108 626.027
195.706107 631.958
195.736078 571.568
195.766111 626.306
195.79607 576.627
195.826081 566.245
195.856109 627.754
195.886073 579.031
195.916114 630.734
195.946044 582.474
195.976114 636.855
196.00596 566.947
196.035946 568.817
196.065985 566.5
196.095985 566.392
196.125981 567.431
196.15593 571.892
196.185938 568.425
196.215939 568.204
196.245908 571.411
196.275954 572.085
196.306192 574.319
196.335933 565.811
196.366095 625.427
196.396031 572.823
196.426033 568.411
196.456043 566.989
196.486047 572.751
196.516065 579.596
196.546046 574.36
196.57605 573.275
196.606049 576.956
196.636131 569.299
196.666065 571.546
196.696051 570.227
196.726059 575.442
196.756089 598.752
196.786113 626.989
196.816053 575.64
196.846076 576.604
196.876107 631.339
196.90607 571.657
196.936106 633.155
196.96611 635.704
196.996109 628.703
197.026068 576.097
197.05608 574.341
197.086051 577.2
197.116077 573.166
197.146109 632.003
197.176042 580.236
197.206035 574.908
197.236048 575.772
197.266065 576.405
197.29605 575.957
197.326106 577.367
197.356034 578.858
197.386045 580.827
197.41607 573.387
197.446093 627.942
197.476048 577.866
197.506047 580.982
197.536062 570.702
197.56608 577.971
197.596044 576.889
197.626112 637.401
197.656112 633.272
197.68605 582.973
197.716109 628.112
197.746076 573.395
197.776047 574.522
197.806105 628.123
197.836068 581.335
197.866051 573.832
197.896051 581.153
197.926105 634.886
197.956044 576.881
197.98611 632.277
198.016061 578.791
198.046111 630.184
198.076049 573.136
198.10601 571.474
198.13605 577.357
198.166051 577.95
198.196056 577.229
198.226039 570.044
198.256061 576.552
198.286185 569.669
198.316043 575.12
198.346121 573.035
198.376103 569.882
198.406092 572.806
198.43607 581.503
198.466017 569.32
198.496051 577.386
198.526043 579.667
198.55605 579.619
198.586044 573.584
198.616042 577.073
198.646113 635.223
198.676044 580.185
198.706037 568.742
198.736051 577.528
198.766106 632.237
198.796052 582.273
198.82602 570.863
198.85604 574.341
198.886044 577.733
198.916105 635.315
198.946044 582.94
198.97611 627.587
199.006052 576.637
199.03605 572.807
199.066056 578.646
199.09608 573.419
199.126046 576.749
199.156032 570.494
199.186031 573.345
199.21605 583.431
199.246036 572.875
199.276034 579.307
199.306027 579.866
199.335943 569.483
199.365942 573.349
199.395951 569.863
199.425957 568.546
199.455946 569.411
199.485942 570.203
199.515949 575.611
199.545961 573.411
199.576075 575.943
199.605954 573.983
199.635981 568.012
199.666075 575.585
199.695984 569.767
199.725966 571.757
199.755959 572.658
199.785976 568.11
199.816084 575.256
199.845934 571.868
199.876058 574.835
199.90595 575.34
199.935939 573.84
199.965941 567.017
199.995954 573.256
200.026078 578.967
200.055942 568.058
200.085945 568.87
200.115951 577.727
200.146176 567.784
200.17595 570.34
200.205944 569.343
200.236066 573.445
200.265967 569.95
200.295967 574.312
200.325942 571.192
200.355951 571.328
200.386148 568.161
200.41595 572.886
200.445971 572.504
200.475977 567.98
200.505962 569.656
200.53595 577.671
200.565969 567.617
200.595946 575.428
200.625947 568.286
200.65595 573.741
200.685944 572.759
200.715963 568.239
200.745943 567.52
200.776114 626.576
200.806082 569.25
200.836061 573.329
200.86599 565.407
200.895994 569.203
200.925971 563.587
200.956005 571.013
200.985977 572.887
201.015962 569.336
201.046018 571.206
201.076124 569.474
201.106018 570.458
201.136028 579.667
201.166006 566.472
201.196106 575.486
201.226015 568.01
201.255996 569.177
201.285995 565.402
201.316 575.931
201.346015 570.26
201.375989 568.64
201.40602 571.777
201.436032 580.324
201.466008 567.564
201.49602 569.041
201.526008 567.394
201.556091 571.858
201.585996 566.199
201.61601 566.276
201.646014 573.574
201.676012 569.777
201.706017 571.289
201.736009 568.446
201.766011 571.478
201.796039 581.131
201.82602 568.404
201.856017 572.794
201.886006 568.095
201.916033 575.976
201.946003 569.9
201.976047 584.527
202.006098 638.254
202.036003 569.52
202.066017 571.307
202.096014 567.516
202.125995 569.432
202.156017 570.638
202.185999 574.335
202.216019 578.015
202.246019 574.746
202.276016 571.745
202.305993 567.492
202.336008 569.346
202.366028 578.087
202.396091 567.319
202.426108 569.159
202.456069 574.791
202.485999 571.652
202.516012 575.34
202.546048 569.377
202.576108 627.746
202.606059 573.189
202.636078 572.084
202.665944 570.92
202.695942 573.13
202.725956 575.538
202.755946 571.384
202.785954 575.987
202.815947 568.28
202.845935 567.378
202.875942 572.372
202.905955 577.243
202.935947 572.358
202.965927 577.401
202.995924 577.39
203.025929 582.446
203.055929 585.314
203.085915 572.879
203.115956 569.249
203.145949 576.405
203.175954 572.945
203.205941 573.522
203.235943 577.913
203.265956 567.099
203.29594 568.318
203.325939 575.059
203.355944 569.811
203.385951 575.515
203.415933 578.077
203.445959 570.803
203.475933 568.697
203.50594 566.738
203.535958 572.584
203.565948 568.309
203.595938 570.439
203.625942 571.995
203.655951 565.16
203.685946 570.276
203.715951 573.965
203.74596 566.29
203.776081 575.186
203.805936 570.955
203.835934 567.076
203.86594 575.243
203.89594 570.954
203.925937 572.374
203.955936 572.221
203.985948 574.199
204.015951 572.667
204.045948 577.043
204.075949 573.739
204.105938 573.068
204.135949 570.906
204.165939 576.335
204.195952 572.668
204.225937 572.658
204.255949 572.799
204.285945 576.704
204.315941 573.607
204.345963 572.093
204.375951 570.191
204.405932 575.033
204.435944 569.74
204.465966 571.587
204.495945 572.334
204.525939 573.614
204.555951 572.018
204.585939 574.636
204.615957 571.372
204.646057 578.875
204.676076 575.586
204.706046 578.38
204.736107 632.004
204.766003 565.899
204.796017 566.71
204.826125 569.596
204.856093 575.22
204.885985 576.621
204.915968 571.596
204.945974 572.421
204.975973 572.505
205.005976 575.458
205.035988 570.476
205.065991 565.929
205.096002 574.501
205.125987 569.562
205.155992 567.159
205.18599 573.365
205.21601 572.773
205.246001 571.875
205.275982 570.647
205.306111 627.079
205.336095 578.726
205.366094 568.489
205.396201 577.598
205.425959 570.331
205.456009 574.228
205.485981 571.081
205.516082 570.388
205.546209 583.933
205.576011 566.187
205.606026 567.118
205.636016 568.523
205.666081 568.45
205.696079 577.105
205.72611 630.034
205.756108 626.319
205.786066 582.745
205.816051 573.333
205.846052 578.93
205.876111 631.682
205.906074 579.081
205.936049 580.857
205.966077 576.993
205.996143 566.989
206.026074 576.548
206.056055 573.57
206.086048 580.415
206.116057 574.451
206.145946 571.726
206.175959 572.891
206.20594 576.703
206.23594 574.747
206.265951 573.278
};
\end{axis}

\end{tikzpicture}


==> fig/chap5/interforan/tbsize_cb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}
\definecolor{lightgray204}{RGB}{204,204,204}

% inner sep=.3pt, % Adjusts the space between the plot and axis
% outer sep=.3pt, % Adjusts the space outside the axis
\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    legend cell align={left},
    % legend style={at={(.7,1.15)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
    legend style={draw opacity=1.5, text opacity=1.5, draw=lightgray204, font=\footnotesize},
    legend pos=south east,
    legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={UL Slot Index},
    xticklabel style={font=\footnotesize},
    xmin=0, xmax=500,
    ylabel={TB size/1000 [bytes]}, 
    axis y line*=left, % Left y-axis
    % enlarge x limits=0.05, % Avoid cropping
    % enlarge y limits=0.05, % Avoid cropping
    ymajorgrids,
    ymin=0, ymax=25.27685,
    ytick={0,5,10,15,20,25},
    ytick style={color=black},
    ylabel style={color=gray31119180},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    yticklabel style={color=gray31119180}
]
\addlegendimage{semithick, gray31119180, mark=*, mark size=1, mark options={solid},fill=gray31119180}
\addlegendentry{TB size/1000}
\addlegendimage{semithick, orange25512714, mark=triangle*, mark size=1, mark options={solid},fill=orange25512714}
\addlegendentry{CB count}

\addplot [semithick, gray31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 0.101
2 0.185
3 0.185
4 0.752
5 0.185
6 0.185
7 0.185
8 0.185
9 0.185
10 0.185
11 0.185
12 3.201
13 0.185
14 0.185
15 0.185
16 0.185
17 0.185
18 0.185
19 0.185
20 2.049
21 0.185
22 0.185
23 3.969
24 0.185
25 0.185
26 0.185
27 17.422
28 0.317
29 10.755
30 0.185
31 0.752
32 14.862
33 0.185
34 0.752
35 0.752
36 0.185
37 0.185
38 0.301
39 0.185
40 0.185
41 0.185
42 0.185
43 0.185
44 0.185
45 0.185
46 3.201
47 0.185
48 0.185
49 0.185
50 0.185
51 0.185
52 0.185
53 0.185
54 1.281
55 0.185
56 0.185
57 2.112
58 0.185
59 0.185
60 0.185
61 0.185
62 0.185
63 1.281
64 0.185
65 0.185
66 0.185
67 0.185
68 0.185
69 0.185
70 0.185
71 0.185
72 0.185
73 0.185
74 0.185
75 0.185
76 0.185
77 11.272
78 11.272
79 11.272
80 11.272
81 10.755
82 12.297
83 12.297
84 11.781
85 12.297
86 12.297
87 11.781
88 13.569
89 13.569
90 13.062
91 13.569
92 13.569
93 13.062
94 14.862
95 14.862
96 14.081
97 14.862
98 14.862
99 14.081
100 15.885
101 15.885
102 15.372
103 15.885
104 15.885
105 15.372
106 17.422
107 17.422
108 16.397
109 17.422
110 17.422
111 16.397
112 18.447
113 18.447
114 18.447
115 18.447
116 18.447
117 19.985
118 19.985
119 19.985
120 19.985
121 19.985
122 19.985
123 18.951
124 19.985
125 20.997
126 20.997
127 19.985
128 20.997
129 20.997
130 20.997
131 20.997
132 20.997
133 20.997
134 19.985
135 20.997
136 20.997
137 19.985
138 20.997
139 19.985
140 19.985
141 20.997
142 20.997
143 20.997
144 20.997
145 20.997
146 20.997
147 20.997
148 20.997
149 20.997
150 20.997
151 20.997
152 20.997
153 20.997
154 20.997
155 20.997
156 19.985
157 20.997
158 19.985
159 18.951
160 19.985
161 19.985
162 18.951
163 19.985
164 19.985
165 18.951
166 19.985
167 19.985
168 19.985
169 19.985
170 19.985
171 19.985
172 19.985
173 19.985
174 19.985
175 18.951
176 19.985
177 19.985
178 18.951
179 19.985
180 19.985
181 19.985
182 19.985
183 19.985
184 19.985
185 19.985
186 19.985
187 19.985
188 19.985
189 18.447
190 18.447
191 17.925
192 18.447
193 18.447
194 17.925
195 17.422
196 17.422
197 16.397
198 17.422
199 17.422
200 16.397
201 17.422
202 17.422
203 16.397
204 17.422
205 17.422
206 16.397
207 17.422
208 17.422
209 16.397
210 17.422
211 17.422
212 16.397
213 17.422
214 17.422
215 16.397
216 17.422
217 17.422
218 16.397
219 17.422
220 17.422
221 16.397
222 17.422
223 17.422
224 16.397
225 17.422
226 17.422
227 16.397
228 17.422
229 17.422
230 16.397
231 17.422
232 17.422
233 17.422
234 17.422
235 17.422
236 17.422
237 17.422
238 17.422
239 17.422
240 17.422
241 17.422
242 17.422
243 17.422
244 17.422
245 17.422
246 17.422
247 17.422
248 17.422
249 16.397
250 17.422
251 17.422
252 16.397
253 17.422
254 17.422
255 16.397
256 17.422
257 17.422
258 16.397
259 17.422
260 17.422
261 16.397
262 17.422
263 17.422
264 16.397
265 17.422
266 17.422
267 16.397
268 17.422
269 17.422
270 16.397
271 17.422
272 17.422
273 16.397
274 17.422
275 16.397
276 16.397
277 17.422
278 17.422
279 16.397
280 17.422
281 17.422
282 16.397
283 17.422
284 17.422
285 16.397
286 17.422
287 17.422
288 16.397
289 17.422
290 17.422
291 16.397
292 17.422
293 17.422
294 16.397
295 17.422
296 17.422
297 16.397
298 17.422
299 17.422
300 16.397
301 17.422
302 18.447
303 17.925
304 18.447
305 18.447
306 17.925
307 18.447
308 19.985
309 18.951
310 19.985
311 19.985
312 18.951
313 19.985
314 20.997
315 19.985
316 20.997
317 20.997
318 19.985
319 20.997
320 22.026
321 20.997
322 22.026
323 22.026
324 20.997
325 22.026
326 22.547
327 21.522
328 22.547
329 22.547
330 21.522
331 22.547
332 21.522
333 23.053
334 24.078
335 23.053
336 23.053
337 24.078
338 24.078
339 24.078
340 24.078
341 24.078
342 24.078
343 24.078
344 24.078
345 24.078
346 24.078
347 24.078
348 24.078
349 24.078
350 24.078
351 24.078
352 23.053
353 24.078
354 24.078
355 24.078
356 24.078
357 24.078
358 24.078
359 24.078
360 24.078
361 24.078
362 24.078
363 24.078
364 24.078
365 23.053
366 24.078
367 24.078
368 22.547
369 22.547
370 22.547
371 22.547
372 22.547
373 22.547
374 22.026
375 22.026
376 22.026
377 22.026
378 22.026
379 22.026
380 20.997
381 20.997
382 20.997
383 20.997
384 20.997
385 20.997
386 19.985
387 19.985
388 19.985
389 19.985
390 18.951
391 19.985
392 18.447
393 17.925
394 18.447
395 18.447
396 17.925
397 18.447
398 17.422
399 16.397
400 17.422
401 17.422
402 16.397
403 17.422
404 17.422
405 16.397
406 17.422
407 17.422
408 16.397
409 17.422
410 17.422
411 16.397
412 17.422
413 17.422
414 16.397
415 17.422
416 17.422
417 16.397
418 17.422
419 17.422
420 16.397
421 17.422
422 17.422
423 16.397
424 17.422
425 17.422
426 16.397
427 17.422
428 17.422
429 16.397
430 17.422
431 17.422
432 16.397
433 17.422
434 17.422
435 16.397
436 17.422
437 17.422
438 16.397
439 17.422
440 17.422
441 16.397
442 17.422
443 17.422
444 16.397
445 17.422
446 17.422
447 16.397
448 17.422
449 17.422
450 16.397
451 17.422
452 17.422
453 16.397
454 17.422
455 17.422
456 16.397
457 17.422
458 17.422
459 16.397
460 17.422
461 17.422
462 16.397
463 17.422
464 17.422
465 16.397
466 17.422
467 17.422
468 16.397
469 17.422
470 17.422
471 16.397
472 17.422
473 17.422
474 16.397
475 17.422
476 17.422
477 16.397
478 17.422
479 17.422
480 16.397
481 17.422
482 17.422
483 16.397
484 17.422
485 17.422
486 16.397
487 17.422
488 18.447
489 17.925
490 18.447
491 18.447
492 17.925
493 18.447
494 19.985
495 18.951
496 19.985
497 19.985
498 18.951
499 19.985
};
\end{axis}

\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    legend cell align={left},
    % legend style={at={(.7,1.15)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
    legend style={draw opacity=1.5, text opacity=1.5, draw=lightgray204, font=\scriptsize},
    legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={UL Slot Index},
    xticklabel style={font=\footnotesize},
    xmin=0, xmax=500,
    ylabel={CB count}, 
    axis y line*=right, % Right y-axis
    ylabel near ticks, % Prevents overlapping
    ymajorgrids,
    ymin=0, ymax=25.27685,
    ytick={0,5,10,15,20,25},
    ytick style={color=black},
    % enlarge x limits=0.05, % Prevents cropping
    % enlarge y limits=0.05, % Prevents cropping
    legend pos=north east,
    hide x axis, % Avoid duplicate x-axis labels
    ylabel style={color=orange25512714},
    yticklabel style={color=orange25512714},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
]
\addplot [semithick, orange25512714, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 4
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 2
21 1
22 1
23 4
24 1
25 1
26 1
27 17
28 1
29 11
30 1
31 1
32 15
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 4
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 2
55 1
56 1
57 3
58 1
59 1
60 1
61 1
62 1
63 2
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 11
78 11
79 11
80 11
81 11
82 12
83 12
84 12
85 12
86 12
87 12
88 13
89 13
90 13
91 13
92 13
93 13
94 15
95 15
96 14
97 15
98 15
99 14
100 16
101 16
102 15
103 16
104 16
105 15
106 17
107 17
108 16
109 17
110 17
111 16
112 18
113 18
114 18
115 18
116 18
117 19
118 19
119 19
120 19
121 19
122 19
123 18
124 19
125 20
126 20
127 19
128 20
129 20
130 20
131 20
132 20
133 20
134 19
135 20
136 20
137 19
138 20
139 19
140 19
141 20
142 20
143 20
144 20
145 20
146 20
147 20
148 20
149 20
150 20
151 20
152 20
153 20
154 20
155 20
156 19
157 20
158 19
159 18
160 19
161 19
162 18
163 19
164 19
165 18
166 19
167 19
168 19
169 19
170 19
171 19
172 19
173 19
174 19
175 18
176 19
177 19
178 18
179 19
180 19
181 19
182 19
183 19
184 19
185 19
186 19
187 19
188 19
189 18
190 18
191 18
192 18
193 18
194 18
195 17
196 17
197 16
198 17
199 17
200 16
201 17
202 17
203 16
204 17
205 17
206 16
207 17
208 17
209 16
210 17
211 17
212 16
213 17
214 17
215 16
216 17
217 17
218 16
219 17
220 17
221 16
222 17
223 17
224 16
225 17
226 17
227 16
228 17
229 17
230 16
231 17
232 17
233 17
234 17
235 17
236 17
237 17
238 17
239 17
240 17
241 17
242 17
243 17
244 17
245 17
246 17
247 17
248 17
249 16
250 17
251 17
252 16
253 17
254 17
255 16
256 17
257 17
258 16
259 17
260 17
261 16
262 17
263 17
264 16
265 17
266 17
267 16
268 17
269 17
270 16
271 17
272 17
273 16
274 17
275 16
276 16
277 17
278 17
279 16
280 17
281 17
282 16
283 17
284 17
285 16
286 17
287 17
288 16
289 17
290 17
291 16
292 17
293 17
294 16
295 17
296 17
297 16
298 17
299 17
300 16
301 17
302 18
303 18
304 18
305 18
306 18
307 18
308 19
309 18
310 19
311 19
312 18
313 19
314 20
315 19
316 20
317 20
318 19
319 20
320 21
321 20
322 21
323 21
324 20
325 21
326 22
327 21
328 22
329 22
330 21
331 22
332 21
333 22
334 23
335 22
336 22
337 23
338 23
339 23
340 23
341 23
342 23
343 23
344 23
345 23
346 23
347 23
348 23
349 23
350 23
351 23
352 22
353 23
354 23
355 23
356 23
357 23
358 23
359 23
360 23
361 23
362 23
363 23
364 23
365 22
366 23
367 23
368 22
369 22
370 22
371 22
372 22
373 22
374 21
375 21
376 21
377 21
378 21
379 21
380 20
381 20
382 20
383 20
384 20
385 20
386 19
387 19
388 19
389 19
390 18
391 19
392 18
393 18
394 18
395 18
396 18
397 18
398 17
399 16
400 17
401 17
402 16
403 17
404 17
405 16
406 17
407 17
408 16
409 17
410 17
411 16
412 17
413 17
414 16
415 17
416 17
417 16
418 17
419 17
420 16
421 17
422 17
423 16
424 17
425 17
426 16
427 17
428 17
429 16
430 17
431 17
432 16
433 17
434 17
435 16
436 17
437 17
438 16
439 17
440 17
441 16
442 17
443 17
444 16
445 17
446 17
447 16
448 17
449 17
450 16
451 17
452 17
453 16
454 17
455 17
456 16
457 17
458 17
459 16
460 17
461 17
462 16
463 17
464 17
465 16
466 17
467 17
468 16
469 17
470 17
471 16
472 17
473 17
474 16
475 17
476 17
477 16
478 17
479 17
480 16
481 17
482 17
483 16
484 17
485 17
486 16
487 17
488 18
489 18
490 18
491 18
492 18
493 18
494 19
495 18
496 19
497 19
498 18
499 19
};

\end{axis}
\end{tikzpicture}




==> fig/chap5/interforan/ul_throughput_vs_cb_count.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{white204}{RGB}{204,204,204}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    legend style={at={(1.00,.99)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize},
    legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={Time (sec)},
    xmin=0, xmax=186,
    xtick={0,30,60,90,120,150,180}, % Ensure alignment with first axis
    xticklabels={0,30,60,90,120,150,180},
    xticklabel style={font=\footnotesize},
    ymin=0, ymax=50, % Increased max limit slightly
    ylabel={Throughput [Mbps]}, 
    ylabel style={color=blue},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ymajorgrids,
    y grid style={lightgray204},
    ytick={0,10,20,30,40,50},
    ytick style={color=black},
    yticklabel style={color=blue},
    axis y line*=left, % Left Y-axis
]

\addlegendimage{semithick, blue, mark=*, mark size=1, mark options={solid},fill=blue}
\addlegendentry{Throughput}
\addlegendimage{semithick, orange25512714, mark=x, mark size=1, mark options={solid},fill=orange25512714}
\addlegendentry{CB Count}

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.15
2 0.11
3 0.02
4 0.02
5 0.02
6 0.07
7 0.02
8 0
9 0
10 0
11 0
12 0
13 0
14 0.01
15 0.01
16 0.01
17 0.01
18 0.67
19 5.53
20 7.18
21 8.53
22 11.7
23 7.25
24 8.78
25 10.48
26 9.07
27 9.24
28 9.69
29 8.38
30 6.33
31 5.19
32 1.89
33 0.01
34 0.01
35 0.01
36 0.01
37 0.01
38 0.01
39 0.01
40 0.01
41 0.01
42 0.01
43 0.01
44 0.01
45 0.01
46 0.01
47 0.02
48 0.02
49 0.01
50 0.02
51 0.04
52 0.03
53 0.02
54 0.02
55 0.02
56 0.02
57 0.01
58 0.02
59 0.01
60 0.02
61 0.02
62 1.53
63 27.58
64 28.46
65 16.94
66 23.82
67 46.4
68 20.73
69 20.6
70 30.69
71 42.32
72 28.34
73 14.84
74 0.02
75 0.02
76 0.02
77 0.02
78 0.02
79 0.02
80 0.02
81 0.02
82 0.02
83 0.02
84 0.02
85 0.02
86 0.04
87 0.02
88 0.02
89 0.02
90 0.02
91 0.02
92 0.02
93 0.02
94 0.02
95 0.01
96 0.02
97 0.02
98 0.02
99 0.02
100 0.02
101 0.02
102 0.01
103 3.11
104 19.39
105 16.18
106 20.65
107 27.14
108 27.62
109 23.83
110 10.6
111 10.46
112 7.98
113 10.05
114 13.25
115 6.41
116 0.01
117 0.01
118 0.01
119 0.01
120 0.01
121 0.01
122 0.01
123 0.02
124 0.01
125 0.01
126 0.01
127 0.01
128 0.04
129 0.02
130 0.02
131 0.02
132 0.02
133 0.02
134 0.02
135 0.02
136 0.02
137 0.02
138 0.02
139 0.02
140 0.02
141 0.02
142 0.02
143 0.02
144 0.02
145 1.86
146 26.09
147 27.76
148 22.16
149 22.09
150 25.67
151 24.75
152 31.21
153 23.65
154 28.32
155 34.82
156 12.29
157 0.02
158 0.02
159 0.02
160 0.02
161 0.01
162 0.02
163 0.02
164 0.02
165 0.02
166 0.02
167 0.02
168 0.02
169 0.02
170 0.02
171 0.02
172 0.02
173 0.02
174 0.02
175 0.02
176 0.02
177 0.02
178 0.06
179 0.02
180 0.02
181 0.02
182 0.02
183 0.02
184 0.02
185 0.02
186 2.27
};


\end{axis}

% Second axis (Right y-axis)
\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    % legend cell align={left},
    % legend style={draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize},
    % legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={Time [s]}, 
    xmin=0, xmax=186,
    xtick={0,30,60,90,120,150,180}, % Ensure alignment with first axis
    xticklabels={0,30,60,90,120,150,180},
    xticklabel style={font=\footnotesize},
    axis y line*=right, % Right Y-axis
    ylabel={CB Count}, 
    ylabel near ticks, % Avoids label overlap
    ylabel style={color=orange25512714},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ymajorgrids,
    ymin=0, ymax=25, % Match y-limits for proper scaling
    ytick={0,5,10,15,20,25},
    yticklabel style={color=orange25512714},
]
\addplot [semithick, orange25512714, mark=x, mark size=1, mark options={solid}]
table {%
0 1
0 5
1 1
1 1
1 1
1 1
2 1
2 1
3 1
4 1
5 1
5 1
5 1
5 1
6 1
6 1
6 1
6 1
6 1
7 1
8 1
8 1
9 1
10 1
11 1
12 1
13 1
13 1
14 1
15 1
15 1
16 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 1
18 1
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 4
23 4
23 4
23 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 3
24 3
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 3
25 3
25 3
25 3
25 3
25 3
25 3
25 3
25 3
26 3
26 3
26 3
26 3
26 3
26 3
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 1
32 1
32 1
33 1
34 1
34 1
35 1
35 1
36 1
36 1
37 1
38 1
39 1
40 1
41 1
41 1
42 1
43 1
44 1
45 1
46 1
46 1
47 1
48 1
49 1
50 1
50 1
50 1
51 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
57 1
58 1
59 1
60 1
61 1
61 1
61 5
61 5
61 5
61 5
61 4
62 4
62 4
62 4
62 4
62 4
62 4
62 4
62 4
62 4
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 7
62 7
62 7
62 7
62 7
62 7
62 7
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 9
62 9
62 9
62 9
62 9
62 9
62 9
62 6
62 7
62 7
62 7
62 7
62 7
62 7
62 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 9
63 12
63 11
63 11
63 11
63 11
63 11
63 11
63 11
63 9
63 9
63 9
63 9
63 9
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 6
63 6
63 6
63 6
63 6
63 5
63 5
63 5
63 5
64 5
64 5
64 5
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 6
65 7
66 7
66 7
66 7
66 7
66 7
66 7
66 7
66 9
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 14
66 14
66 14
66 14
66 13
66 17
66 17
66 17
66 17
66 17
66 16
66 16
66 16
66 16
66 16
66 16
66 15
66 15
66 15
66 15
66 15
66 15
66 14
66 14
66 11
66 11
66 11
66 11
66 10
66 10
66 8
67 8
67 8
67 8
67 8
67 8
67 8
67 8
67 8
67 8
67 7
67 9
67 7
67 7
67 7
67 7
67 7
67 5
67 5
67 5
67 4
67 4
67 4
67 4
67 4
67 4
67 4
67 4
67 4
67 5
67 5
67 5
67 5
67 5
67 5
67 4
67 4
67 4
67 3
67 3
67 2
67 2
67 2
67 2
67 2
67 2
67 2
67 2
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 4
68 4
68 4
68 4
68 4
68 5
68 5
68 5
68 7
68 7
68 7
68 7
68 8
68 8
68 8
68 8
68 8
68 8
68 8
68 8
68 7
68 7
68 7
68 6
68 5
68 5
68 4
68 4
68 3
68 3
68 3
68 3
68 3
68 4
68 4
68 4
68 3
68 3
68 3
68 3
68 4
68 4
68 4
68 4
68 4
68 4
68 4
68 4
68 4
69 4
69 4
69 4
69 5
69 5
69 5
69 5
69 5
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 8
69 8
69 8
69 8
69 8
69 8
69 8
69 8
69 8
69 9
69 9
69 9
69 9
69 9
69 12
69 12
69 11
69 11
69 11
69 11
69 14
69 14
69 13
69 13
69 13
69 13
69 10
69 10
69 9
69 9
69 9
69 9
69 8
69 8
69 7
69 7
69 7
70 7
70 9
70 9
70 10
70 10
70 12
70 12
70 12
70 12
70 11
70 11
70 9
70 9
70 9
70 7
70 7
70 7
70 7
70 7
70 7
70 7
70 9
70 9
70 9
70 9
70 9
70 9
70 7
70 7
70 7
70 7
70 7
70 9
70 9
70 11
70 11
70 11
70 11
70 11
70 11
70 11
70 11
70 11
70 9
70 9
70 9
70 7
70 7
70 7
70 6
70 6
70 6
70 6
70 6
70 6
70 7
70 7
70 7
70 9
70 9
71 9
71 9
71 11
71 11
71 11
71 11
71 11
71 11
71 11
71 9
71 7
71 5
71 5
71 4
71 3
71 3
71 2
71 2
71 2
71 2
71 2
71 1
71 1
71 2
71 2
71 2
71 2
71 2
71 3
71 3
71 3
71 4
71 4
71 5
71 5
71 5
71 5
71 5
71 5
71 6
71 6
71 6
71 6
71 6
71 8
71 8
71 8
71 8
71 8
71 9
71 9
71 9
71 9
71 9
71 9
71 9
71 9
71 13
71 13
71 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 16
72 16
72 16
72 16
72 16
72 16
72 1
72 1
73 1
74 1
75 1
76 1
76 1
77 1
78 1
79 1
80 1
81 1
81 1
82 1
83 1
84 1
85 1
85 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
91 1
92 1
93 1
94 1
95 1
96 1
96 1
97 1
98 1
99 1
100 1
100 1
101 1
102 1
102 7
102 4
102 2
102 4
102 4
102 4
102 4
102 4
102 4
102 4
102 4
102 4
102 4
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 5
103 5
103 5
103 5
103 5
103 5
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 5
103 5
103 5
103 5
103 5
104 5
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 3
105 3
105 3
105 3
105 3
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 7
105 7
105 7
105 7
105 6
105 6
105 6
105 6
105 6
105 6
105 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 6
108 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 7
109 7
109 9
109 9
109 9
109 9
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 7
109 7
109 7
109 6
109 6
109 6
109 5
109 4
109 4
109 4
109 4
109 4
109 4
109 4
109 4
109 4
109 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 3
110 3
110 3
110 3
110 3
110 3
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
111 3
111 3
111 3
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
112 2
112 2
112 2
112 2
112 2
112 2
112 2
112 2
112 2
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
113 5
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 3
114 3
114 3
114 3
114 3
114 1
115 1
116 1
117 1
117 1
118 1
119 1
120 1
121 1
122 1
122 1
123 1
124 1
125 1
126 1
127 1
127 1
127 1
128 1
128 1
129 1
130 1
131 1
132 1
132 1
133 1
134 1
135 1
136 1
137 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
143 1
144 1
144 1
144 5
144 4
144 4
144 4
144 4
144 4
145 4
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 6
145 6
145 6
145 6
145 6
145 6
145 6
145 6
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
146 9
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 6
148 6
148 7
148 7
148 7
148 7
148 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 4
149 4
149 4
150 4
150 4
150 4
150 4
150 4
150 4
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 5
150 5
150 5
150 5
150 5
150 5
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 6
151 6
151 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 1
156 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
163 1
164 1
165 1
166 1
167 1
168 1
168 1
169 1
170 1
171 1
172 1
173 1
173 1
174 1
175 1
176 1
177 1
177 1
177 1
178 1
178 1
179 1
180 1
181 1
182 1
183 1
183 1
184 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 2
185 2
185 2
185 1
185 1
185 2
185 2
185 2
185 2
185 2
185 2
185 2
186 2
186 2
186 2
186 2
186 2
186 2
};
% \addlegendentry{CB Count}
\end{axis}

\end{tikzpicture}

